On wrapping the Kalman filter and estimating with the SO(2) group

This paper analyzes directional tracking in 2D with the extended Kalman filter on Lie groups (LG-EKF). The study stems from the problem of tracking objects moving in 2D Euclidean space, with the observer measuring direction only, thus rendering the measurement space and object position on the circle---a non-Euclidean geometry. The problem is further inconvenienced if we need to include higher-order dynamics in the state space, like angular velocity which is a Euclidean variables. The LG-EKF offers a solution to this issue by modeling the state space as a Lie group or combination thereof, e.g., SO(2) or its combinations with Rn. In the present paper, we first derive the LG-EKF on SO(2) and subsequently show that this derivation, based on the mathematically grounded framework of filtering on Lie groups, yields the same result as heuristically wrapping the angular variable within the EKF framework. This result applies only to the SO(2) and SO(2)xRn LG-EKFs and is not intended to be extended to other Lie groups or combinations thereof. In the end, we showcase the SO(2)xR2 LG-EKF, as an example of a constant angular acceleration model, on the problem of speaker tracking with a microphone array for which real-world experiments are conducted and accuracy is evaluated with ground truth data obtained by a motion capture system.

==> figures/boxplot_errors_sims.tikz.tex <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}
% defining custom colors
\definecolor{mycolor1}{rgb}{0.8,0,0}
\definecolor{mycolor2}{rgb}{0,0,0.9}
\definecolor{mycolor3}{rgb}{0,0.6,0}
\definecolor{mycolor4}{rgb}{0.4,0.2,0.6}

\begin{axis}[%
compat=newest,
width=0.8\columnwidth,
scale only axis,
xmin=0.5,
xmax=9.5,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={,slow,,,moderately fast,,,fast,},
ymin=-0.279635767835849,
ymax=20.4122291204947,
ylabel={RMSE [$^{\circ}$]}
]
\addplot [
color=black,
dashed,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
1 2.56409765601921\\
1 3.70692628187745\\
};
\addplot [
color=black,
dashed,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
2 2.56548147967075\\
2 3.71432952451366\\
};
\addplot [
color=black,
dashed,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
3 1.38318641884971\\
3 1.89260616588983\\
};
\addplot [
color=black,
dashed,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
4 5.59735907643853\\
4 10.1655871745814\\
};
\addplot [
color=black,
dashed,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
5 5.61440198539374\\
5 10.3850852548812\\
};
\addplot [
color=black,
dashed,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
6 1.69508085856535\\
6 2.16694326192242\\
};
\addplot [
color=black,
dashed,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
7 8.26302117520335\\
7 14.7627106930132\\
};
\addplot [
color=black,
dashed,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
8 8.35124635321061\\
8 15.3946561332591\\
};
\addplot [
color=black,
dashed,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
9 1.85689088341054\\
9 2.39144054467585\\
};
\addplot [
color=black,
dashed,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
1 1.30145380748942\\
1 1.72043809029569\\
};
\addplot [
color=black,
dashed,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
2 1.30112090043113\\
2 1.71997338958966\\
};
\addplot [
color=black,
dashed,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
3 0.660903545270085\\
3 1.03935811726121\\
};
\addplot [
color=black,
dashed,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
4 1.57121442062044\\
4 2.42280937163017\\
};
\addplot [
color=black,
dashed,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
5 1.57112989937688\\
5 2.42502003847988\\
};
\addplot [
color=black,
dashed,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
6 1.04437529688188\\
6 1.34224311253195\\
};
\addplot [
color=black,
dashed,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
7 1.77307031933815\\
7 3.27063918364188\\
};
\addplot [
color=black,
dashed,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
8 1.77283007325301\\
8 3.27448751379466\\
};
\addplot [
color=black,
dashed,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
9 0.950742903459747\\
9 1.42395368516047\\
};
\addplot [
color=black,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
0.875 3.70692628187745\\
1.125 3.70692628187745\\
};
\addplot [
color=black,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
1.875 3.71432952451366\\
2.125 3.71432952451366\\
};
\addplot [
color=black,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
2.875 1.89260616588983\\
3.125 1.89260616588983\\
};
\addplot [
color=black,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
3.875 10.1655871745814\\
4.125 10.1655871745814\\
};
\addplot [
color=black,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
4.875 10.3850852548812\\
5.125 10.3850852548812\\
};
\addplot [
color=black,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
5.875 2.16694326192242\\
6.125 2.16694326192242\\
};
\addplot [
color=black,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
6.875 14.7627106930132\\
7.125 14.7627106930132\\
};
\addplot [
color=black,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
7.875 15.3946561332591\\
8.125 15.3946561332591\\
};
\addplot [
color=black,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
8.875 2.39144054467585\\
9.125 2.39144054467585\\
};
\addplot [
color=black,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
0.875 1.30145380748942\\
1.125 1.30145380748942\\
};
\addplot [
color=black,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
1.875 1.30112090043113\\
2.125 1.30112090043113\\
};
\addplot [
color=black,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
2.875 0.660903545270085\\
3.125 0.660903545270085\\
};
\addplot [
color=black,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
3.875 1.57121442062044\\
4.125 1.57121442062044\\
};
\addplot [
color=black,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
4.875 1.57112989937688\\
5.125 1.57112989937688\\
};
\addplot [
color=black,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
5.875 1.04437529688188\\
6.125 1.04437529688188\\
};
\addplot [
color=black,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
6.875 1.77307031933815\\
7.125 1.77307031933815\\
};
\addplot [
color=black,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
7.875 1.77283007325301\\
8.125 1.77283007325301\\
};
\addplot [
color=black,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
8.875 0.950742903459747\\
9.125 0.950742903459747\\
};
\addplot [
color=blue,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
0.75 1.72043809029569\\
0.75 2.56409765601921\\
1.25 2.56409765601921\\
1.25 1.72043809029569\\
0.75 1.72043809029569\\
};
\addplot [
color=blue,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
1.75 1.71997338958966\\
1.75 2.56548147967075\\
2.25 2.56548147967075\\
2.25 1.71997338958966\\
1.75 1.71997338958966\\
};
\addplot [
color=blue,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
2.75 1.03935811726121\\
2.75 1.38318641884971\\
3.25 1.38318641884971\\
3.25 1.03935811726121\\
2.75 1.03935811726121\\
};
\addplot [
color=blue,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
3.75 2.42280937163017\\
3.75 5.59735907643853\\
4.25 5.59735907643853\\
4.25 2.42280937163017\\
3.75 2.42280937163017\\
};
\addplot [
color=blue,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
4.75 2.42502003847988\\
4.75 5.61440198539374\\
5.25 5.61440198539374\\
5.25 2.42502003847988\\
4.75 2.42502003847988\\
};
\addplot [
color=blue,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
5.75 1.34224311253195\\
5.75 1.69508085856535\\
6.25 1.69508085856535\\
6.25 1.34224311253195\\
5.75 1.34224311253195\\
};
\addplot [
color=blue,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
6.75 3.27063918364188\\
6.75 8.26302117520335\\
7.25 8.26302117520335\\
7.25 3.27063918364188\\
6.75 3.27063918364188\\
};
\addplot [
color=blue,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
7.75 3.27448751379466\\
7.75 8.35124635321061\\
8.25 8.35124635321061\\
8.25 3.27448751379466\\
7.75 3.27448751379466\\
};
\addplot [
color=blue,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
8.75 1.42395368516047\\
8.75 1.85689088341054\\
9.25 1.85689088341054\\
9.25 1.42395368516047\\
8.75 1.42395368516047\\
};
\addplot [
color=red,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
0.75 2.05399851236852\\
1.25 2.05399851236852\\
};
\addplot [
color=red,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
1.75 2.05463275277378\\
2.25 2.05463275277378\\
};
\addplot [
color=red,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
2.75 1.18643778834719\\
3.25 1.18643778834719\\
};
\addplot [
color=red,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
3.75 3.61712459526542\\
4.25 3.61712459526542\\
};
\addplot [
color=red,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
4.75 3.62310372258607\\
5.25 3.62310372258607\\
};
\addplot [
color=red,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
5.75 1.50232380220986\\
6.25 1.50232380220986\\
};
\addplot [
color=red,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
6.75 5.24923268763048\\
7.25 5.24923268763048\\
};
\addplot [
color=red,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
7.75 5.27598098822087\\
8.25 5.27598098822087\\
};
\addplot [
color=red,
solid,
line width=0.75pt,
forget plot
]
table[row sep=crcr]{
8.75 1.674674208205\\
9.25 1.674674208205\\
};
\addplot [
color=blue,
only marks,
mark=+,
mark options={solid,
line width=0.75pt,draw=red},
forget plot
]
table[row sep=crcr]{
1 4.00482412850908\\
};
\addplot [
color=blue,
only marks,
mark=+,
mark options={solid,
line width=0.75pt,draw=red},
forget plot
]
table[row sep=crcr]{
2 4.01153050218567\\
};
\addplot [
color=blue,
only marks,
mark=+,
mark options={solid,
line width=0.75pt,draw=red},
forget plot
]
table[row sep=crcr]{
3 1.98705948602823\\
};
\addplot [
color=blue,
only marks,
mark=+,
mark options={solid,
line width=0.75pt,draw=red},
forget plot
]
table[row sep=crcr]{
4 10.5706187135506\\
4 10.6956943147278\\
4 11.2546362068348\\
4 11.7747766493408\\
4 14.4496601675367\\
};
\addplot [
color=blue,
only marks,
mark=+,
mark options={solid,
line width=0.75pt,draw=red},
forget plot
]
table[row sep=crcr]{
5 10.8287721597852\\
5 10.913259398785\\
5 11.5270583806313\\
5 12.0223162112974\\
5 15.0640101479108\\
};
\addplot [
color=blue,
only marks,
mark=+,
mark options={solid,
line width=0.75pt,draw=red},
forget plot
]
table[row sep=crcr]{
6 2.49271396268943\\
6 2.64726964932567\\
};
\addplot [
color=blue,
only marks,
mark=+,
mark options={solid,
line width=0.75pt,draw=red},
forget plot
]
table[row sep=crcr]{
7 15.8623879986935\\
7 17.9142087303129\\
7 18.1207452942441\\
};
\addplot [
color=blue,
only marks,
mark=+,
mark options={solid,
line width=0.75pt,draw=red},
forget plot
]
table[row sep=crcr]{
8 16.8518806939474\\
8 19.435014902589\\
8 19.4716898073888\\
};
\addplot [
color=blue,
only marks,
mark=+,
mark options={solid,
line width=0.75pt,draw=red},
forget plot
]
table[row sep=crcr]{
9 2.6278716380652\\
};
\addplot [
color=black,
solid,
line width=0.5pt,
forget plot
]
table[row sep=crcr]{
3.5 -1\\
3.5 21\\
};
\addplot [
color=black,
solid,
line width=0.5pt,
forget plot
]
table[row sep=crcr]{
6.5 -1\\
6.5 21\\
};
\end{axis}
\end{tikzpicture}%


==> figures/lie_group_algebra_illustration.tikz.tex <==

\begin{tikzpicture}


    \node[anchor=south west,inner sep=0] (image) at (0,0)
    {\includegraphics[width=\columnwidth]{Lie_group_algebra_illustration.pdf}};

    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[red,ultra thick,rounded corners] (0.62,0.65) rectangle (0.78,0.75);
        \draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
        \node at (0.1, 0.75) {$\G$};
        \foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
        \foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }

    \end{scope}



\end{tikzpicture}


==> figures/sim_traj_15.tikz.tex <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\definecolor{measurements}{rgb}{0.7,0.7,0.7}

\begin{axis}[%
compat=newest,
width=0.52\columnwidth,
clip marker paths=true,
scale only axis,
xmin=0,
xmax=100,
xlabel={time step [k]},
ymin=-160,
ymax=20,
ylabel={azimuth [°]},
]
\addplot [
color=measurements,
line width=1.0pt,
mark size=1.0pt,
only marks,
mark=*,
mark options={solid,fill=measurements,draw=measurements},
forget plot
]
table[row sep=crcr]{
1 -8.59913367346677\\
2 0.505351463382733\\
3 -1.50974324732585\\
4 -0.359312550231327\\
5 -4.59170022744727\\
6 0.08469283369655\\
7 -0.0738304633189895\\
8 -1.32418504895039\\
9 1.53467416028095\\
10 -0.257840589812312\\
11 -4.8821778772024\\
12 -1.15149229542374\\
13 -1.93763457610621\\
14 -3.51299283927101\\
15 -4.68047629469938\\
16 -10.7625821460165\\
17 -4.31904511202196\\
18 -12.0826784820352\\
19 -10.2103704156521\\
20 -13.0102289001654\\
21 -14.901551594053\\
22 -9.62852460869729\\
23 -17.0325746634204\\
24 -15.7173545537142\\
25 -27.075980633644\\
26 -20.2884520077051\\
27 -27.6801298735236\\
28 -30.3917525700797\\
29 -29.9986521654477\\
30 -29.273672271756\\
31 -28.7273154347554\\
32 -35.1153847675138\\
33 -34.1757994589168\\
34 -41.5648817529774\\
35 -39.5851381584794\\
36 -41.9360854799628\\
37 -45.9265493345806\\
38 -39.1702386294518\\
39 -47.3021799276469\\
40 -51.2909957750656\\
41 -53.6215638955581\\
42 -56.6056136749207\\
43 -56.1189925451419\\
44 -59.9965597772439\\
45 -63.9283156436163\\
46 -67.8808521440569\\
47 -62.1568923462082\\
48 -70.45984320179\\
49 -75.6612449532287\\
50 -83.7215340049349\\
51 -77.6275428978233\\
52 -91.2631408180411\\
53 -79.9632630975403\\
54 -89.7493629645755\\
55 -94.6082160919743\\
56 -90.1498438486449\\
57 -96.9330487969073\\
58 -103.551255903053\\
59 -104.164805042061\\
60 -105.604000759954\\
61 -109.416433780332\\
62 -111.977411800017\\
63 -111.989081285994\\
64 -113.79327920304\\
65 -113.253415910469\\
66 -124.093658811716\\
67 -122.245783798426\\
68 -127.410681298665\\
69 -127.193547046018\\
70 -129.00353271363\\
71 -130.943229584066\\
72 -139.511189981375\\
73 -135.0919147065\\
74 -138.721359556054\\
75 -133.795581470138\\
76 -138.257678585609\\
77 -141.411637997192\\
78 -141.560904786731\\
79 -139.348692147621\\
80 -138.001668612436\\
81 -147.540444895186\\
82 -140.06252253372\\
83 -145.255446269575\\
84 -140.233912085996\\
85 -144.75492146535\\
86 -144.346056263372\\
87 -141.078203544733\\
88 -140.636963874806\\
89 -143.485503243324\\
90 -139.623908143883\\
91 -140.872166177569\\
92 -138.975576034167\\
93 -137.054690049813\\
94 -134.646199182007\\
95 -140.05424567857\\
96 -127.810312303774\\
97 -132.226266241348\\
98 -127.754302519614\\
99 -123.322609727942\\
100 -118.015433515654\\
};
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
1 0\\
2 -0.0103343767081624\\
3 -0.0416711612386168\\
4 -0.105476134154095\\
5 -0.22100515050802\\
6 -0.387402185814223\\
7 -0.598866171128898\\
8 -0.86776068568235\\
9 -1.20751912519085\\
10 -1.62862121557853\\
11 -2.14613064056354\\
12 -2.75907515959197\\
13 -3.46512898497671\\
14 -4.26613964841236\\
15 -5.15022390604765\\
16 -6.1113255292547\\
17 -7.1542271970579\\
18 -8.28746770489966\\
19 -9.52326166109519\\
20 -10.8772984069199\\
21 -12.3428253468448\\
22 -13.8975751095057\\
23 -15.5388512287279\\
24 -17.257049320992\\
25 -19.0270219545512\\
26 -20.832451809178\\
27 -22.673193643022\\
28 -24.5433055807689\\
29 -26.4385401636374\\
30 -28.3762355100302\\
31 -30.3568505566954\\
32 -32.3828920366977\\
33 -34.4537043613353\\
34 -36.5508098823512\\
35 -38.6724033728198\\
36 -40.8336366759846\\
37 -43.0614551875766\\
38 -45.3747595815834\\
39 -47.7791638227708\\
40 -50.2729100019945\\
41 -52.8406922668155\\
42 -55.4827832502593\\
43 -58.1888237965822\\
44 -60.9324171130333\\
45 -63.7184073598338\\
46 -66.5559081492879\\
47 -69.4334975067339\\
48 -72.3321954731894\\
49 -75.2419823721759\\
50 -78.1552625755944\\
51 -81.0567468568741\\
52 -83.9382300291913\\
53 -86.7873218082601\\
54 -89.5884633113508\\
55 -92.3435994593089\\
56 -95.0536016309562\\
57 -97.711563086649\\
58 -100.323673166033\\
59 -102.892131031796\\
60 -105.423248660998\\
61 -107.936645360275\\
62 -110.43246014729\\
63 -112.903095257555\\
64 -115.336678655707\\
65 -117.717654253082\\
66 -120.033792335727\\
67 -122.284400524907\\
68 -124.466781763198\\
69 -126.56329481438\\
70 -128.567128767593\\
71 -130.472879994907\\
72 -132.275145240839\\
73 -133.95610132898\\
74 -135.487626689501\\
75 -136.866663647716\\
76 -138.114363005406\\
77 -139.24587074767\\
78 -140.258015300516\\
79 -141.142439738295\\
80 -141.884566355859\\
81 -142.471252024318\\
82 -142.906438352706\\
83 -143.203193909008\\
84 -143.355913093871\\
85 -143.345625056833\\
86 -143.162772645681\\
87 -142.800364702568\\
88 -142.244887029171\\
89 -141.48866701339\\
90 -140.523850888854\\
91 -139.345250245584\\
92 -137.968322078119\\
93 -136.405690476542\\
94 -134.652418414742\\
95 -132.699765785606\\
96 -130.531136319748\\
97 -128.129154861348\\
98 -125.480227683214\\
99 -122.573493068171\\
100 -119.405371438294\\
};

\addplot [
color=green,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
1 0\\
2 -0.0103137500996231\\
3 -0.0417283953524198\\
4 -0.0941421709227449\\
5 -0.184469733162676\\
6 -0.284665821336461\\
7 -0.403141105123157\\
8 -0.578136163491417\\
9 -0.608804896766002\\
10 -0.71653671786973\\
11 -1.42753561125804\\
12 -1.63620851428419\\
13 -1.95266059762736\\
14 -2.58522487103826\\
15 -3.43633875532538\\
16 -5.75763023778034\\
17 -6.03165522620613\\
18 -8.29471522121489\\
19 -9.65679541722821\\
20 -11.4916793335153\\
21 -13.4703980499037\\
22 -13.6127164851457\\
23 -15.6190416215261\\
24 -16.8400931721363\\
25 -20.8601211071343\\
26 -22.2500006311831\\
27 -25.2995830086809\\
28 -28.4507792255279\\
29 -30.7820857237297\\
30 -32.2930004244354\\
31 -33.1453956547881\\
32 -35.4317969207484\\
33 -36.8298833701761\\
34 -39.872161124687\\
35 -41.5969202279666\\
36 -43.4499808994427\\
37 -45.8848422277036\\
38 -48.3565505192714\\
39 -49.5834745717944\\
40 -51.7177841990603\\
41 -53.9231567478674\\
42 -56.3763118736746\\
43 -57.9810426242569\\
44 -60.1909326873439\\
45 -62.9062415326755\\
46 -66.0426301615817\\
47 -66.725171088345\\
48 -69.4023472599264\\
49 -72.870364124949\\
50 -77.8247825146857\\
51 -79.9024793916236\\
52 -85.2648881252997\\
53 -86.1346548466523\\
54 -89.3372926350181\\
55 -93.0786766577935\\
56 -94.5548188081393\\
57 -97.3890619883411\\
58 -101.32369989048\\
59 -104.43334014311\\
60 -107.078022257392\\
61 -110.017425977575\\
62 -112.842128808749\\
63 -114.8307889744\\
64 -116.639479135046\\
65 -117.629142616275\\
66 -121.242195602587\\
67 -123.397755150772\\
68 -126.354911874421\\
69 -128.431452126403\\
70 -130.355862710772\\
71 -132.198669641846\\
72 -135.90300916495\\
73 -137.412584987736\\
74 -139.404589294807\\
75 -139.335428248991\\
76 -140.268734050938\\
77 -141.693605381144\\
78 -142.677838193118\\
79 -142.62082429796\\
80 -141.959089548322\\
81 -143.971911904578\\
82 -143.326536818735\\
83 -144.126186255014\\
84 -143.206219047823\\
85 -143.622194159938\\
86 -143.758162997575\\
87 -142.843836316562\\
88 -141.883387267265\\
89 -141.862360102236\\
90 -140.707649989147\\
91 -140.095080043426\\
92 -139.048014217988\\
93 -137.644776580486\\
94 -135.820324778839\\
95 -135.928146453325\\
96 -132.563769750781\\
97 -131.118392024907\\
98 -128.743716591868\\
99 -125.617203702578\\
100 -121.631632925993\\
};
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
1 -2.29764149974538\\
2 -1.21076489286124\\
3 -1.33920485690921\\
4 -0.905258221364857\\
5 -2.55281856706821\\
6 -1.37056376021561\\
7 -0.788824779210943\\
8 -1.02904345596963\\
9 0.121335109219787\\
10 -0.0488242258724883\\
11 -2.21759711304296\\
12 -1.73907467456262\\
13 -1.82818292687731\\
14 -2.5842230062994\\
15 -3.5249006932273\\
16 -6.77237676335447\\
17 -5.67083144537879\\
18 -8.54841675022186\\
19 -9.29458810045578\\
20 -10.962170515237\\
21 -12.7301942555366\\
22 -11.3380823977949\\
23 -13.8936020262749\\
24 -14.7123156087517\\
25 -20.2587463956975\\
26 -20.2721002714758\\
27 -23.5976043988501\\
28 -26.6483643923574\\
29 -28.1528485448015\\
30 -28.6559758723621\\
31 -28.6879920225769\\
32 -31.5719192652585\\
33 -32.7409009272583\\
34 -36.7004865090368\\
35 -37.9961286473306\\
36 -39.7647097715867\\
37 -42.5302248908587\\
38 -41.0217572731655\\
39 -43.8404631377546\\
40 -47.1850103100247\\
41 -50.0752524082142\\
42 -53.007365819106\\
43 -54.4045932750182\\
44 -56.9144659943529\\
45 -60.0627829420225\\
46 -63.572834285376\\
47 -62.9368818673647\\
48 -66.3131238938553\\
49 -70.5099586200753\\
50 -76.4427077469755\\
51 -76.9756420517788\\
52 -83.3878481015629\\
53 -81.847231381254\\
54 -85.3957677997242\\
55 -89.5327762296316\\
56 -89.8100258060628\\
57 -93.0071247717757\\
58 -97.7403974907601\\
59 -100.627175478541\\
60 -102.86233406323\\
61 -105.804652808697\\
62 -108.576089918471\\
63 -110.108526812357\\
64 -111.762460894206\\
65 -112.431662650263\\
66 -117.663232934733\\
67 -119.72271250536\\
68 -123.174448439225\\
69 -124.97947323609\\
70 -126.785930602626\\
71 -128.651946384269\\
72 -133.524603307997\\
73 -134.228912877302\\
74 -136.24563073525\\
75 -135.14583021243\\
76 -136.542423665185\\
77 -138.727598012323\\
78 -139.999366465812\\
79 -139.707334689539\\
80 -138.94191070234\\
81 -142.799707447729\\
82 -141.570417206781\\
83 -143.224509850796\\
84 -141.882224250524\\
85 -143.171491924077\\
86 -143.698630338822\\
87 -142.522718875434\\
88 -141.676451495491\\
89 -142.488275620931\\
90 -141.202904380371\\
91 -141.054475874797\\
92 -140.12159110954\\
93 -138.745336756998\\
94 -136.905790086324\\
95 -138.318880594828\\
96 -133.604007994664\\
97 -132.984959812543\\
98 -130.636998957235\\
99 -127.353868329852\\
100 -123.161348526637\\
};
\addplot [
color=red,
solid,
opacity=0.5,
line width=2pt,
forget plot
]
table[row sep=crcr]{
1 -2.2991196130837\\
2 -1.2127531074662\\
3 -1.34025815047526\\
4 -0.906024831103211\\
5 -2.55271963127247\\
6 -1.37105681166866\\
7 -0.789353051120053\\
8 -1.02924526651168\\
9 0.120859490739792\\
10 -0.0490191742037495\\
11 -2.21711096205503\\
12 -1.73908730418751\\
13 -1.8281532713419\\
14 -2.58395260781551\\
15 -3.52442868658252\\
16 -6.77137998726168\\
17 -5.6712911312623\\
18 -8.54736481094146\\
19 -9.29336975335662\\
20 -10.9607094702976\\
21 -12.728525341689\\
22 -11.3379011235416\\
23 -13.8924653385611\\
24 -14.7110893830767\\
25 -20.2578355644279\\
26 -20.2715697442434\\
27 -23.5949635188969\\
28 -26.6439239141915\\
29 -28.1488159298229\\
30 -28.6534133818144\\
31 -28.6865649819084\\
32 -31.5704586509912\\
33 -32.7391841888579\\
34 -36.6982893091155\\
35 -37.9932960751973\\
36 -39.7619854742048\\
37 -42.5273370134407\\
38 -41.0213817838741\\
39 -43.8388746686755\\
40 -47.1818093902362\\
41 -50.0706082472096\\
42 -53.0021355584271\\
43 -54.4003212956521\\
44 -56.9107286901596\\
45 -60.0587364524282\\
46 -63.5676464350086\\
47 -62.9347985840805\\
48 -66.3104459433624\\
49 -70.5051054554861\\
50 -76.4338413499006\\
51 -76.9693219593488\\
52 -83.3813625964029\\
53 -81.8480429772815\\
54 -85.3924830842783\\
55 -89.5265535611581\\
56 -89.8061543236664\\
57 -93.0031961660308\\
58 -97.7349328939474\\
59 -100.619298640593\\
60 -102.855377946545\\
61 -105.798591166477\\
62 -108.570338128083\\
63 -110.103946485156\\
64 -111.758938166843\\
65 -112.429343474063\\
66 -117.661819461609\\
67 -119.718132466346\\
68 -123.168920265112\\
69 -124.974320957766\\
70 -126.781778416777\\
71 -128.64855693535\\
72 -133.521407585347\\
73 -134.225918785689\\
74 -136.242521149691\\
75 -135.144852512861\\
76 -136.541230029035\\
77 -138.726038310124\\
78 -139.997726389309\\
79 -139.706577188827\\
80 -138.941775061253\\
81 -142.799038186304\\
82 -141.571469141127\\
83 -143.224058367779\\
84 -141.882713576784\\
85 -143.171152578399\\
86 -143.698200685497\\
87 -142.522900487445\\
88 -141.676891291533\\
89 -142.488213545312\\
90 -141.203319507374\\
91 -141.054767981096\\
92 -140.122066693376\\
93 -138.746077261712\\
94 -136.906919712989\\
95 -138.318773479213\\
96 -133.604800204755\\
97 -132.986405926759\\
98 -130.639345284985\\
99 -127.35714294381\\
100 -123.16656091216\\
};
\end{axis}
\end{tikzpicture}%


==> figures/sim_traj_25.tikz.tex <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\definecolor{measurements}{rgb}{0.7,0.7,0.7}

\begin{axis}[%
compat=newest,
width=0.52\columnwidth,
clip marker paths=true,
scale only axis,
xmin=0,
xmax=100,
xlabel={time step [k]},
ymin=-200,
ymax=200,
ylabel={azimuth [°]},
]
\addplot [
color=measurements,
line width=1.0pt,
mark size=1.0pt,
only marks,
mark=*,
mark options={solid,fill=measurements,draw=measurements},
forget plot
]
table[row sep=crcr]{
1 2.44085547742955\\
2 5.63926664884271\\
3 -2.42771027308014\\
4 -1.50246346292783\\
5 4.19142281231021\\
6 0.265215286185764\\
7 -1.95086360813533\\
8 -5.60909953728008\\
9 0.859997166372836\\
10 -1.89987327727774\\
11 0.966301818048456\\
12 7.7125802354453\\
13 -1.65354579190264\\
14 3.85346018360259\\
15 2.40481300329693\\
16 2.37720754762768\\
17 1.85168751521445\\
18 -0.469150631436268\\
19 -1.77894869840487\\
20 -0.370864273138207\\
21 1.71380477103246\\
22 3.08453983868574\\
23 -0.356157838327344\\
24 2.08274729161243\\
25 -3.59018928989549\\
26 -0.035651641723509\\
27 -7.43520740615335\\
28 -7.33128164383072\\
29 -9.69003107767514\\
30 -8.12330269518509\\
31 -10.1169481261408\\
32 -13.3963130040262\\
33 -10.8951220058295\\
34 -13.0311866765665\\
35 -12.5746234116114\\
36 -17.5686968234025\\
37 -21.1194069779127\\
38 -21.0886043844566\\
39 -22.6664222372249\\
40 -33.6803827119997\\
41 -30.3476407165283\\
42 -35.0871761715496\\
43 -34.1597956775097\\
44 -37.9893148831135\\
45 -45.7485353109972\\
46 -54.2704519750003\\
47 -56.5236096777337\\
48 -71.4653644479998\\
49 -65.6581994918769\\
50 -75.6430561363353\\
51 -79.6356736937033\\
52 -89.2400848137027\\
53 -97.7716830089916\\
54 -102.496642179189\\
55 -113.146069712326\\
56 -125.785217884821\\
57 -132.777517391845\\
58 -144.057757370659\\
59 -156.089854787428\\
60 -165.79096985293\\
61 -169.134782116527\\
62 177.829231012689\\
63 167.300857369628\\
64 152.853471942159\\
65 138.268740730063\\
66 131.973666290126\\
67 112.287533386942\\
68 99.2978292110976\\
69 87.1684811257862\\
70 73.1473754430758\\
71 55.4389554215475\\
72 43.1022781168027\\
73 21.9611104549797\\
74 8.2607608893282\\
75 -2.52845451888646\\
76 -23.0576055863629\\
77 -38.5231628658593\\
78 -58.9120429666037\\
79 -71.900781876619\\
80 -89.9453698874282\\
81 -111.397792145328\\
82 -129.70898154107\\
83 -154.236794831684\\
84 -165.084404045212\\
85 171.065804848696\\
86 154.176738748526\\
87 131.661202461563\\
88 114.924068737449\\
89 92.5044233156949\\
90 68.1306043924789\\
91 45.3986986690837\\
92 29.241492350307\\
93 5.85996510353252\\
94 -16.8157637474635\\
95 -36.4808789792181\\
96 -59.0943739045928\\
97 -83.3596229780953\\
98 -109.902703805217\\
99 -132.037388034798\\
100 -159.19018352947\\
};
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0.00672532770553878\\
3 0.0409344512852883\\
4 0.116027802218009\\
5 0.207711578330863\\
6 0.281745717626746\\
7 0.3405156420549\\
8 0.385555398025679\\
9 0.411483933512672\\
10 0.4138203989935\\
11 0.398014844392229\\
12 0.389900726596654\\
13 0.385044159510648\\
14 0.372008350429426\\
15 0.350949514742158\\
16 0.320558197594023\\
17 0.275864320815585\\
18 0.184450454059122\\
19 0.0175854239269364\\
20 -0.218804825164113\\
21 -0.523113933050938\\
22 -0.909970236028504\\
23 -1.37630108919716\\
24 -1.91502020990706\\
25 -2.5353918591553\\
26 -3.24061762351614\\
27 -4.02543881902295\\
28 -4.9126519749354\\
29 -5.93605897161977\\
30 -7.08892560936621\\
31 -8.37318732000253\\
32 -9.81108695926387\\
33 -11.4019683899271\\
34 -13.1513996450283\\
35 -15.0822611893609\\
36 -17.2176350132281\\
37 -19.5597847243151\\
38 -22.1248002103455\\
39 -24.9424731371471\\
40 -28.0314247902597\\
41 -31.4056436214808\\
42 -35.0716850370284\\
43 -39.0361943172825\\
44 -43.2987302302381\\
45 -47.8753464805626\\
46 -52.7913244844942\\
47 -58.0768340887193\\
48 -63.7513122879665\\
49 -69.8181792974349\\
50 -76.2964740575785\\
51 -83.1855128517322\\
52 -90.4731847317312\\
53 -98.1679384626526\\
54 -106.276594537019\\
55 -114.782355224184\\
56 -123.665098583837\\
57 -132.923803636511\\
58 -142.562991423051\\
59 -152.585957053475\\
60 -163.00085477081\\
61 -173.829887939243\\
62 174.914314200058\\
63 163.249369738251\\
64 151.186291599392\\
65 138.722602396762\\
66 125.876176125138\\
67 112.659498541465\\
68 99.0769034393684\\
69 85.1292773076813\\
70 70.8117119428219\\
71 56.125857560913\\
72 41.0782325098901\\
73 25.6772487192386\\
74 9.90225410679677\\
75 -6.27004160722132\\
76 -22.8320800903657\\
77 -39.7751657116548\\
78 -57.0852676681251\\
79 -74.7619764565694\\
80 -92.8025955452836\\
81 -111.192566256208\\
82 -129.927490718803\\
83 -148.969366988304\\
84 -168.269124830207\\
85 172.199178258554\\
86 152.426121676621\\
87 132.380430926473\\
88 112.039449166302\\
89 91.4057299520969\\
90 70.4832124931184\\
91 49.2595781856205\\
92 27.7299098166705\\
93 5.88094218097827\\
94 -16.2944550411816\\
95 -38.8142529405476\\
96 -61.7006455950248\\
97 -84.9512134452052\\
98 -108.557854584255\\
99 -132.518909002294\\
100 -156.834625674762\\
};

\addplot [
color=green,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
1 8.47516320231369e-06\\
2 0.00739487776633216\\
3 0.0266067513939462\\
4 0.0542506869860574\\
5 0.140392600023357\\
6 0.220836495069235\\
7 0.198089363590293\\
8 -0.285326103697528\\
9 -0.212454583497825\\
10 -0.606005044725937\\
11 -0.352908470373763\\
12 1.81087536878465\\
13 1.07834312244014\\
14 2.07948120790617\\
15 2.45603430302944\\
16 2.72906881569344\\
17 2.75654270724778\\
18 2.01767593206279\\
19 0.96126123702074\\
20 0.505785964486429\\
21 0.782645001550469\\
22 1.45316789019704\\
23 0.897451601198059\\
24 1.2230612019683\\
25 -0.365866139551303\\
26 -0.498886336802963\\
27 -3.02804671769791\\
28 -5.02364414700122\\
29 -7.35808177705397\\
30 -8.63201316189323\\
31 -10.1952650445898\\
32 -12.4057423201168\\
33 -13.2025966002072\\
34 -14.3710650617637\\
35 -14.9785739834541\\
36 -16.9388510891742\\
37 -19.5201535289218\\
38 -21.397736801856\\
39 -23.216687605886\\
40 -28.1181003932222\\
41 -30.728553733887\\
42 -34.1160527058858\\
43 -36.227080720901\\
44 -38.8632494924653\\
45 -43.2296490340601\\
46 -49.2381530598287\\
47 -54.4470929204999\\
48 -59.0335947553571\\
49 -64.6142211494525\\
50 -72.0558353140818\\
51 -78.5462321715577\\
52 -86.3586132935596\\
53 -94.7751599142602\\
54 -102.3521749031\\
55 -111.195018505267\\
56 -121.670071556012\\
57 -131.519703937752\\
58 -142.209314576861\\
59 -153.761316952665\\
60 -165.154457866849\\
61 -174.207558256311\\
62 175.454851160037\\
63 164.94353616583\\
64 153.020652204532\\
65 139.949987665806\\
66 128.774961872372\\
67 114.726385407492\\
68 100.621175383077\\
69 86.827049381233\\
70 72.7180934099172\\
71 57.1786533726392\\
72 42.3257020106532\\
73 25.161593220156\\
74 8.66104150544795\\
75 -6.25007782501763\\
76 -23.0598776260102\\
77 -39.6850686284399\\
78 -57.7466241431562\\
79 -74.4551408486323\\
80 -91.6920991017359\\
81 -110.457250157863\\
82 -129.372098417222\\
83 -150.422890259441\\
84 -168.585329189063\\
85 171.334849331231\\
86 152.05430438039\\
87 131.598383086946\\
88 112.153822728753\\
89 91.6812417206942\\
90 69.753005875707\\
91 47.2342363937887\\
92 26.4873005970708\\
93 4.82563760810193\\
94 -17.3135078325512\\
95 -38.798324192734\\
96 -60.6976185696734\\
97 -83.4585956744462\\
98 -107.648845669811\\
99 -131.48820964513\\
100 -156.66113641657\\
};
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
1 0.652952087265588\\
2 2.58517761178539\\
3 0.431823624831964\\
4 -0.425018325183636\\
5 1.63838022232023\\
6 1.02277831562607\\
7 -0.311199039306515\\
8 -2.68838267470285\\
9 -1.09565516057429\\
10 -1.45661884910868\\
11 -0.369312772728102\\
12 3.25692325364525\\
13 1.05189086481506\\
14 2.30965348648489\\
15 2.35236484796649\\
16 2.36351333085669\\
17 2.13383699813899\\
18 0.965811096446516\\
19 -0.265915952592674\\
20 -0.313014564105062\\
21 0.596498851776506\\
22 1.71300012437452\\
23 0.784437536730653\\
24 1.36706866632519\\
25 -0.857335956187032\\
26 -0.48851420475396\\
27 -3.60557066366301\\
28 -5.27831466026973\\
29 -7.25853662935216\\
30 -7.6467079333925\\
31 -8.75527694525543\\
32 -10.8379310329378\\
33 -10.8636014359185\\
34 -11.8363297228329\\
35 -12.1676496158645\\
36 -14.5911288774217\\
37 -17.5212076890976\\
38 -19.122894502222\\
39 -20.7134407985968\\
40 -26.5306861773701\\
41 -28.2468324410757\\
42 -31.3182697825925\\
43 -32.5943018095992\\
44 -35.0157933014532\\
45 -39.8323839929521\\
46 -46.3167405404124\\
47 -50.9085405798779\\
48 -60.1408755268033\\
49 -62.6301142405589\\
50 -68.4784239591141\\
51 -73.4960913428516\\
52 -80.5715348879764\\
53 -88.3105788551409\\
54 -94.7013078540615\\
55 -103.000607378629\\
56 -113.261600122904\\
57 -122.076186307525\\
58 -131.993134899074\\
59 -142.871689565759\\
60 -153.235230751609\\
61 -160.428364010442\\
62 -170.226887149535\\
63 179.630499258875\\
64 167.541538776227\\
65 154.293763911994\\
66 144.157173936494\\
67 129.754592728901\\
68 115.91582820556\\
69 102.843515237643\\
70 89.3560976233548\\
71 73.9571857937475\\
72 59.8936911231001\\
73 42.6499803063876\\
74 26.9187102794557\\
75 13.457224705412\\
76 -3.14345196474054\\
77 -19.3028243960383\\
78 -37.3860232539525\\
79 -53.2226563344822\\
80 -70.0078543001022\\
81 -88.9260193433461\\
82 -107.660914536417\\
83 -129.050333451581\\
84 -145.7445688272\\
85 -165.548622697046\\
86 175.891429213058\\
87 155.559991907229\\
88 136.797145678823\\
89 116.416681481009\\
90 94.147214333399\\
91 71.5334901430835\\
92 51.8429784292344\\
93 30.5968489091146\\
94 8.65085758993218\\
95 -12.2994975055571\\
96 -33.9708432807111\\
97 -56.8627880216598\\
98 -81.5208903375695\\
99 -105.166748584908\\
100 -130.396100614161\\
};
\addplot [
color=red,
solid,
opacity=0.5,
line width=2pt,
forget plot
]
table[row sep=crcr]{
1 0.652602798602458\\
2 2.58428418663102\\
3 0.432513863721931\\
4 -0.424038861782759\\
5 1.63806805806383\\
6 1.02297690381109\\
7 -0.310556146355359\\
8 -2.68715163345042\\
9 -1.09599683087576\\
10 -1.45660266252817\\
11 -0.36971939841622\\
12 3.25590255805108\\
13 1.05358186506157\\
14 2.30957455163005\\
15 2.35229741049011\\
16 2.36347180774933\\
17 2.13389133626576\\
18 0.966197032238789\\
19 -0.265243365141261\\
20 -0.3126236741298\\
21 0.596408521299316\\
22 1.71255524702911\\
23 0.784554654547961\\
24 1.36690874941007\\
25 -0.856787687777772\\
26 -0.488435622601872\\
27 -3.60467652454842\\
28 -5.27638817133207\\
29 -7.25629696636393\\
30 -7.64522563691157\\
31 -8.75401155347719\\
32 -10.8364939078883\\
33 -10.8627937896895\\
34 -11.8355095800047\\
35 -12.1670674352232\\
36 -14.5901754573491\\
37 -17.5191126610782\\
38 -19.1203450686102\\
39 -20.711073979622\\
40 -26.5289548026978\\
41 -28.2419728213036\\
42 -31.3126513071993\\
43 -32.5898471064792\\
44 -35.0119854548457\\
45 -39.8282766545579\\
46 -46.3068682722082\\
47 -50.8899794560095\\
48 -60.1198574890199\\
49 -62.6042931975798\\
50 -68.4533303685926\\
51 -73.4695993256108\\
52 -80.544055411517\\
53 -88.2721684740291\\
54 -94.6531016829822\\
55 -102.948831723788\\
56 -113.192968543736\\
57 -121.978369024454\\
58 -131.882925442634\\
59 -142.74187196991\\
60 -153.081428790549\\
61 -160.282776093517\\
62 -170.101474741234\\
63 179.761474674856\\
64 167.690858089485\\
65 154.492438968477\\
66 144.390779857108\\
67 129.989637448417\\
68 116.221649789703\\
69 103.188736755764\\
70 89.7125320106448\\
71 74.3378047919048\\
72 60.3259113755596\\
73 43.1159085787456\\
74 27.4802953388901\\
75 14.0187197125667\\
76 -2.61328792931005\\
77 -18.7220395261348\\
78 -36.7508069123199\\
79 -52.5186762333628\\
80 -69.3078550380532\\
81 -88.1889105356034\\
82 -106.814330738024\\
83 -128.087495725201\\
84 -144.683877835431\\
85 -164.534054729157\\
86 176.944088186316\\
87 156.630713132341\\
88 137.921598280743\\
89 117.547982637853\\
90 95.379922400171\\
91 72.9589276456073\\
92 53.3477954189819\\
93 32.0453079061349\\
94 10.1268003253311\\
95 -10.7808616965517\\
96 -32.4537404883786\\
97 -55.2895263910848\\
98 -79.7883616120944\\
99 -103.226666237394\\
100 -128.331248198082\\
};
\end{axis}
\end{tikzpicture}%


==> figures/sim_traj_5.tikz.tex <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\definecolor{measurements}{rgb}{0.7,0.7,0.7}

\begin{axis}[%
compat=newest,
width=0.52\columnwidth,
clip marker paths=true,
scale only axis,
xmin=0,
xmax=100,
xlabel={time step [k]},
ymin=-35,
ymax=5,
ylabel={azimuth [°]}
]
\addplot [
color=measurements,
line width=1.0pt,
mark size=1.0pt,
only marks,
mark=*,
mark options={solid,fill=measurements,draw=measurements},
forget plot
]
table[row sep=crcr]{
1 -0.0800374008200124\\
2 2.39246155165958\\
3 -2.87073113878538\\
4 0.0614076013248757\\
5 -3.32627139273636\\
6 -0.803071664193552\\
7 -2.87270885679348\\
8 2.8188539059755\\
9 0.673159721494175\\
10 3.15101739921598\\
11 -5.09318090056134\\
12 -0.482067956340814\\
13 -3.33766907538249\\
14 1.13666330171348\\
15 -1.15441159001657\\
16 2.66935236189018\\
17 -2.10733056071811\\
18 -3.12251564208944\\
19 1.22745082426132\\
20 -8.66803167275091\\
21 1.25484876321408\\
22 -9.7402472803405\\
23 -6.34000224937828\\
24 -3.4453956271307\\
25 -3.39275022557201\\
26 -6.62079389286949\\
27 -3.85809282235042\\
28 -6.9706889926449\\
29 -2.81239759966684\\
30 -11.8654406092036\\
31 -9.00662410381909\\
32 -6.896265255055\\
33 -9.00552289889664\\
34 -6.10987038136593\\
35 -10.2894580288373\\
36 -7.69580264053164\\
37 -12.217822968675\\
38 -8.12771432447512\\
39 -8.25364332619943\\
40 -9.18408333786752\\
41 -17.6688070609392\\
42 -17.0080710966993\\
43 -5.22706394840899\\
44 -17.8957351206564\\
45 -17.7079011057046\\
46 -12.9763019620459\\
47 -18.6140515768188\\
48 -15.3208137693593\\
49 -9.77853358556085\\
50 -15.7835194913172\\
51 -19.7222521698638\\
52 -16.1548940294985\\
53 -24.6049847063151\\
54 -17.6758373316631\\
55 -18.653582478078\\
56 -17.016837177755\\
57 -18.8646920563435\\
58 -17.1589678991396\\
59 -20.1472157028272\\
60 -11.889094835677\\
61 -19.9710196143335\\
62 -25.1454055330201\\
63 -25.0144248851916\\
64 -18.5191170691947\\
65 -21.2567188424788\\
66 -22.0898942199483\\
67 -20.8083777590198\\
68 -20.7505188070132\\
69 -23.6004313680405\\
70 -26.9368197128714\\
71 -30.4288362545693\\
72 -25.4262557594223\\
73 -23.4348830317774\\
74 -22.6873469103025\\
75 -23.527221358336\\
76 -22.5660538643642\\
77 -17.8212057124253\\
78 -22.7189620717699\\
79 -28.1543142397061\\
80 -21.8830251935838\\
81 -20.3952075573162\\
82 -27.337066474762\\
83 -23.3247466180502\\
84 -25.9093464922708\\
85 -23.6753814808472\\
86 -18.6200234987058\\
87 -24.5926216251409\\
88 -16.777409028639\\
89 -14.4288679442327\\
90 -21.1157352738437\\
91 -18.7741594892692\\
92 -20.2097649246484\\
93 -16.2577474100851\\
94 -16.3023351806461\\
95 -21.2962819405253\\
96 -11.7420046602549\\
97 -14.5290936188592\\
98 -14.8741267476602\\
99 -18.4375845035132\\
100 -10.0387224210871\\
};
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
1 0\\
2 -0.00174209860441029\\
3 -0.00897059730626361\\
4 -0.027182688788496\\
5 -0.0598358620986206\\
6 -0.103773500234557\\
7 -0.159668427043891\\
8 -0.231700098905854\\
9 -0.321192923180829\\
10 -0.430669761072402\\
11 -0.562091554184655\\
12 -0.716019024279024\\
13 -0.894622069872476\\
14 -1.09718429685063\\
15 -1.31881441578098\\
16 -1.56077098537538\\
17 -1.83317345419019\\
18 -2.13835685898022\\
19 -2.46715314365972\\
20 -2.8125945813759\\
21 -3.17116280785678\\
22 -3.54143621707808\\
23 -3.92692589532079\\
24 -4.32981930301251\\
25 -4.74810375703967\\
26 -5.17896662858895\\
27 -5.62231640111447\\
28 -6.07822147793112\\
29 -6.54476541824322\\
30 -7.02030485572275\\
31 -7.50261884182683\\
32 -7.99242625772058\\
33 -8.48786566405061\\
34 -8.98379537925219\\
35 -9.47743545709761\\
36 -9.9664000975364\\
37 -10.4527748937973\\
38 -10.9390108302456\\
39 -11.4279087100931\\
40 -11.9214751837733\\
41 -12.4135190665186\\
42 -12.899210041894\\
43 -13.3768863091975\\
44 -13.8469317020244\\
45 -14.309778132526\\
46 -14.7628179686459\\
47 -15.2070469201169\\
48 -15.6442866754784\\
49 -16.075185610283\\
50 -16.4979732745671\\
51 -16.9093727768214\\
52 -17.3096392773277\\
53 -17.6984631998818\\
54 -18.0740874266431\\
55 -18.4378903739011\\
56 -18.7927715466427\\
57 -19.1371765023218\\
58 -19.4743800830229\\
59 -19.8068279985551\\
60 -20.129681816206\\
61 -20.4412572205302\\
62 -20.7471300432924\\
63 -21.0502777597135\\
64 -21.3456476755554\\
65 -21.6286530657791\\
66 -21.8967351903076\\
67 -22.1487629067101\\
68 -22.3817869457499\\
69 -22.5896360767159\\
70 -22.7704382280119\\
71 -22.9256425183548\\
72 -23.0540526320731\\
73 -23.1445010829785\\
74 -23.1869855588522\\
75 -23.1838903095478\\
76 -23.1385647685495\\
77 -23.0509906431432\\
78 -22.9207208282176\\
79 -22.751483329562\\
80 -22.548396694839\\
81 -22.3102611296428\\
82 -22.031131899206\\
83 -21.7094633607083\\
84 -21.3494086627394\\
85 -20.960546338304\\
86 -20.5503213864012\\
87 -20.1239270731384\\
88 -19.6885239343573\\
89 -19.2450797577695\\
90 -18.7946106823185\\
91 -18.3410525613561\\
92 -17.8863749087857\\
93 -17.430383075782\\
94 -16.9692547030556\\
95 -16.4963058368792\\
96 -16.0076258921922\\
97 -15.5048561429171\\
98 -14.9906876259961\\
99 -14.4690918555781\\
100 -13.9475477627226\\
};

\addplot [
color=green,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
1 -1.1116304125515e-08\\
2 -0.00173151518180629\\
3 -0.00703680887816999\\
4 -0.0158082778780995\\
5 -0.029524515910749\\
6 -0.0469458283894315\\
7 -0.0741504912987728\\
8 -0.0879817721144487\\
9 -0.108391144417836\\
10 -0.0924665962356887\\
11 -0.21819893044685\\
12 -0.272280308232466\\
13 -0.462338619682872\\
14 -0.444317419111521\\
15 -0.569442386730623\\
16 -0.325293635718101\\
17 -0.574345965357868\\
18 -0.990566773633483\\
19 -0.759088794537038\\
20 -2.15261244117082\\
21 -1.7689593777718\\
22 -3.40329278586338\\
23 -4.27628449732539\\
24 -4.49586299022266\\
25 -4.65697274598794\\
26 -5.40883831746449\\
27 -5.51570349926086\\
28 -6.19599484652856\\
29 -5.95908793125342\\
30 -7.49807699029042\\
31 -8.28329571014204\\
32 -8.53398625108577\\
33 -9.13507323575427\\
34 -9.0582112059637\\
35 -9.77673936282948\\
36 -9.85922065675087\\
37 -10.7962106242514\\
38 -10.7639573958231\\
39 -10.7105092983294\\
40 -10.8051136030623\\
41 -12.5886851478755\\
42 -14.0040838618729\\
43 -14.7475717129563\\
44 -16.1040600216756\\
45 -17.138277372888\\
46 -16.86751076227\\
47 -17.8715713104717\\
48 -17.9535866887926\\
49 -18.7148032112067\\
50 -18.5268667461671\\
51 -19.330844940937\\
52 -19.1151605459245\\
53 -20.8332775623349\\
54 -20.6993745889943\\
55 -20.7529751053825\\
56 -20.3983053163444\\
57 -20.4372405701323\\
58 -20.0633116619704\\
59 -20.3232599029189\\
60 -20.610559638669\\
61 -20.652692122761\\
62 -21.9140755290128\\
63 -22.8971788196116\\
64 -22.2137875142547\\
65 -22.2107300788451\\
66 -22.3605170876743\\
67 -22.1825350035039\\
68 -21.9864041268894\\
69 -22.3982128677716\\
70 -23.4472464167743\\
71 -25.0890526524137\\
72 -25.4492136802922\\
73 -25.3102273452617\\
74 -24.9936316118263\\
75 -24.8589584917835\\
76 -24.5080879579848\\
77 -23.1677757845618\\
78 -22.9980901930911\\
79 -23.9887084357556\\
80 -23.5293560774116\\
81 -22.7957627951168\\
82 -23.6092866144972\\
83 -23.477590138196\\
84 -23.9027341830442\\
85 -23.8023980795976\\
86 -22.6388926993796\\
87 -22.869668840933\\
88 -21.4256993451709\\
89 -19.6558087830959\\
90 -19.5169143100491\\
91 -18.9239745960781\\
92 -18.7284175351694\\
93 -17.7498759327671\\
94 -16.9236758372692\\
95 -17.283078351204\\
96 -15.6237042583729\\
97 -14.7808047871262\\
98 -14.1539560872271\\
99 -14.4017592841785\\
100 -12.9001070756184\\
};
\addplot [
color=blue,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
1 -0.0214129705421451\\
2 0.914058857386121\\
3 -0.711469849953013\\
4 -0.369164386103263\\
5 -1.69082211008721\\
6 -1.29290289435594\\
7 -2.00157173134253\\
8 0.161197639637573\\
9 0.390986121655735\\
10 1.62956203612106\\
11 -1.38707299831385\\
12 -0.980747519800561\\
13 -2.03853790663157\\
14 -0.613605682407549\\
15 -0.856317669596979\\
16 0.725775636037825\\
17 -0.545693181675703\\
18 -1.70212874461189\\
19 -0.387416832647611\\
20 -4.10293932808055\\
21 -1.69695026486498\\
22 -5.30764108984562\\
23 -5.77131601109669\\
24 -4.72731927627253\\
25 -4.12837184618345\\
26 -5.24684890622961\\
27 -4.62361982052265\\
28 -5.67685455723959\\
29 -4.39141823823976\\
30 -7.74508862688261\\
31 -8.31155694383396\\
32 -7.6763355159751\\
33 -8.27283217628982\\
34 -7.30221421884052\\
35 -8.64273531119641\\
36 -8.21776765669478\\
37 -10.0127130833082\\
38 -9.16670007254313\\
39 -8.75694435709344\\
40 -8.94862177186066\\
41 -12.8608253474488\\
42 -14.7233564719694\\
43 -10.4612172321283\\
44 -13.800702065162\\
45 -15.5556392812801\\
46 -14.3976855891642\\
47 -16.2900145725663\\
48 -15.854989068743\\
49 -13.1283401749546\\
50 -14.3203110551352\\
51 -16.7446463447598\\
52 -16.4799013807206\\
53 -20.1256321179883\\
54 -19.0254816865802\\
55 -18.8585478387988\\
56 -18.0320468977436\\
57 -18.4057039149285\\
58 -17.8462433173297\\
59 -18.8787689141139\\
60 -15.7425214609262\\
61 -17.6409782510239\\
62 -21.0091764613749\\
63 -22.8077360248174\\
64 -20.8826086282559\\
65 -21.0505393794127\\
66 -21.5169755071046\\
67 -21.1989933463235\\
68 -20.9977459099695\\
69 -22.1656341282405\\
70 -24.3066368205103\\
71 -27.0543358710287\\
72 -26.3233968176387\\
73 -25.0270240614646\\
74 -23.9769985480747\\
75 -23.7751484143973\\
76 -23.2325751960212\\
77 -20.8044720623081\\
78 -21.663846429262\\
79 -24.5763846408496\\
80 -23.3671827304546\\
81 -22.0332792863472\\
82 -24.4134693054863\\
83 -23.9247456040243\\
84 -24.8153980307839\\
85 -24.3037980757085\\
86 -21.7534549855771\\
87 -23.0279303991849\\
88 -20.2228670253036\\
89 -17.6218498469677\\
90 -19.1904511547625\\
91 -19.0035921478907\\
92 -19.5448861466719\\
93 -18.0698292447006\\
94 -17.2766007257288\\
95 -19.0804061287294\\
96 -15.7872713918077\\
97 -15.2223081707088\\
98 -15.0660338261416\\
99 -16.5790039318176\\
100 -13.6441033068193\\
};
\addplot [
color=red,
solid,
opacity=0.5,
line width=2pt,
forget plot
]
table[row sep=crcr]{
1 -0.0213993135812419\\
2 0.913656717206067\\
3 -0.711072428916979\\
4 -0.369120166123684\\
5 -1.69032320885704\\
6 -1.29280019116811\\
7 -2.00126468796684\\
8 0.160739329448051\\
9 0.390597227651252\\
10 1.62887658778494\\
11 -1.38655049283328\\
12 -0.980810555921098\\
13 -2.03806952227877\\
14 -0.613921486152342\\
15 -0.85637904419221\\
16 0.725222981653728\\
17 -0.545427538977239\\
18 -1.70147924168427\\
19 -0.387595332336869\\
20 -4.10210261890639\\
21 -1.69903662991407\\
22 -5.30623005883836\\
23 -5.76996822151658\\
24 -4.72719203368828\\
25 -4.12857698294412\\
26 -5.2465564579027\\
27 -4.62370784464923\\
28 -5.67653624859926\\
29 -4.39171701388902\\
30 -7.74434236034251\\
31 -8.31058724665302\\
32 -7.67613887609102\\
33 -8.27248506326104\\
34 -7.30236130839279\\
35 -8.64233810169415\\
36 -8.21773331962809\\
37 -10.0121269407527\\
38 -9.16680139185635\\
39 -8.75716932061423\\
40 -8.94867797580412\\
41 -12.8604263061141\\
42 -14.7210114449222\\
43 -10.4621371891679\\
44 -13.7967626302368\\
45 -15.5512537910503\\
46 -14.3961603951386\\
47 -16.2882572467199\\
48 -15.8542733721365\\
49 -13.1287672777313\\
50 -14.3196581966036\\
51 -16.7431989203607\\
52 -16.4792921992473\\
53 -20.1243832049893\\
54 -19.0259940483427\\
55 -18.8589345559948\\
56 -18.0325911299689\\
57 -18.405861912731\\
58 -17.8465197828015\\
59 -18.8785851726423\\
60 -15.7431812252455\\
61 -17.6397402781989\\
62 -21.0066942810315\\
63 -22.8045155456135\\
64 -20.8821357079778\\
65 -21.0501693387465\\
66 -21.5165778091161\\
67 -21.1988875161808\\
68 -20.9977545361153\\
69 -22.1652850453798\\
70 -24.3057399155255\\
71 -27.0524896077304\\
72 -26.3229800467244\\
73 -25.0274133681014\\
74 -23.9776868136272\\
75 -23.7756132576747\\
76 -23.2330190035072\\
77 -20.8053426011674\\
78 -21.663770004695\\
79 -24.5753525427779\\
80 -23.3676058557694\\
81 -22.0342226033573\\
82 -24.4130165933709\\
83 -23.9248313592619\\
84 -24.8150617311099\\
85 -24.3038144465196\\
86 -21.7541320355284\\
87 -23.0274454010033\\
88 -20.2237518885243\\
89 -17.6242344533909\\
90 -19.1904810503552\\
91 -19.0037240476147\\
92 -19.5447399363662\\
93 -18.0702333779323\\
94 -17.2771748401658\\
95 -19.0800994684226\\
96 -15.7883156159979\\
97 -15.2234432962528\\
98 -15.0667439616023\\
99 -16.5788637631358\\
100 -13.6450325405727\\
};
\end{axis}
\end{tikzpicture}%


==> figures/so2rr_very_fast_alpha.tikz.tex <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=0.53\columnwidth,
scale only axis,
xmin=0,
xmax=100,
xlabel={time step [k]},
ymin=-3,
ymax=7,
ylabel={$\alpha\text{ [°/s}^\text{2}\text{]}$},
title={$\alpha{}_{\text{RMSE}}\text{ = 0.88 °/s}^\text{2}$}
]

\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
1 0.074160780653164\\
2 0.411401510108322\\
3 0.0270485467452638\\
4 -0.725396404485251\\
5 -0.416233150864535\\
6 -0.470046837215193\\
7 -0.397749484036139\\
8 -0.355278925136946\\
9 -0.781577662809968\\
10 -0.149000078134147\\
11 -0.509097267873817\\
12 -0.40139098930516\\
13 -0.422221817159921\\
14 -0.267467695937925\\
15 -0.0583704868322781\\
16 -0.432317688355944\\
17 0.683613190041751\\
18 0.88760739936106\\
19 1.0152178551634\\
20 0.418992770849063\\
21 0.101150154667667\\
22 0.569697524645492\\
23 0.650352897256352\\
24 0.158754990569809\\
25 -0.5986014076909\\
26 -1.08555262300473\\
27 -0.698174901654896\\
28 -0.579775556981989\\
29 -0.969270512456442\\
30 -1.76492596090734\\
31 -2.09677182837803\\
32 -1.07452149443242\\
33 -0.214519317023945\\
34 0.301311527207789\\
35 -0.06998137811127\\
36 -0.588903679626776\\
37 -1.67840682698156\\
38 -1.15486376546266\\
39 -1.49388830175221\\
40 -1.68114547679835\\
41 -0.984871505868078\\
42 -0.443872530054987\\
43 -0.382819066928773\\
44 -0.369288422601281\\
45 0.475578069472011\\
46 -0.359012736429432\\
47 -0.196373871829495\\
48 0.672773601265336\\
49 0.84117014433494\\
50 1.43854896497765\\
51 0.563004809080391\\
52 0.653108709361217\\
53 0.491396349411683\\
54 1.03020198540249\\
55 1.1358293971843\\
56 0.299645941921976\\
57 0.142093645177528\\
58 1.31505765909708\\
59 0.810375067407481\\
60 1.3858830446455\\
61 2.70832533489682\\
62 3.31306390897872\\
63 3.03148725722801\\
64 3.55335069426097\\
65 3.11604829518791\\
66 3.57437369864202\\
67 4.22235072929861\\
68 3.58359526030755\\
69 3.97619927107259\\
70 3.49039510868856\\
71 3.19412984568807\\
72 3.97696167601524\\
73 3.89624739803727\\
74 3.6204256407028\\
75 2.85904002643557\\
76 3.43014961658892\\
77 3.17656832316596\\
78 3.31456927597315\\
79 3.51154995043632\\
80 4.39622112689885\\
81 4.82502586180292\\
82 4.75714101641236\\
83 5.05981104908845\\
84 5.23359103140688\\
85 5.54412174946755\\
86 5.06040205346091\\
87 5.29964552892001\\
88 5.19912592472341\\
89 4.83726766671489\\
90 4.50746642402906\\
91 4.42432881549337\\
92 5.06014645719386\\
93 6.11835352863788\\
94 6.39852452282059\\
95 5.74869642351494\\
96 5.72400246243675\\
97 5.02882630122338\\
98 5.50226734041585\\
99 5.3638945923791\\
100 5.98897470315226\\
};
\addplot [
color=green,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
1 0.0745477398063611\\
2 -0.0625333363761133\\
3 0.541449584011648\\
4 0.301469659447785\\
5 -0.378403570523189\\
6 -0.630365040686911\\
7 -0.00857743966413177\\
8 0.0380103149639332\\
9 0.358401673429827\\
10 -0.0663651000961674\\
11 -0.298129819707527\\
12 -0.749451089805217\\
13 -0.507404725156741\\
14 -1.22715307503403\\
15 -1.01785744196753\\
16 -0.310654578285873\\
17 0.0244151861685906\\
18 -0.325227960291724\\
19 0.504620763643169\\
20 0.374334173821365\\
21 0.0996846204626906\\
22 0.740631245220125\\
23 0.740605666846819\\
24 0.806497762309615\\
25 -0.0991473763146449\\
26 0.205450696024095\\
27 0.1706508063976\\
28 -0.142956185838843\\
29 -0.440226074412522\\
30 -0.52174248246325\\
31 -0.602830818424234\\
32 -0.856549932674421\\
33 -1.44989494186871\\
34 -1.18159218036574\\
35 -1.35272250171201\\
36 -0.734161924789963\\
37 -0.20515369257884\\
38 0.0197273038877894\\
39 -0.419492923331589\\
40 -0.886949829740197\\
41 -1.63049516442089\\
42 -1.37682310014985\\
43 -1.4652996269538\\
44 -1.7089053623751\\
45 -0.965244356056421\\
46 -0.615597159550722\\
47 -0.403735167974753\\
48 0.162656604696062\\
49 0.131966110315601\\
50 0.491168865699297\\
51 -0.0628832641440729\\
52 0.431766628937503\\
53 0.455694948459167\\
54 0.696769781226219\\
55 0.686487791291228\\
56 1.58465145978454\\
57 1.31472235107171\\
58 1.10044098394919\\
59 0.344205883987994\\
60 0.589223938806451\\
61 0.320186776866756\\
62 0.672628280783803\\
63 0.866032787724243\\
64 1.65106982620239\\
65 2.3039152386606\\
66 3.13577070737315\\
67 3.78508588610109\\
68 3.21262682485077\\
69 4.12616567697574\\
70 3.2619346517737\\
71 3.44107301347112\\
72 3.83131449920457\\
73 4.20528183631036\\
74 3.59303906198467\\
75 4.00145840887633\\
76 4.02940189179314\\
77 3.16511202404562\\
78 3.55294330950248\\
79 3.31717014340757\\
80 3.18041728354176\\
81 3.35707862438642\\
82 3.44451858871082\\
83 3.67162991723838\\
84 4.41072516391323\\
85 4.52726382147125\\
86 4.82780088876647\\
87 4.95047352910908\\
88 5.12409645082159\\
89 4.9331492020424\\
90 4.70005696791203\\
91 5.5867105746433\\
92 5.19864642810434\\
93 4.8808234383829\\
94 5.15696045013193\\
95 4.98689421915056\\
96 5.43903526039964\\
97 5.80113614660784\\
98 5.68221139734929\\
99 6.22319045829358\\
100 6.19778125883258\\
};
\end{axis}
\end{tikzpicture}%


==> figures/so2rr_very_fast_angle.tikz.tex <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\definecolor{measurements}{rgb}{0.7,0.7,0.7}

\begin{axis}[%
compat=newest,
width=0.53\columnwidth,
clip marker paths=true,
scale only axis,
xmin=0,
xmax=100,
xlabel={time step [k]},
ymin=-200,
ymax=200,
ylabel={azimuth [°]},
title={$\theta_{\text{RMSE}}$ = 2.15°}
]
\addplot [
color=measurements,
line width=1.0pt,
mark size=1.0pt,
only marks,
mark=*,
mark options={solid,fill=measurements,draw=measurements},
forget plot
]
table[row sep=crcr]{
1 0.083699264836523\\
2 -3.83128145637926\\
3 6.33404074983614\\
4 0.610383458286809\\
5 -4.0933024618156\\
6 -5.47106592185743\\
7 -0.23087928026369\\
8 -2.90463653261212\\
9 -0.296892840513466\\
10 -4.99289897358758\\
11 -6.51608621775062\\
12 -12.0610669525246\\
13 -11.7862473209474\\
14 -23.6958119546606\\
15 -26.1217868115576\\
16 -26.9434038416812\\
17 -31.3883545683625\\
18 -40.5623593764832\\
19 -36.5479094994957\\
20 -43.4238490021396\\
21 -48.5240667259771\\
22 -44.3861774126298\\
23 -47.2764760029802\\
24 -46.5223119119813\\
25 -55.0839845073702\\
26 -50.7144464120771\\
27 -52.8756655616986\\
28 -56.7043726397448\\
29 -60.5530011102634\\
30 -63.6129911164819\\
31 -68.1998926670701\\
32 -75.4485670348188\\
33 -87.3080152262543\\
34 -92.3927007429419\\
35 -105.346548895899\\
36 -110.469480580595\\
37 -117.995370899252\\
38 -126.873619082164\\
39 -140.862721568824\\
40 -154.683889599172\\
41 -173.674508598857\\
42 174.634893027618\\
43 155.375586269107\\
44 133.935785180625\\
45 120.808392739528\\
46 101.599559943682\\
47 82.8333198988522\\
48 68.5117938836207\\
49 48.7419722987246\\
50 35.1273627956498\\
51 12.31306021658\\
52 1.71828997113488\\
53 -15.3748506015843\\
54 -28.047181236173\\
55 -42.6112711300074\\
56 -46.2017714148939\\
57 -60.60522667635\\
58 -69.9436212247389\\
59 -84.7033302694309\\
60 -89.2672237933451\\
61 -101.2639845149\\
62 -105.564437849005\\
63 -111.860337882054\\
64 -109.961213451849\\
65 -107.300902176565\\
66 -97.9107910983134\\
67 -85.2196006866695\\
68 -78.7267533633795\\
69 -51.1814626994361\\
70 -40.1990638640856\\
71 -11.7367578263406\\
72 19.3299616611234\\
73 54.587152937932\\
74 85.0530324813022\\
75 131.167405043409\\
76 175.110750203028\\
77 -144.791458522387\\
78 -88.2036340820189\\
79 -37.631989691978\\
80 18.6843061694232\\
81 80.6575627281865\\
82 144.545087570683\\
83 -146.079030722859\\
84 -67.4560622128893\\
85 9.71396508737562\\
86 95.8557536888376\\
87 -174.69210612575\\
88 -78.7481824043496\\
89 18.9110897981466\\
90 121.710676479522\\
91 -119.747277753166\\
92 -9.89368882176847\\
93 109.048556318494\\
94 -122.217928613121\\
95 5.86617966807975\\
96 146.405374363299\\
97 -69.2475773992342\\
98 77.3763660443278\\
99 -122.171636773724\\
100 38.0731441558019\\
};
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0.037080390326582\\
3 0.316941926033907\\
4 0.816028490168026\\
5 0.965941125432151\\
6 0.545038983021382\\
7 -0.31900315342925\\
8 -1.61694345050555\\
9 -3.29139795216839\\
10 -5.53428074780469\\
11 -8.24245241391304\\
12 -11.2796727530254\\
13 -14.7721372207272\\
14 -18.6764080916616\\
15 -22.9255237191449\\
16 -27.3375584380133\\
17 -31.9949372444758\\
18 -36.5266683000954\\
19 -40.2727890610136\\
20 -43.0674971946695\\
21 -45.1451000153193\\
22 -46.9626313732106\\
23 -48.4447388914454\\
24 -49.3168211987293\\
25 -49.7843495621\\
26 -50.4718011340314\\
27 -52.0013297213105\\
28 -54.4227220709195\\
29 -57.4830896498468\\
30 -61.3179802634935\\
31 -66.519969113822\\
32 -73.6528068587931\\
33 -82.3712912651696\\
34 -91.7342960772742\\
35 -101.053904784287\\
36 -110.257848416751\\
37 -119.791234578085\\
38 -130.458275992722\\
39 -142.541952703582\\
40 -155.950005448049\\
41 -170.945575081792\\
42 172.725846793133\\
43 155.682896650096\\
44 138.226600708567\\
45 120.394251022272\\
46 102.615046159414\\
47 84.8941239630763\\
48 66.8955084626094\\
49 49.1350928268604\\
50 32.1316490639116\\
51 16.268064855619\\
52 1.40525753435552\\
53 -12.8494930276872\\
54 -26.5319910603435\\
55 -39.4536899255926\\
56 -51.2923730995484\\
57 -62.4133186039511\\
58 -73.313394314804\\
59 -83.4848943735196\\
60 -92.5936780689829\\
61 -100.60433270842\\
62 -106.567883158085\\
63 -109.520738985813\\
64 -109.301319230438\\
65 -105.789480499318\\
66 -98.9429422734734\\
67 -88.7511930507141\\
68 -74.6610816139844\\
69 -56.6679971824516\\
70 -34.8950154852288\\
71 -9.3887365981254\\
72 19.4598047661663\\
73 51.8938918913097\\
74 88.2645835534793\\
75 128.393611735019\\
76 171.762372750128\\
77 -141.724271413251\\
78 -91.9075566067526\\
79 -38.8452730006845\\
80 17.6300702185884\\
81 78.0592989765288\\
82 143.09915122882\\
83 -147.069913079781\\
84 -72.3305013556317\\
85 7.55561140876533\\
86 92.8305805635996\\
87 -176.592188380102\\
88 -80.8349335326131\\
89 20.1717070416976\\
90 126.196544411727\\
91 -123.106251172871\\
92 -7.94314913770795\\
93 111.962190533799\\
94 -122.543219801779\\
95 9.20980888837273\\
96 147.036448051692\\
97 -69.4005633420125\\
98 79.5388396461128\\
99 -126.256210544942\\
100 33.3818202304003\\
};
\addplot [
color=green,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
1 0.000116087745959116\\
2 -0.126774099404308\\
3 1.33103065636345\\
4 1.66148168435129\\
5 -1.48205750373686\\
6 -4.45792580076965\\
7 -2.68943105621834\\
8 -3.07752442829733\\
9 -1.43049739154572\\
10 -3.51285041190991\\
11 -5.7071674799953\\
12 -10.4819348500159\\
13 -12.6316201351995\\
14 -21.1919405683338\\
15 -26.8475419494402\\
16 -29.3919587666418\\
17 -32.5480766952225\\
18 -39.3521196722677\\
19 -39.4204074657872\\
20 -42.9728960671237\\
21 -47.5735293489368\\
22 -46.6042960129056\\
23 -47.2763874861879\\
24 -46.7503383387367\\
25 -51.949898988058\\
26 -51.7685414239884\\
27 -52.7552370209428\\
28 -55.6191064112931\\
29 -59.5242722118627\\
30 -63.3308964254885\\
31 -67.9192793487609\\
32 -74.5705496937693\\
33 -85.2546926435882\\
34 -93.3211859796773\\
35 -104.754337440449\\
36 -112.610063552244\\
37 -119.826050144586\\
38 -127.651839435763\\
39 -139.342761563561\\
40 -153.066214098855\\
41 -171.101404955041\\
42 173.757038669847\\
43 155.681767025801\\
44 134.778804127013\\
45 118.23488880723\\
46 100.389575249767\\
47 82.1001529534886\\
48 66.5517456336126\\
49 48.8481794378529\\
50 33.8843102549104\\
51 14.2304060536653\\
52 0.00651076800626324\\
53 -15.4576566433845\\
54 -28.8814417725629\\
55 -42.5756894048648\\
56 -49.3099453177514\\
57 -59.6711133952704\\
58 -69.2020818188129\\
59 -82.0863125870443\\
60 -90.1151301944058\\
61 -100.332957893613\\
62 -106.784092487893\\
63 -112.529631088019\\
64 -112.677902760677\\
65 -109.560130805804\\
66 -100.789499678386\\
67 -87.4666126334306\\
68 -76.7457087308158\\
69 -54.3428437695301\\
70 -37.2083168401287\\
71 -12.356681789378\\
72 17.9794968802403\\
73 53.2930062712525\\
74 87.1717521313235\\
75 129.754034184665\\
76 175.014049337247\\
77 -141.800507868656\\
78 -89.5457581541167\\
79 -36.8160760366421\\
80 19.157551397533\\
81 80.0462107123804\\
82 144.242493929108\\
83 -146.864969331973\\
84 -70.0137659344106\\
85 9.3106728737154\\
86 94.8157188909758\\
87 -175.116625523141\\
88 -79.3490197050945\\
89 19.5718794474023\\
90 122.517312535396\\
91 -122.815620080951\\
92 -8.55075891353657\\
93 110.14841056225\\
94 -123.173524885425\\
95 6.45470872958177\\
96 144.840700758566\\
97 -70.5006591750778\\
98 77.7879155369379\\
99 -124.043742112877\\
100 38.1610749121079\\
};

\end{axis}
\end{tikzpicture}%


==> figures/so2rr_very_fast_omega.tikz.tex <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=0.53\columnwidth,
scale only axis,
xmin=0,
xmax=100,
xlabel={time step [k]},
ymin=-50,
ymax=200,
ylabel={$\omega\text{ [°/s]}$},
title={$\omega{}_{\text{RMSE}}\text{ = 1.59 °/s}$}
]
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0.074160780653164\\
3 0.485562290761486\\
4 0.51261083750675\\
5 -0.212785566978501\\
6 -0.629018717843036\\
7 -1.09906555505823\\
8 -1.49681503909437\\
9 -1.85209396423131\\
10 -2.63367162704128\\
11 -2.78267170517543\\
12 -3.29176897304925\\
13 -3.69315996235441\\
14 -4.11538177951433\\
15 -4.38284947545225\\
16 -4.44121996228453\\
17 -4.87353765064048\\
18 -4.18992446059873\\
19 -3.30231706123767\\
20 -2.28709920607426\\
21 -1.8681064352252\\
22 -1.76695628055753\\
23 -1.19725875591204\\
24 -0.546905858655685\\
25 -0.388150868085876\\
26 -0.986752275776776\\
27 -2.0723048987815\\
28 -2.7704798004364\\
29 -3.35025535741839\\
30 -4.31952586987483\\
31 -6.08445183078217\\
32 -8.18122365916021\\
33 -9.25574515359263\\
34 -9.47026447061657\\
35 -9.16895294340878\\
36 -9.23893432152005\\
37 -9.82783800114683\\
38 -11.5062448281284\\
39 -12.661108593591\\
40 -14.1549968953433\\
41 -15.8361423721416\\
42 -16.8210138780097\\
43 -17.2648864080647\\
44 -17.6477054749934\\
45 -18.0169938975947\\
46 -17.5414158281227\\
47 -17.9004285645521\\
48 -18.0968024363816\\
49 -17.4240288351163\\
50 -16.5828586907814\\
51 -15.1443097258037\\
52 -14.5813049167233\\
53 -13.9281962073621\\
54 -13.4367998579504\\
55 -12.4065978725479\\
56 -11.2707684753636\\
57 -10.9711225334417\\
58 -10.8290288882641\\
59 -9.51397122916706\\
60 -8.70359616175958\\
61 -7.31771311711408\\
62 -4.60938778221726\\
63 -1.29632387323854\\
64 1.73516338398947\\
65 5.28851407825045\\
66 8.40456237343836\\
67 11.9789360720804\\
68 16.201286801379\\
69 19.7848820616865\\
70 23.7610813327591\\
71 27.2514764414477\\
72 30.4456062871357\\
73 34.422567963151\\
74 38.3188153611883\\
75 41.9392410018911\\
76 44.7982810283266\\
77 48.2284306449156\\
78 51.4049989680815\\
79 54.7195682440547\\
80 58.231118194491\\
81 62.6273393213898\\
82 67.4523651831928\\
83 72.2095061996051\\
84 77.2693172486936\\
85 82.5029082801005\\
86 88.047030029568\\
87 93.1074320830289\\
88 98.4070776119489\\
89 103.606203536672\\
90 108.443471203387\\
91 112.950937627416\\
92 117.37526644291\\
93 122.435412900104\\
94 128.553766428741\\
95 134.952290951562\\
96 140.700987375077\\
97 146.424989837514\\
98 151.453816138737\\
99 156.956083479153\\
100 162.319978071532\\
};
\addplot [
color=green,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
1 0.000290219364897791\\
2 -0.130752930102007\\
3 1.16022994392819\\
4 1.0012512630203\\
5 -1.0008513310626\\
6 -2.27294344551362\\
7 -0.700649954816804\\
8 -0.543411389574144\\
9 0.654811248504341\\
10 -0.551490844940734\\
11 -1.47962233386897\\
12 -3.45982777156562\\
13 -3.3077456821604\\
14 -6.49410899433333\\
15 -6.9422011031738\\
16 -5.32645385003276\\
17 -4.38883129888361\\
18 -5.66721432694499\\
19 -2.90027850176645\\
20 -2.88111975975816\\
21 -3.53015147415978\\
22 -1.04222952591284\\
23 -0.301693589702893\\
24 0.684438285560658\\
25 -1.88367518191241\\
26 -0.847830575751449\\
27 -0.772051011486945\\
28 -1.76996060475048\\
29 -3.02060231439009\\
30 -3.76457449828876\\
31 -4.58846805515721\\
32 -6.1367061807455\\
33 -9.2041762574872\\
34 -9.65432237536376\\
35 -11.4735797712122\\
36 -10.5214239557957\\
37 -9.28439719289539\\
38 -8.65160007410268\\
39 -10.2684937012907\\
40 -12.4298229739401\\
41 -16.0873689237914\\
42 -16.7726320970963\\
43 -18.4791361333673\\
44 -20.8521586311147\\
45 -19.7900368565146\\
46 -19.4524270066275\\
47 -19.2785847267639\\
48 -17.5718327791366\\
49 -17.5235349912299\\
50 -16.0531087836573\\
51 -17.6264470980465\\
52 -15.8461675966474\\
53 -15.3252393441025\\
54 -13.9712521657644\\
55 -13.3127951008026\\
56 -9.27957287312599\\
57 -8.70073034906426\\
58 -8.18446250643175\\
59 -9.90190220484136\\
60 -8.64471087024748\\
61 -9.05797229810201\\
62 -7.42451917641697\\
63 -6.03122767328794\\
64 -2.23999251691238\\
65 1.84370768630764\\
66 7.24727997066729\\
67 12.8025267100227\\
68 14.4545175702234\\
69 21.0711697889223\\
70 21.9770407306537\\
71 25.9064801424187\\
72 30.8016696656362\\
73 36.0264599967846\\
74 37.9504048695308\\
75 43.0652947262837\\
76 47.1708760470867\\
77 47.9797639447408\\
78 52.5900115983801\\
79 55.2644177305002\\
80 58.0720198280805\\
81 61.9107120048549\\
82 65.5936091297957\\
83 69.8843891859198\\
84 76.3100333219312\\
85 81.1550044391169\\
86 86.8021284684883\\
87 92.087031736519\\
88 97.6844584117245\\
89 102.097047867285\\
90 106.161649571601\\
91 114.165552222529\\
92 118.306259481399\\
93 122.32063495568\\
94 128.23039919717\\
95 132.753659430229\\
96 139.425320074401\\
97 146.213614437378\\
98 151.571613583855\\
99 159.269619335994\\
100 165.398130120838\\
};
\end{axis}
\end{tikzpicture}%


==> figures/so2rr_voice_alpha.tikz.tex <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=0.55\columnwidth,
scale only axis,
xmin=0,
xmax=130,
xlabel={time [s]},
ymin=-30,
ymax=50,
ylabel={$\alpha\text{ [°/s}^\text{2}\text{]}$},
title={$\alpha{}_{\text{RMSE}}\text{ = 6.68 °/s}^\text{2}$}
]

\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 0\\
0.05 -0.0862897317925407\\
0.1 0.000394288542038355\\
0.15 -0.0152304933078148\\
0.2 -0.00535341588529747\\
0.25 0.03992870554343\\
0.3 -0.00515924478858443\\
0.35 0.0173840345504273\\
0.4 0.0324355068769418\\
0.45 -0.0304462580651494\\
0.5 0.0702048157002574\\
0.55 0.010217938472751\\
0.6 -0.0393634385247505\\
0.65 -0.113946668385906\\
0.7 -0.00542357298073552\\
0.75 -0.0903854580899629\\
0.8 -0.102604425012393\\
0.85 0.0277083522977204\\
0.9 0.16509100532531\\
0.95 0.0510371063762214\\
1 -0.00985634985601795\\
1.05 0.17071711759676\\
1.1 -0.0268880156349533\\
1.15 -0.04737314182843\\
1.2 -0.0864824222965719\\
1.25 0.140191298475524\\
1.3 -0.0401844487257965\\
1.35 0.0978635640508813\\
1.4 -0.0415023802222168\\
1.45 0.257843614194348\\
1.5 -0.0365422553819655\\
1.55 -0.167400899225289\\
1.6 -0.172389653210206\\
1.65 0.117838903916941\\
1.7 -0.509435724334992\\
1.75 -0.17936045554744\\
1.8 0.234821810312452\\
1.85 -0.502783395884406\\
1.9 -1.01515875127009\\
1.95 0.421174466561912\\
2 0.316658351706191\\
2.05 -1.47139924470336\\
2.1 -1.08443689386236\\
2.15 -2.93186148688623\\
2.2 -7.94257110215424\\
2.25 -12.8858515326248\\
2.3 -16.3027131682181\\
2.35 -18.8019492658548\\
2.4 -20.7045797804995\\
2.45 -17.5437051373342\\
2.5 -11.2664705532408\\
2.55 -3.65268877316738\\
2.6 0.217563846399572\\
2.65 7.90552651721211\\
2.7 9.13744980540808\\
2.75 8.50285717355536\\
2.8 6.14574589112938\\
2.85 5.04617586463448\\
2.9 -0.292726317888436\\
2.95 0.629037847129616\\
3 -0.198568081173915\\
3.05 -1.12505272557773\\
3.1 -1.12176174469372\\
3.15 1.61263667892221\\
3.2 0.291540694832754\\
3.25 0.38430085263729\\
3.3 2.84870589943483\\
3.35 3.65260999481434\\
3.4 3.97461267834568\\
3.45 3.06087186962424\\
3.5 3.2682395814029\\
3.55 -0.1149720650978\\
3.6 -1.52750561655985\\
3.65 -4.61348164790359\\
3.7 -3.47582389544593\\
3.75 -4.61537649958837\\
3.8 -3.09183616229206\\
3.85 -2.55112791411996\\
3.9 0.426119478664316\\
3.95 -1.04712251689903\\
4 0.0376819861207099\\
4.05 0.459095307576817\\
4.1 0.579787278527011\\
4.15 -3.27137273228235\\
4.2 -1.42178674021336\\
4.25 -2.56960083070134\\
4.3 -5.99842144186846\\
4.35 -8.61789705055013\\
4.4 -8.18529692728464\\
4.45 -10.7095443568386\\
4.5 -11.8020572091539\\
4.55 -10.507294657629\\
4.6 -8.15501529575968\\
4.65 -6.69140419256212\\
4.7 -4.47129832923667\\
4.75 -1.96284930545597\\
4.8 0.703172399027857\\
4.85 1.57922916452429\\
4.9 3.95483453035353\\
4.95 5.20872697019745\\
5 6.4860690923475\\
5.05 7.81675931773719\\
5.1 8.80630235916472\\
5.15 9.54012500052099\\
5.2 8.47308169035379\\
5.25 6.68117663564863\\
5.3 3.34527257513829\\
5.35 0.320349270098637\\
5.4 -5.6778648007694\\
5.45 -8.54700835619464\\
5.5 -10.5916399869245\\
5.55 -10.6146518606958\\
5.6 -9.80068311535551\\
5.65 -3.79069424090065\\
5.7 -3.43378184714189\\
5.75 -0.419635606477267\\
5.8 0.558726546342265\\
5.85 0.509327426757137\\
5.9 -4.53518638955277\\
5.95 -0.19233055461115\\
6 -2.23575910206197\\
6.05 -2.70104237023345\\
6.1 -0.900220415004748\\
6.15 2.48510796925045\\
6.2 0.0742605372757565\\
6.25 2.12023308276337\\
6.3 5.3382883697062\\
6.35 4.97707787256481\\
6.4 5.51995966821893\\
6.45 7.8906195150289\\
6.5 9.0791988027783\\
6.55 7.57399578471869\\
6.6 7.41462875517673\\
6.65 7.80052731427748\\
6.7 5.65694317520422\\
6.75 3.25600219903792\\
6.8 2.1497357736131\\
6.85 0.995086247746492\\
6.9 -2.7732470257894\\
6.95 -3.26125379288272\\
7 -3.71678850182151\\
7.05 -5.77757054686517\\
7.1 -5.98948180931139\\
7.15 -3.98298142020789\\
7.2 -5.92881023940285\\
7.25 -5.81648431131673\\
7.3 -2.91683210101491\\
7.35 -1.53089125043079\\
7.4 -1.31912058918313\\
7.45 2.35181765811958\\
7.5 3.99001343727388\\
7.55 4.14771914714707\\
7.6 3.2423771450215\\
7.65 4.30382075389852\\
7.7 4.48082878897119\\
7.75 3.46103594158244\\
7.8 1.78412549556918\\
7.85 2.87498306714964\\
7.9 1.80581091977417\\
7.95 -0.976797317789514\\
8 -1.34623268237034\\
8.05 -0.455369005168598\\
8.1 -1.52992141255516\\
8.15 -2.12712338439324\\
8.2 -1.95682635979119\\
8.25 -2.56918118016522\\
8.3 -2.24605964817335\\
8.35 -1.2070083500511\\
8.4 -0.124612393552145\\
8.45 2.41047485616527\\
8.5 5.45973413240895\\
8.55 6.76929138898784\\
8.6 6.5368899848481\\
8.65 8.00551900723358\\
8.7 9.44226268196352\\
8.75 9.83532710387751\\
8.8 11.5896301823364\\
8.85 13.2136529917718\\
8.9 13.0976808623894\\
8.95 10.095621744936\\
9 7.47874540516877\\
9.05 2.81550850260742\\
9.1 0.0666887130801246\\
9.15 -1.49130444561942\\
9.2 -0.382098704039425\\
9.25 -0.450441176522431\\
9.3 0.940286370466742\\
9.35 2.21593177349039\\
9.4 2.32490736409242\\
9.45 0.872264322230097\\
9.5 1.72521011092359\\
9.55 2.00306869479428\\
9.6 0.91863340574032\\
9.65 0.523370289438248\\
9.7 1.27999196183061\\
9.75 0.612882575729249\\
9.8 -0.361878315302304\\
9.85 0.0733130262445913\\
9.9 0.272976076678627\\
9.95 -0.28344084468282\\
10 -0.437607358560278\\
10.05 0.199159708116414\\
10.1 0.321158950621628\\
10.15 -0.125717925921929\\
10.2 0.0566279213839201\\
10.25 0.416428267083844\\
10.3 0.0752310013427312\\
10.35 -0.204229567961267\\
10.4 -0.00722743190243814\\
10.45 0.31530280866043\\
10.5 -0.039548769171233\\
10.55 0.117902823296202\\
10.6 0.345459556613373\\
10.65 0.162070183624045\\
10.7 -0.295857946136099\\
10.75 0.0512243767722676\\
10.8 -0.213945385194949\\
10.85 -0.477939655477716\\
10.9 -0.168036633761416\\
10.95 0.180590163670046\\
11 -0.103996116999342\\
11.05 0.0211421063980441\\
11.1 0.253668349284734\\
11.15 0.145927294087359\\
11.2 -0.336069384854329\\
11.25 -0.161915860349877\\
11.3 0.447176112061239\\
11.35 0.432915937512298\\
11.4 0.57801240370639\\
11.45 1.29066115568763\\
11.5 1.43303191091176\\
11.55 -0.245926898723697\\
11.6 -0.948670673094128\\
11.65 -1.26585589105934\\
11.7 -1.58512636955135\\
11.75 -1.94985289126814\\
11.8 -0.343261689295695\\
11.85 0.696023057307839\\
11.9 0.748980645501006\\
11.95 0.348747211567847\\
12 0.42538532610179\\
12.05 0.303977705949311\\
12.1 -0.153677320945636\\
12.15 -0.387082908023148\\
12.2 0.038442184254684\\
12.25 0.132279688464937\\
12.3 -0.175614964131564\\
12.35 -0.209866479153631\\
12.4 -0.558398351034505\\
12.45 -0.249362765859557\\
12.5 1.79893585096694\\
12.55 4.59832208714599\\
12.6 7.68880315225323\\
12.65 14.8035922436772\\
12.7 17.7463028754265\\
12.75 17.3112975013429\\
12.8 16.823429425789\\
12.85 14.7938845304892\\
12.9 9.66292934899888\\
12.95 6.77845153956175\\
13 5.33526817591833\\
13.05 2.96411238126614\\
13.1 3.41428878387133\\
13.15 2.74790089913384\\
13.2 2.3257686619275\\
13.25 3.48088949158301\\
13.3 7.6377481098534\\
13.35 6.44636302345548\\
13.4 5.21078600601146\\
13.45 4.9655119931221\\
13.5 2.08912933479905\\
13.55 -7.86904996050895\\
13.6 -12.0072506210554\\
13.65 -15.8686509785285\\
13.7 -17.250980543986\\
13.75 -15.8323236691125\\
13.8 -5.79710607926035\\
13.85 1.70848788534493\\
13.9 8.85468365907476\\
13.95 9.24600973124285\\
14 7.21336215562832\\
14.05 -2.48259134612048\\
14.1 -9.74646624759802\\
14.15 -12.9353437237275\\
14.2 -8.4869391973662\\
14.25 -3.58525176893374\\
14.3 5.3794114635087\\
14.35 12.4489504760818\\
14.4 16.3198265769181\\
14.45 13.6480295064168\\
14.5 12.489946565958\\
14.55 12.6882976353017\\
14.6 9.91444480398889\\
14.65 5.95281039649492\\
14.7 5.95267719462262\\
14.75 4.71849303725702\\
14.8 -0.854606888310351\\
14.85 -2.61270751983147\\
14.9 -2.52963569103557\\
14.95 -3.48931300728037\\
15 -3.71015614576842\\
15.05 -1.0097045392132\\
15.1 1.04024609558471\\
15.15 3.94315674121605\\
15.2 5.25505478020181\\
15.25 5.48970124357578\\
15.3 6.68818601291581\\
15.35 7.65645537540126\\
15.4 6.06489328093921\\
15.45 5.44978180996786\\
15.5 5.39492524649519\\
15.55 1.23701586290108\\
15.6 -4.31785703557293\\
15.65 -10.6431785519756\\
15.7 -13.9770180116842\\
15.75 -17.7797703371301\\
15.8 -20.0728574518458\\
15.85 -18.6174049557387\\
15.9 -17.3639940460311\\
15.95 -17.3503789483877\\
16 -17.8468572194875\\
16.05 -20.0013429101947\\
16.1 -20.3109781613907\\
16.15 -16.2303021407076\\
16.2 -13.3762305943667\\
16.25 -9.06004751859752\\
16.3 -0.188622024910899\\
16.35 3.17279421609152\\
16.4 2.5541862622192\\
16.45 2.05113454333096\\
16.5 2.28761296579896\\
16.55 0.66112393846803\\
16.6 -0.560677561882633\\
16.65 -0.0479387634607229\\
16.7 0.835644907199756\\
16.75 0.381970189100059\\
16.8 -0.362183552053396\\
16.85 0.124302914991099\\
16.9 0.168502049908228\\
16.95 -0.64749546956495\\
17 -1.12312018257304\\
17.05 -1.53262195249642\\
17.1 -2.20631846258055\\
17.15 -2.41664057545394\\
17.2 -0.7587643942242\\
17.25 0.839616694721772\\
17.3 2.38373411233993\\
17.35 4.2039512745996\\
17.4 7.99335008023453\\
17.45 8.85992003533416\\
17.5 9.47488608637466\\
17.55 13.1617993932084\\
17.6 14.9201221380121\\
17.65 13.6529851551249\\
17.7 12.8120457871726\\
17.75 11.9073012679506\\
17.8 7.57979455036141\\
17.85 3.93407427730173\\
17.9 1.70835777569964\\
17.95 0.594457424896264\\
18 -0.483269922372651\\
18.05 -1.21750454005305\\
18.1 -0.201308815395445\\
18.15 1.02864413412364\\
18.2 1.68265560561263\\
18.25 2.06417982300473\\
18.3 2.25018890424679\\
18.35 2.0913021996448\\
18.4 -1.68493413747775\\
18.45 -1.23756138896907\\
18.5 -0.812626139261339\\
18.55 -1.3453161032998\\
18.6 -2.40169825124687\\
18.65 3.05554154147246\\
18.7 0.304320330958289\\
18.75 -1.20178181051139\\
18.8 0.591671538494775\\
18.85 2.18584582301833\\
18.9 -1.32381331443643\\
18.95 -0.483914554350543\\
19 1.57834533208524\\
19.05 1.96636623263902\\
19.1 1.86590692382715\\
19.15 4.39402948422379\\
19.2 7.90509299658254\\
19.25 7.84714338747329\\
19.3 7.60343170681278\\
19.35 7.06340793189738\\
19.4 7.00292037052244\\
19.45 4.17013761736836\\
19.5 1.88613541276913\\
19.55 -1.14277087728056\\
19.6 -1.0863182050727\\
19.65 -4.11037305989164\\
19.7 -7.03549614339537\\
19.75 -7.06192684053217\\
19.8 -2.58210138637644\\
19.85 -2.87312983602984\\
19.9 -2.60598182079864\\
19.95 2.32544495671712\\
20 4.58028514525801\\
20.05 -0.309108907596751\\
20.1 -0.901356869920898\\
20.15 0.624086524931216\\
20.2 -1.18976623005649\\
20.25 -1.5262372020619\\
20.3 1.1552762182167\\
20.35 2.15889016643117\\
20.4 2.6951626473691\\
20.45 4.90451599557757\\
20.5 4.66435361123531\\
20.55 4.87956736512588\\
20.6 5.93252191194636\\
20.65 6.29734749491803\\
20.7 3.24189218310236\\
20.75 2.29967826401866\\
20.8 2.12373402865136\\
20.85 0.2756605532007\\
20.9 -2.81054373024743\\
20.95 -2.48704337644632\\
21 -2.96551827778619\\
21.05 -5.51526531903085\\
21.1 -5.58008966026726\\
21.15 -4.52725046368365\\
21.2 -5.058894555987\\
21.25 -3.91619036078409\\
21.3 -0.732741950027172\\
21.35 -0.268495247342795\\
21.4 0.512795978832224\\
21.45 2.47162643889446\\
21.5 2.93830621744073\\
21.55 2.24090900192365\\
21.6 3.31043221374669\\
21.65 4.49388177789145\\
21.7 4.44867458978087\\
21.75 3.96196024328281\\
21.8 4.15234088561371\\
21.85 2.99051234451403\\
21.9 0.416403333095538\\
21.95 -1.43105039342972\\
22 -2.98572563923755\\
22.05 -5.90637200187462\\
22.1 -6.90703713309532\\
22.15 -6.51107124854795\\
22.2 -6.32720324161118\\
22.25 -5.3185814071567\\
22.3 -3.56039496773058\\
22.35 -3.06137042083857\\
22.4 -3.19474179399699\\
22.45 -2.6254891427283\\
22.5 -2.36696542182809\\
22.55 -1.91127332067031\\
22.6 -0.854439152649843\\
22.65 1.58927023200291\\
22.7 2.58571619841702\\
22.75 3.34666926058227\\
22.8 4.72618061337021\\
22.85 5.66204322357788\\
22.9 5.56731594106276\\
22.95 5.67208145925448\\
23 5.75714104500271\\
23.05 5.59748408542167\\
23.1 4.37495740163655\\
23.15 2.70936345512142\\
23.2 1.53681133890724\\
23.25 0.627749050910541\\
23.3 -1.60318705298963\\
23.35 -2.82195167722807\\
23.4 -4.18647386700418\\
23.45 -5.32661889940485\\
23.5 -6.84749042154922\\
23.55 -7.99218883891257\\
23.6 -8.13481880781821\\
23.65 -7.16168692571806\\
23.7 -5.56621514986945\\
23.75 -4.09426717335111\\
23.8 -1.82351428918762\\
23.85 -0.841442835950449\\
23.9 -0.420754783389602\\
23.95 -0.450576364134386\\
24 -0.428116239516327\\
24.05 -0.913933209411455\\
24.1 0.90991461850078\\
24.15 0.15662156702851\\
24.2 1.78451162018719\\
24.25 2.64551831559281\\
24.3 4.70997924184085\\
24.35 2.76074118745523\\
24.4 4.68641811805369\\
24.45 0.780271648685869\\
24.5 -0.0570057190166063\\
24.55 -2.53725976375585\\
24.6 -4.25828055699913\\
24.65 -6.94496040292461\\
24.7 -7.19718333132649\\
24.75 -9.66233615981743\\
24.8 -12.4879989769715\\
24.85 -11.0872218800833\\
24.9 -11.5657849691561\\
24.95 -9.88659230758472\\
25 -8.00853539502844\\
25.05 -6.09355763483554\\
25.1 -6.17690199657624\\
25.15 -6.02345728210496\\
25.2 -6.99382426443432\\
25.25 -8.15679744785973\\
25.3 -8.33375114446516\\
25.35 -9.28093493819028\\
25.4 -8.64310327182816\\
25.45 -8.92783219631897\\
25.5 -7.53584277686413\\
25.55 -3.98323230252794\\
25.6 -1.41624698947008\\
25.65 0.621366001032797\\
25.7 4.52921819732519\\
25.75 6.73617798751427\\
25.8 4.88780863570049\\
25.85 4.08176688045812\\
25.9 4.68091170710745\\
25.95 3.47645860651717\\
26 1.4969835503104\\
26.05 1.33959719808204\\
26.1 1.46961493474785\\
26.15 0.599331564172864\\
26.2 -0.591314540232994\\
26.25 -0.333130847218685\\
26.3 0.345479339716851\\
26.35 0.320060642723588\\
26.4 -0.355296573950274\\
26.45 0.196610194124935\\
26.5 0.220382273002337\\
26.55 -0.272984453240703\\
26.6 -0.411568371398961\\
26.65 0.110374491362866\\
26.7 -0.0631070572252439\\
26.75 -0.126609610804552\\
26.8 0.113755615080669\\
26.85 0.0728570929229157\\
26.9 0.12668290487332\\
26.95 0.00924615852249785\\
27 0.0920068928910125\\
27.05 0.0902201205612563\\
27.1 0.276549214069611\\
27.15 -0.334100341825736\\
27.2 -0.0320678202931698\\
27.25 -0.180087371169277\\
27.3 -0.133054325751671\\
27.35 -0.439561797233715\\
27.4 0.185901642521415\\
27.45 0.172125239795898\\
27.5 0.459235407960879\\
27.55 0.0123789571084218\\
27.6 0.245047521386652\\
27.65 0.164889129464698\\
27.7 0.226417453586965\\
27.75 0.0434867668246862\\
27.8 0.86956085547497\\
27.85 0.960649411936949\\
27.9 0.973140204201287\\
27.95 1.01468890733644\\
28 2.60274084835109\\
28.05 5.9309185545084\\
28.1 8.90412805358356\\
28.15 13.5502933205661\\
28.2 17.343518685243\\
28.25 18.4772080212389\\
28.3 16.4194651302745\\
28.35 14.4389015890977\\
28.4 10.9217635547405\\
28.45 4.99784379033365\\
28.5 0.549038856555464\\
28.55 -2.67836218609956\\
28.6 -5.04891132488599\\
28.65 -9.15229911166942\\
28.7 -6.91084132527708\\
28.75 -6.49022448930981\\
28.8 -3.11568378225436\\
28.85 -2.15422112235528\\
28.9 1.96519751932862\\
28.95 2.4773834163022\\
29 5.86752534139057\\
29.05 3.62394294931141\\
29.1 4.49239012668119\\
29.15 4.17122020412867\\
29.2 3.12063092670643\\
29.25 1.66364159208221\\
29.3 2.25737598130729\\
29.35 2.20682874822352\\
29.4 1.01941840655784\\
29.45 1.08530510633321\\
29.5 0.26162335217789\\
29.55 -1.28966185041722\\
29.6 -2.23228840197076\\
29.65 -2.66975991622298\\
29.7 -3.26240320052212\\
29.75 -4.14305442686156\\
29.8 -2.05287315571751\\
29.85 -3.76195122720362\\
29.9 -4.63313785460858\\
29.95 -3.06830728527273\\
30 -2.244347076724\\
30.05 -5.22766794083576\\
30.1 -1.84240639232238\\
30.15 -0.136660293368006\\
30.2 -0.702325598501501\\
30.25 -1.61553842001389\\
30.3 4.43109802298676\\
30.35 3.85917536194698\\
30.4 6.17046748452141\\
30.45 6.14021353698338\\
30.5 9.30356735226724\\
30.55 2.5230881294128\\
30.6 1.66054245458938\\
30.65 -2.66545095133324\\
30.7 -3.85276216570122\\
30.75 -4.48085954692146\\
30.8 -0.00724456602663795\\
30.85 1.44429111877489\\
30.9 7.0795934609302\\
30.95 10.5534273539419\\
31 9.90587254478109\\
31.05 11.1439483465306\\
31.1 10.8063190594438\\
31.15 6.42402761368324\\
31.2 3.63413862031483\\
31.25 2.80713336750835\\
31.3 -0.450726491808154\\
31.35 -1.40437035712415\\
31.4 -0.099157677639582\\
31.45 -0.377096024323629\\
31.5 0.697718566478712\\
31.55 0.896039278265141\\
31.6 1.18181598763103\\
31.65 0.417762012803734\\
31.7 0.861339042642166\\
31.75 -0.545462986285572\\
31.8 0.7334128457613\\
31.85 -2.92713564093316\\
31.9 0.528792266178002\\
31.95 1.4307016172496\\
32 1.60026852155793\\
32.05 -1.23238924803934\\
32.1 4.13679957715004\\
32.15 -3.05164237640288\\
32.2 -3.89487802036938\\
32.25 -5.79706190714855\\
32.3 -3.91027372413692\\
32.35 -5.72067311430844\\
32.4 -2.82404293388153\\
32.45 -3.66552205685297\\
32.5 0.539992804524086\\
32.55 1.67681750979546\\
32.6 2.61790643904862\\
32.65 5.77324361763053\\
32.7 9.17100157091214\\
32.75 8.84643653186431\\
32.8 9.76241525839091\\
32.85 10.5217225674969\\
32.9 10.2577722045669\\
32.95 8.49239314547957\\
33 6.55962937898509\\
33.05 5.28607255732341\\
33.1 2.95121820756597\\
33.15 0.628382950332029\\
33.2 -0.430733011964079\\
33.25 0.133785748606955\\
33.3 -0.0254362942643159\\
33.35 2.28876234551305\\
33.4 3.12910573808733\\
33.45 2.92350147672059\\
33.5 3.58993501954693\\
33.55 3.45021192318544\\
33.6 0.657822184948814\\
33.65 0.157755482106351\\
33.7 1.99450508872441\\
33.75 3.19782872511048\\
33.8 4.81926474280053\\
33.85 6.30829914168372\\
33.9 8.84687734415025\\
33.95 8.75902035833248\\
34 5.43071311416898\\
34.05 2.32176428482289\\
34.1 2.40616043646396\\
34.15 -0.250852233410848\\
34.2 -1.30228353583116\\
34.25 0.35885305614382\\
34.3 0.679448079776254\\
34.35 0.392489555628562\\
34.4 0.0385774103347533\\
34.45 -0.611042903961876\\
34.5 -1.91465707599037\\
34.55 -1.46232158655097\\
34.6 -3.52726302454184\\
34.65 -5.43680706930012\\
34.7 -7.05335688105973\\
34.75 -8.9005030820632\\
34.8 -10.575837852155\\
34.85 -10.1357866593802\\
34.9 -10.5877194519083\\
34.95 -9.81271313778749\\
35 -7.63879510663869\\
35.05 -7.56786825488472\\
35.1 -7.02918288337217\\
35.15 -3.9134968630182\\
35.2 -3.03734271877641\\
35.25 -3.27920002605582\\
35.3 -1.99891989804125\\
35.35 -1.84715219754733\\
35.4 -3.85214260539106\\
35.45 -3.40632180876635\\
35.5 -2.6096776818377\\
35.55 -2.01489785640441\\
35.6 -0.354459065093525\\
35.65 3.78580846196731\\
35.7 5.47610176739654\\
35.75 7.18895401236763\\
35.8 8.62396109643371\\
35.85 7.28177337786731\\
35.9 4.11194233075136\\
35.95 1.33313558461454\\
36 -1.74389329645089\\
36.05 -4.62022396537868\\
36.1 -4.91427297581587\\
36.15 -5.01362858229842\\
36.2 -4.89460982392215\\
36.25 -4.41451154936376\\
36.3 -6.33255750650937\\
36.35 -2.00348913919151\\
36.4 -1.26822911184889\\
36.45 -0.230667487465186\\
36.5 1.00754810283067\\
36.55 7.87567387256124\\
36.6 0.818100144352506\\
36.65 2.03556074613725\\
36.7 2.86043904829487\\
36.75 3.3474401645661\\
36.8 0.508443065206464\\
36.85 3.75750895255154\\
36.9 3.37358614996203\\
36.95 2.36827160434952\\
37 1.51562438492313\\
37.05 1.15772275909751\\
37.1 1.90654468875407\\
37.15 2.01039904972752\\
37.2 3.62418891847114\\
37.25 3.98296212171833\\
37.3 3.99529719584037\\
37.35 3.55831627068076\\
37.4 3.29998918122215\\
37.45 2.22642255295751\\
37.5 0.983488374295474\\
37.55 0.367794683896011\\
37.6 0.480703381310459\\
37.65 -3.66546275799511\\
37.7 -2.72527578047001\\
37.75 -3.25291585359857\\
37.8 -3.36654524478882\\
37.85 -4.47604183119429\\
37.9 0.103826456250016\\
37.95 -4.65865720047575\\
38 -2.07258384905444\\
38.05 -1.50334890812133\\
38.1 -0.78716284658979\\
38.15 -1.13337579214147\\
38.2 3.26515448141031\\
38.25 2.2878456679074\\
38.3 1.91356221675878\\
38.35 1.60515130957513\\
38.4 1.12712334784473\\
38.45 0.405483408898795\\
38.5 -0.456044321389984\\
38.55 -0.195504204922985\\
38.6 1.28865375833552\\
38.65 1.80442188834599\\
38.7 1.26264313660919\\
38.75 2.49047090594628\\
38.8 3.37251624463387\\
38.85 1.7844299704684\\
38.9 0.446185597475497\\
38.95 -0.0037007756528826\\
39 -1.58454269425898\\
39.05 -5.9565684043885\\
39.1 -7.48058256717092\\
39.15 -9.45173108417432\\
39.2 -10.3135305347289\\
39.25 -11.1457911205486\\
39.3 -8.95447825683512\\
39.35 -7.55874904451365\\
39.4 -5.12259450811403\\
39.45 -3.06465455204688\\
39.5 -0.0673316678810721\\
39.55 2.6528970526461\\
39.6 4.21660052656734\\
39.65 4.71777916421965\\
39.7 4.42798664620533\\
39.75 2.8742900761215\\
39.8 0.757572721830789\\
39.85 -1.63545392058369\\
39.9 -2.36402610582027\\
39.95 -2.92104830993386\\
40 -2.74652379005298\\
40.05 -2.03414505231281\\
40.1 0.129450339649273\\
40.15 0.607463348062009\\
40.2 -2.11310316398371\\
40.25 -0.0786346903606389\\
40.3 -1.28610200322385\\
40.35 -2.76390001914001\\
40.4 -2.34061012231634\\
40.45 4.06947596862245\\
40.5 -0.00122371773615304\\
40.55 -0.508161317644103\\
40.6 3.40030718327946\\
40.65 3.27977060839346\\
40.7 -1.21447361326079\\
40.75 0.510632257665971\\
40.8 4.40765369221121\\
40.85 -1.03358700756876\\
40.9 -2.87162417940802\\
40.95 -1.24397247678697\\
41 -0.625295900614698\\
41.05 -3.61896716655688\\
41.1 -2.47486920809698\\
41.15 -0.912651399524391\\
41.2 -0.233164639338956\\
41.25 0.161200917502182\\
41.3 1.26914403520966\\
41.35 3.72776597456881\\
41.4 4.47096076413851\\
41.45 2.9042459303572\\
41.5 3.48306387290598\\
41.55 5.7889592060655\\
41.6 3.37433366785298\\
41.65 2.00682580565604\\
41.7 3.55908250547065\\
41.75 2.62308679460201\\
41.8 -1.83163269349112\\
41.85 0.00259026081842444\\
41.9 2.49929768509115\\
41.95 0.977510338236932\\
42 0.254060663413599\\
42.05 3.32964328338951\\
42.1 3.13988265402034\\
42.15 0.511148007557773\\
42.2 0.610323729388474\\
42.25 0.776716190482627\\
42.3 -1.94093429480851\\
42.35 -2.96979264387727\\
42.4 -2.38423797149512\\
42.45 -1.70083585731534\\
42.5 -1.27362941157889\\
42.55 0.24936606923225\\
42.6 0.565390494233661\\
42.65 0.190867180972172\\
42.7 -0.895963701493578\\
42.75 -1.86719930243687\\
42.8 -3.46679587527542\\
42.85 -4.88276157363359\\
42.9 -6.47554766127483\\
42.95 -7.55028609656103\\
43 -7.97042553474455\\
43.05 -7.53270667895495\\
43.1 -6.16752903743843\\
43.15 -4.73806278354315\\
43.2 -2.32102938645685\\
43.25 0.091253308731169\\
43.3 1.84632853378136\\
43.35 1.8192816970639\\
43.4 2.81748566314889\\
43.45 1.96067061967233\\
43.5 -0.323901012235187\\
43.55 -3.03393363181277\\
43.6 -2.98901533681775\\
43.65 -4.42637859228637\\
43.7 -4.8406627374881\\
43.75 -4.10204998876146\\
43.8 -1.48082414933481\\
43.85 -1.22092383853875\\
43.9 -0.199728970798823\\
43.95 0.152493123052428\\
44 0.591731015591323\\
44.05 -1.07661240483199\\
44.1 -1.61914041315627\\
44.15 -2.19942091438422\\
44.2 -2.6765467023158\\
44.25 -3.10484903594574\\
44.3 -2.21189874592629\\
44.35 -2.70939193038991\\
44.4 -2.14825474263171\\
44.45 -0.967545978839489\\
44.5 0.490485989641294\\
44.55 1.36353861449707\\
44.6 3.15086396862\\
44.65 3.60383899891115\\
44.7 3.45875845968143\\
44.75 1.83890373619504\\
44.8 0.403452864709679\\
44.85 -0.945249471079175\\
44.9 -2.20507537763747\\
44.95 -2.95564360792345\\
45 -2.72722187988329\\
45.05 -2.81333943133247\\
45.1 -2.21835773551634\\
45.15 -1.30236558873198\\
45.2 -0.547123314462027\\
45.25 0.300232273155012\\
45.3 2.41810542956698\\
45.35 2.93396832930379\\
45.4 5.03406809110934\\
45.45 5.91519286662452\\
45.5 6.27229837604734\\
45.55 6.52024636956141\\
45.6 6.7803831024919\\
45.65 5.71511212782941\\
45.7 5.47066612547624\\
45.75 5.54466707533653\\
45.8 3.91660226197304\\
45.85 3.23224839212499\\
45.9 2.38238170410056\\
45.95 0.597263899851716\\
46 -0.727421401837834\\
46.05 -0.057467892407549\\
46.1 -0.447362373380034\\
46.15 -4.85265232748368\\
46.2 -2.11976555962991\\
46.25 -2.08317264359336\\
46.3 -4.87466466058148\\
46.35 -6.5420240309631\\
46.4 -2.35024635285598\\
46.45 -7.83782722937339\\
46.5 -8.87875084724571\\
46.55 -8.54317879166695\\
46.6 -6.72993363561747\\
46.65 -6.36658546776975\\
46.7 -2.98582174386022\\
46.75 -1.94382705644195\\
46.8 0.258673856078241\\
46.85 0.255821159597852\\
46.9 -0.365063983733966\\
46.95 0.649564581970277\\
47 2.03413405854896\\
47.05 2.77412135203905\\
47.1 3.27390987460239\\
47.15 4.10804725112535\\
47.2 3.187021552951\\
47.25 1.61279553531424\\
47.3 -0.871672704311937\\
47.35 -2.09456908330382\\
47.4 -3.96418516508342\\
47.45 -4.59143653888302\\
47.5 -4.72713783737037\\
47.55 -3.63339939549329\\
47.6 -2.57218250294076\\
47.65 -0.493253941625546\\
47.7 0.880771232556642\\
47.75 2.5163019283377\\
47.8 3.91407404621335\\
47.85 4.40507332537375\\
47.9 3.76048756636474\\
47.95 3.75646933995122\\
48 2.77811097986722\\
48.05 1.30393486142576\\
48.1 -0.0225661188413776\\
48.15 -0.524847704675896\\
48.2 -1.82450137361069\\
48.25 -2.53960163166727\\
48.3 -2.42969244327272\\
48.35 -1.48079665528963\\
48.4 -3.21971311676103\\
48.45 -3.40635982809725\\
48.5 -3.07281983522727\\
48.55 -4.33014647363742\\
48.6 -5.81774823405459\\
48.65 -5.13288538481414\\
48.7 -3.87570487141058\\
48.75 -3.83330319285984\\
48.8 -2.90142992441897\\
48.85 -2.48644190160213\\
48.9 0.784935911909496\\
48.95 -0.892518662643588\\
49 -0.122038775880539\\
49.05 1.78489081143695\\
49.1 3.12201317342025\\
49.15 1.37608760045887\\
49.2 4.22394518862052\\
49.25 3.58236690109114\\
49.3 0.481988898341464\\
49.35 0.140952303295212\\
49.4 0.00905979325036297\\
49.45 -0.867913869106117\\
49.5 0.678055799390846\\
49.55 5.67931803315674\\
49.6 7.26041099944762\\
49.65 9.61437108065839\\
49.7 8.33025808789574\\
49.75 6.74309026424215\\
49.8 2.32541894372215\\
49.85 -2.11213730398272\\
49.9 -5.94232843673746\\
49.95 -5.22286038280882\\
50 -5.30178406621765\\
50.05 -4.32497786238831\\
50.1 -1.48919010466487\\
50.15 -0.54828390973562\\
50.2 -1.22274601187019\\
50.25 -0.86484150297688\\
50.3 -0.438711211496979\\
50.35 -0.709505377702241\\
50.4 -0.124495159154534\\
50.45 0.745717739558951\\
50.5 0.762639167650121\\
50.55 0.206910099939084\\
50.6 0.220831369874698\\
50.65 0.541001957258143\\
50.7 0.365503782850242\\
50.75 0.501844989699444\\
50.8 0.229844558322289\\
50.85 -0.124771488859283\\
50.9 -0.667759531743579\\
50.95 -1.46797808614816\\
51 -2.09883058399565\\
51.05 -1.14467510085511\\
51.1 -0.441838399981409\\
51.15 -0.602871109417329\\
51.2 0.110156537662473\\
51.25 0.766370434316605\\
51.3 0.530803619794159\\
51.35 -0.0303779374720104\\
51.4 0.278612393422612\\
51.45 0.415007981843125\\
51.5 0.172884021052026\\
51.55 -1.43467492588111\\
51.6 -2.5837499652074\\
51.65 -4.54923122409699\\
51.7 -6.15070612103062\\
51.75 -7.72779460810663\\
51.8 -8.0839854555601\\
51.85 -8.12968459365832\\
51.9 -7.97980199677492\\
51.95 -7.67975059103736\\
52 -7.33833783908227\\
52.05 -8.07988491932992\\
52.1 -7.4408950176211\\
52.15 -5.81830190691904\\
52.2 -4.86620975002787\\
52.25 -3.89548446113601\\
52.3 -0.504827313267821\\
52.35 0.548207965848775\\
52.4 0.183827975491876\\
52.45 -0.111133434364712\\
52.5 0.201720509019281\\
52.55 -0.0432181069780435\\
52.6 -0.437589824667735\\
52.65 -0.225748962896181\\
52.7 0.621769733885352\\
52.75 1.08132258863055\\
52.8 0.240699160309098\\
52.85 -0.00503782150061369\\
52.9 -0.244063615213988\\
52.95 -0.260254614093947\\
53 -0.506473084671027\\
53.05 -0.354950310967769\\
53.1 0.149197626697909\\
53.15 1.41283439643081\\
53.2 0.562800159825489\\
53.25 0.211855702450698\\
53.3 0.3812257701249\\
53.35 0.0924187136931937\\
53.4 -0.808914814447223\\
53.45 -0.154865521507852\\
53.5 0.107708460377097\\
53.55 -0.26443540963536\\
53.6 -0.696497207921399\\
53.65 -1.00038784310145\\
53.7 -2.03225719085368\\
53.75 -3.08949375251676\\
53.8 -3.91408877897857\\
53.85 -3.86428010648463\\
53.9 -4.5280519010732\\
53.95 -4.36923422718568\\
54 -5.14271338931217\\
54.05 -4.68713364878723\\
54.1 -5.53038523145516\\
54.15 -5.78465831537828\\
54.2 -6.04201146364091\\
54.25 -5.00115706247493\\
54.3 -4.44233022973799\\
54.35 -2.98868128837799\\
54.4 -1.57744447094935\\
54.45 -0.773152036450379\\
54.5 -0.998760681888124\\
54.55 -1.64851702752897\\
54.6 -2.51317580111505\\
54.65 -1.83928718931385\\
54.7 -3.77015731465563\\
54.75 -1.3995320984673\\
54.8 -0.307798492798734\\
54.85 0.867207108483717\\
54.9 0.837155275775548\\
54.95 5.90665040724498\\
55 5.58047818443453\\
55.05 6.57341282388422\\
55.1 6.96226041285585\\
55.15 6.80736815305814\\
55.2 3.71003359743911\\
55.25 2.59436301829466\\
55.3 0.801290022130237\\
55.35 -0.0997529437802085\\
55.4 -0.702521231033464\\
55.45 -0.423481199768978\\
55.5 -0.752000334198922\\
55.55 -2.79490288590911\\
55.6 -5.79470532262518\\
55.65 -8.2573293616192\\
55.7 -11.2985124251142\\
55.75 -13.6258846727469\\
55.8 -11.6721283404149\\
55.85 -8.28522334228061\\
55.9 -5.66094382745618\\
55.95 -2.50703430405785\\
56 0.539779725750627\\
56.05 1.76036184179785\\
56.1 1.72423451170968\\
56.15 2.06676116254432\\
56.2 2.27726291492242\\
56.25 2.08954351340869\\
56.3 1.55988262057819\\
56.35 0.479739894968481\\
56.4 1.79992393804569\\
56.45 2.17345254941331\\
56.5 0.321874742461249\\
56.55 0.871371486308964\\
56.6 1.30950442178002\\
56.65 -2.61751405655221\\
56.7 -5.31919108659871\\
56.75 -4.6959413830951\\
56.8 -6.56635592856077\\
56.85 -8.61922515993467\\
56.9 -7.22164076837155\\
56.95 -5.8979912616146\\
57 -5.95728129128697\\
57.05 -5.33140460543016\\
57.1 -2.7678639559401\\
57.15 -1.94321272045719\\
57.2 -1.07670955868045\\
57.25 1.04129261511858\\
57.3 1.95596052429487\\
57.35 2.28064707664784\\
57.4 3.62518127027454\\
57.45 4.20135019077377\\
57.5 3.23495742216705\\
57.55 3.55091221435315\\
57.6 4.50794453630608\\
57.65 3.06261944259743\\
57.7 2.32357979688843\\
57.75 3.42580663512403\\
57.8 3.18259528690369\\
57.85 1.69678430329849\\
57.9 2.25436660003303\\
57.95 2.47034499020167\\
58 1.38541542569547\\
58.05 0.873073433874486\\
58.1 1.67733735264148\\
58.15 1.54859418128094\\
58.2 0.86440138511438\\
58.25 1.25710713956012\\
58.3 2.16709515827046\\
58.35 1.04530184131435\\
58.4 0.323896738266647\\
58.45 0.865140670664146\\
58.5 0.306979504646867\\
58.55 -1.62723545638272\\
58.6 -2.15962946105762\\
58.65 -1.64915313668041\\
58.7 -1.93925468709351\\
58.75 -3.28588743317321\\
58.8 -2.68569151485473\\
58.85 -1.59295223567458\\
58.9 -2.70472927309732\\
58.95 -3.90497843364589\\
59 -2.78536743203895\\
59.05 -1.81101582239116\\
59.1 -2.51249629137426\\
59.15 -1.40779379767943\\
59.2 0.29333654486158\\
59.25 1.02942980012836\\
59.3 -0.0929938820680901\\
59.35 -0.34973760353947\\
59.4 -0.776403369703228\\
59.45 -1.55142866338514\\
59.5 -3.42287458475909\\
59.55 -2.92309226837862\\
59.6 -2.88647926388868\\
59.65 -2.83600594323578\\
59.7 -3.67054383337904\\
59.75 -2.71532283723565\\
59.8 -3.13105593935371\\
59.85 -2.81886048595442\\
59.9 -2.93379527728495\\
59.95 -4.27972508896231\\
60 -1.70117938713352\\
60.05 -1.45661628112647\\
60.1 -0.812185262712652\\
60.15 -0.780503671994943\\
60.2 3.99475994068129\\
60.25 -0.270272641157338\\
60.3 0.857128100870908\\
60.35 1.53416162421677\\
60.4 2.84702322148973\\
60.45 2.29324517345221\\
60.5 5.99705711841222\\
60.55 5.8867718348428\\
60.6 6.43278615485816\\
60.65 6.5838213266585\\
60.7 4.88284522819758\\
60.75 4.11206541939256\\
60.8 3.4547344697923\\
60.85 1.5183004619562\\
60.9 0.313736765038843\\
60.95 0.314091275174704\\
61 -0.290988639573576\\
61.05 0.0129975139480908\\
61.1 0.790148772168613\\
61.15 0.490534117314628\\
61.2 0.333020414369625\\
61.25 -0.736618163782388\\
61.3 -1.81529098470599\\
61.35 -3.26010358093945\\
61.4 -2.84631875374225\\
61.45 -2.8902375118463\\
61.5 -1.7746636041755\\
61.55 -0.852309509361371\\
61.6 0.706955907251785\\
61.65 0.993028290013072\\
61.7 1.76838178075896\\
61.75 2.8231012149138\\
61.8 3.16630842230811\\
61.85 3.58280051028615\\
61.9 3.90619894936012\\
61.95 4.19822660431702\\
62 3.27333340745205\\
62.05 3.69381746320085\\
62.1 3.88039887273348\\
62.15 3.94149445563967\\
62.2 3.58063482999945\\
62.25 4.36299544987776\\
62.3 3.97521447236843\\
62.35 4.18162961834961\\
62.4 3.41952471284985\\
62.45 2.62992753586763\\
62.5 0.599939044139316\\
62.55 -1.01556776367847\\
62.6 -4.51434176114652\\
62.65 -5.71566998459837\\
62.7 -7.43523420766284\\
62.75 -8.98190619114523\\
62.8 -9.02900486117332\\
62.85 -8.19672016366084\\
62.9 -8.17865555494218\\
62.95 -6.00381355431389\\
63 -4.47760675993791\\
63.05 -4.18631367358282\\
63.1 -1.62485342939058\\
63.15 0.829065129097775\\
63.2 -1.25289987828786\\
63.25 5.44429083734608\\
63.3 6.90128449137729\\
63.35 8.8616765875395\\
63.4 6.87707522561512\\
63.45 13.2315242413595\\
63.5 6.38218144016088\\
63.55 8.51651234514729\\
63.6 6.4592960996731\\
63.65 11.5458888769865\\
63.7 7.12778399752299\\
63.75 10.5807252455805\\
63.8 9.20033411954922\\
63.85 9.49294977141251\\
63.9 5.55825457095083\\
63.95 6.53390694968152\\
64 4.44297942808677\\
64.05 2.83117005493948\\
64.1 1.98841837210302\\
64.15 1.59464026047065\\
64.2 0.726520899691178\\
64.25 -0.164971308673466\\
64.3 1.49944411710699\\
64.35 0.0140892552961363\\
64.4 -1.10529850511728\\
64.45 -1.40869919649976\\
64.5 -0.185301366229559\\
64.55 -3.07347572286648\\
64.6 -1.44785986460747\\
64.65 0.983990343572947\\
64.7 1.12765558214195\\
64.75 0.0895868688401636\\
64.8 1.27182417424886\\
64.85 -1.64232183992752\\
64.9 -3.43714039758491\\
64.95 -3.3503534591001\\
65 -9.67491711909258\\
65.05 -10.8747838593202\\
65.1 -10.0565083814326\\
65.15 -11.2331901186291\\
65.2 -15.2204200428578\\
65.25 -5.32938561499258\\
65.3 -4.86416391821083\\
65.35 -4.22234534253221\\
65.4 -3.66896939406093\\
65.45 1.00139638010835\\
65.5 -1.9813385875669\\
65.55 -1.60616627634167\\
65.6 -0.243319421702945\\
65.65 3.66957394339845\\
65.7 0.363997529224348\\
65.75 -0.314022760543272\\
65.8 1.42198404971461\\
65.85 -2.03596780429815\\
65.9 -8.98226403172438\\
65.95 -5.07481815202642\\
66 -6.24077683349006\\
66.05 -9.20013409012502\\
66.1 -3.66664586479571\\
66.15 -1.45209088945304\\
66.2 -0.573272946461811\\
66.25 1.37155891085396\\
66.3 0.908993956201681\\
66.35 -0.0564023972379569\\
66.4 3.10113350335358\\
66.45 -0.682809455343819\\
66.5 0.216719436756336\\
66.55 6.93404305593783\\
66.6 4.97100164306307\\
66.65 6.6966598195471\\
66.7 9.56602956566799\\
66.75 11.1451576072649\\
66.8 8.87950265292991\\
66.85 11.1882930164942\\
66.9 8.24369526887489\\
66.95 7.6049801037442\\
67 5.50280000527771\\
67.05 3.1349753555209\\
67.1 1.30837928574551\\
67.15 2.98287585113669\\
67.2 4.21896508291749\\
67.25 5.47555471934861\\
67.3 5.92176094510833\\
67.35 5.89940228606127\\
67.4 4.49004772333579\\
67.45 2.76300016588073\\
67.5 0.138629705911495\\
67.55 -0.608391628123578\\
67.6 -0.182719745705948\\
67.65 0.0715769985122481\\
67.7 -0.842790896896164\\
67.75 -0.445859891493575\\
67.8 0.535391847556126\\
67.85 0.21658515252652\\
67.9 -0.620853654044987\\
67.95 -0.295306326962442\\
68 0.487893256627707\\
68.05 0.304539984739939\\
68.1 -0.16100974935165\\
68.15 -0.146245326384635\\
68.2 0.507990352148365\\
68.25 0.0672846948815633\\
68.3 -0.495511057053686\\
68.35 -0.200816287088043\\
68.4 0.315277675734887\\
68.45 0.0643108389434733\\
68.5 -0.194822419371529\\
68.55 0.19842040456568\\
68.6 0.217036828439188\\
68.65 -0.0315047423111656\\
68.7 -0.256956257265615\\
68.75 0.225400335270478\\
68.8 0.0921083210033281\\
68.85 -0.304697684257921\\
68.9 -0.0739565314222274\\
68.95 0.250211363756378\\
69 0.123079479865642\\
69.05 0.359758325770806\\
69.1 0.812651459959131\\
69.15 1.4621213626035\\
69.2 2.01184049532693\\
69.25 1.19640763535441\\
69.3 1.01841773818399\\
69.35 1.41270873967712\\
69.4 -0.978787210186835\\
69.45 -2.3551635319746\\
69.5 -3.64476567297965\\
69.55 -4.78083627449399\\
69.6 -9.11462199699342\\
69.65 -7.59354538691121\\
69.7 -8.87780724897917\\
69.75 -5.91110651112996\\
69.8 -3.95201363176757\\
69.85 -0.921018406145597\\
69.9 -4.49785932889215\\
69.95 -2.84914802356357\\
70 -5.30137403699079\\
70.05 -9.0808231988873\\
70.1 -8.12065092902372\\
70.15 -3.02921410397771\\
70.2 -2.82308441149427\\
70.25 -3.167962365162\\
70.3 0.168189164937853\\
70.35 -0.597583931946377\\
70.4 -2.41337968536387\\
70.45 -2.9377034582813\\
70.5 -0.967469159028603\\
70.55 -1.42699402751915\\
70.6 -1.38693854298536\\
70.65 -1.21945011896928\\
70.7 -3.00806265471314\\
70.75 -1.71686505346162\\
70.8 -2.87414095330525\\
70.85 -2.20141875923248\\
70.9 -2.43817319000927\\
70.95 -0.808116673827226\\
71 -3.49870850589428\\
71.05 -2.50394303023849\\
71.1 -2.9632094072733\\
71.15 -2.56573244372147\\
71.2 0.638618858273656\\
71.25 1.42733908752111\\
71.3 2.00820037544302\\
71.35 2.84003579875\\
71.4 4.36582081578115\\
71.45 1.98747385807979\\
71.5 4.522765278144\\
71.55 5.07440203444681\\
71.6 5.72490867045554\\
71.65 3.95481243741917\\
71.7 3.87215904719533\\
71.75 2.47462895663426\\
71.8 2.13846455148328\\
71.85 0.566884788957023\\
71.9 0.95002132301489\\
71.95 1.86596974633304\\
72 0.897385764908574\\
72.05 -0.312893136622353\\
72.1 -0.291023167389135\\
72.15 -0.52418479504487\\
72.2 -0.870706175506712\\
72.25 0.0541168598109283\\
72.3 1.71873850059524\\
72.35 4.35476059897816\\
72.4 4.97451312006561\\
72.45 5.41611003951017\\
72.5 5.44395784909946\\
72.55 5.87777892728387\\
72.6 5.36234915841945\\
72.65 5.71764590511897\\
72.7 6.12505186184771\\
72.75 6.21186914884371\\
72.8 3.81704827523802\\
72.85 0.718217561911132\\
72.9 0.178601901924402\\
72.95 -1.86178402089827\\
73 -3.19942165536456\\
73.05 -1.91794141002028\\
73.1 0.552070547788475\\
73.15 0.613669131990853\\
73.2 2.31622210454481\\
73.25 4.13810983597614\\
73.3 4.7646171723994\\
73.35 4.3958273943564\\
73.4 4.47171172012832\\
73.45 3.98165602911842\\
73.5 2.74653428525992\\
73.55 1.79618680611408\\
73.6 1.17526477520719\\
73.65 0.883805839594349\\
73.7 0.760412589649368\\
73.75 1.15392111190539\\
73.8 1.61628902006338\\
73.85 3.25308480043595\\
73.9 4.21776192294883\\
73.95 5.5351641679184\\
74 7.38435524648727\\
74.05 8.46841709555757\\
74.1 9.31098275800871\\
74.15 9.44022682657897\\
74.2 7.89077689121571\\
74.25 6.561714636189\\
74.3 4.961828041011\\
74.35 1.11375230306882\\
74.4 -0.687187480650043\\
74.45 -0.243098407201308\\
74.5 -2.97886947859002\\
74.55 -3.33701961257675\\
74.6 -2.64010830486439\\
74.65 -2.73076955260837\\
74.7 -5.22928193670574\\
74.75 -3.09480590549696\\
74.8 -3.22743493039557\\
74.85 -3.57619312050592\\
74.9 -2.82385686003666\\
74.95 0.151770022271228\\
75 -1.27717562110755\\
75.05 -1.18469190508989\\
75.1 -0.398933786367184\\
75.15 -0.876454881817105\\
75.2 -2.84906483776097\\
75.25 -0.0382419882753728\\
75.3 1.09560390238701\\
75.35 2.96690269736504\\
75.4 4.62207436534424\\
75.45 7.50951273929554\\
75.5 5.24375096010042\\
75.55 5.42101785714893\\
75.6 4.84433089099284\\
75.65 4.56422391271832\\
75.7 2.33393866381873\\
75.75 2.94695659464445\\
75.8 2.87812153534961\\
75.85 2.92564838992252\\
75.9 0.32012085897815\\
75.95 0.587856616264726\\
76 2.74595408471787\\
76.05 3.13811550737362\\
76.1 1.2537621051623\\
76.15 4.0349821447725\\
76.2 4.48067669531045\\
76.25 5.13960322272746\\
76.3 4.45723124792727\\
76.35 7.91692010417679\\
76.4 8.32277828248622\\
76.45 8.53043098145865\\
76.5 6.3463988941235\\
76.55 6.62862412672164\\
76.6 4.67910383479727\\
76.65 3.81612078990528\\
76.7 6.7885098340418\\
76.75 3.56339951796828\\
76.8 1.21717217825829\\
76.85 -2.16989965289068\\
76.9 -3.61647029576022\\
76.95 -10.5030071242713\\
77 -6.18026065969265\\
77.05 -4.99549636851074\\
77.1 -1.77161725764316\\
77.15 -0.69927415943462\\
77.2 5.53773082839184\\
77.25 2.01170363451324\\
77.3 3.26778186571607\\
77.35 2.27307801266975\\
77.4 1.31142635022194\\
77.45 -1.89594020703965\\
77.5 -2.08780502426771\\
77.55 -5.22220995141898\\
77.6 -5.68690349985242\\
77.65 -6.10703196862281\\
77.7 -9.74937470117503\\
77.75 -7.88316349689617\\
77.8 -4.30636535153567\\
77.85 -3.74903167432779\\
77.9 -3.12166191426358\\
77.95 0.7158349198903\\
78 3.83791636734391\\
78.05 1.83877752309652\\
78.1 2.42418383891098\\
78.15 3.94306231159873\\
78.2 5.7612152642331\\
78.25 -0.265226783494457\\
78.3 0.242820852747439\\
78.35 -0.404256851144002\\
78.4 -2.27375416983092\\
78.45 -4.77004279773542\\
78.5 -1.25586768633724\\
78.55 -1.28568839121038\\
78.6 -1.41086214182253\\
78.65 -0.183635579827675\\
78.7 1.41678376463777\\
78.75 1.68070624080786\\
78.8 3.63304097241688\\
78.85 6.72884311918687\\
78.9 6.53472045490648\\
78.95 4.08704384074807\\
79 5.89251551538398\\
79.05 3.83158120949898\\
79.1 -0.643910681585256\\
79.15 -2.39478825921707\\
79.2 0.148784232981874\\
79.25 -5.23920576679519\\
79.3 -6.68118678720494\\
79.35 -7.63553383233754\\
79.4 -6.11590665757975\\
79.45 -6.56049765628718\\
79.5 -4.5526178023045\\
79.55 -2.5479754395931\\
79.6 2.39087312759827\\
79.65 3.82263903918102\\
79.7 3.89064466598611\\
79.75 5.74028162282979\\
79.8 7.06838604120756\\
79.85 6.15278846846949\\
79.9 5.12020590991879\\
79.95 5.42141545207571\\
80 4.3808968744096\\
80.05 2.43887801687441\\
80.1 0.776794209943083\\
80.15 -0.246022642917336\\
80.2 -3.74819719906551\\
80.25 -4.71830858653309\\
80.3 -5.97308076980591\\
80.35 -8.35967801618825\\
80.4 -10.2113978033897\\
80.45 -8.81610293407131\\
80.5 -9.7651133666453\\
80.55 -9.91024195807702\\
80.6 -8.5722447189298\\
80.65 -7.13726796381121\\
80.7 -8.71382666137666\\
80.75 -9.01727141114395\\
80.8 -8.6377047100282\\
80.85 -10.9522918648965\\
80.9 -12.5009205973168\\
80.95 -13.7546920900213\\
81 -13.8425286457369\\
81.05 -16.2817230304046\\
81.1 -17.6862490120311\\
81.15 -18.389196590962\\
81.2 -16.1707328302693\\
81.25 -17.0940717519698\\
81.3 -13.4637105718489\\
81.35 -8.15979183617662\\
81.4 -3.75430356418955\\
81.45 -2.97022539726177\\
81.5 1.64558024883481\\
81.55 1.89868909954125\\
81.6 2.10468972911763\\
81.65 0.504603734347609\\
81.7 0.307471991503315\\
81.75 -1.36975700128423\\
81.8 -2.45133784606133\\
81.85 -2.93019227145808\\
81.9 -2.80361310338289\\
81.95 -1.43610113744522\\
82 -0.901855118737987\\
82.05 0.830898423977945\\
82.1 0.651752484067738\\
82.15 0.525818076379415\\
82.2 0.241837411485878\\
82.25 0.320567650985615\\
82.3 -1.02648153472148\\
82.35 -2.55512458723209\\
82.4 -2.30305215665097\\
82.45 -3.03954131635804\\
82.5 -4.7359551840582\\
82.55 -5.1767883703065\\
82.6 -3.94521058603907\\
82.65 -4.53963215818787\\
82.7 -5.94877861085454\\
82.75 -5.68430592764003\\
82.8 -5.83921746053125\\
82.85 -7.29940557728072\\
82.9 -8.94824377064089\\
82.95 -7.50521734418583\\
83 -6.36027602619661\\
83.05 -4.65305453056274\\
83.1 -1.17872080456332\\
83.15 3.83957941146204\\
83.2 9.9823874110853\\
83.25 9.63133295100893\\
83.3 11.1910312051409\\
83.35 12.0653356495186\\
83.4 10.0456040210913\\
83.45 3.25864848351395\\
83.5 5.7129323439205\\
83.55 3.65270192006567\\
83.6 3.63771461383296\\
83.65 4.81309710680938\\
83.7 9.05277519189578\\
83.75 9.46337123438409\\
83.8 12.0938817874108\\
83.85 11.9180106880513\\
83.9 11.529962050622\\
83.95 11.1550498684066\\
84 10.342348477686\\
84.05 8.87791661738233\\
84.1 8.51248948750911\\
84.15 8.44020475755778\\
84.2 7.03244197944574\\
84.25 4.72245097445923\\
84.3 3.38984919382386\\
84.35 1.75889517164879\\
84.4 0.24489954687444\\
84.45 -1.13419362735432\\
84.5 -0.130504131443577\\
84.55 0.235833182754627\\
84.6 -0.211465657646492\\
84.65 0.0178683925135489\\
84.7 0.585920640231401\\
84.75 0.415765170150367\\
84.8 0.0425409799203331\\
84.85 0.254036856348641\\
84.9 0.222002690491634\\
84.95 0.0061405236960744\\
85 -0.572206740321384\\
85.05 -0.365839405249578\\
85.1 0.224749646693417\\
85.15 0.0711137010729656\\
85.2 0.0243952528629255\\
85.25 0.425355753293168\\
85.3 0.339156714984747\\
85.35 -0.253580779372535\\
85.4 -0.00942286324057621\\
85.45 -0.169506061397479\\
85.5 -0.230006215763109\\
85.55 -0.370827571373684\\
85.6 -0.363469167206669\\
85.65 -0.920679098775206\\
85.7 -1.28579842811664\\
85.75 -2.22517873518294\\
85.8 -3.74402299227929\\
85.85 -6.72056085993461\\
85.9 -8.47409517774057\\
85.95 -11.108609134971\\
86 -12.5805663418554\\
86.05 -12.1795199637211\\
86.1 -11.7679163098734\\
86.15 -10.3422799952912\\
86.2 -8.69344606485079\\
86.25 -7.0978238733689\\
86.3 -6.87784289336981\\
86.35 -3.78410215596284\\
86.4 -2.9598865374325\\
86.45 -1.27050123407925\\
86.5 -0.13138460772624\\
86.55 1.49050350371334\\
86.6 0.353074588086113\\
86.65 -0.295405899219867\\
86.7 -0.774304155265638\\
86.75 -1.46340205123203\\
86.8 -2.11327886976016\\
86.85 -1.04755266290671\\
86.9 0.109511089343461\\
86.95 1.21287645887059\\
87 2.66721438584233\\
87.05 3.52771696288706\\
87.1 3.80122397802955\\
87.15 3.25379617960732\\
87.2 1.63572584148476\\
87.25 -1.30856103749429\\
87.3 -3.41101964840761\\
87.35 -5.64608851226425\\
87.4 -7.40973823641239\\
87.45 -7.89065624058159\\
87.5 -6.34562176504393\\
87.55 -4.22080379042284\\
87.6 0.102654235846008\\
87.65 4.50503606930898\\
87.7 9.04514283995703\\
87.75 11.8255502123733\\
87.8 12.3448484190498\\
87.85 12.5190314009574\\
87.9 7.76511312458823\\
87.95 4.61849951650231\\
88 1.27523446081807\\
88.05 -1.01852947294318\\
88.1 -8.18050675043596\\
88.15 -2.53512233628597\\
88.2 -6.10500767033281\\
88.25 -5.04323052020846\\
88.3 -4.43707532587168\\
88.35 -0.203986703302744\\
88.4 -5.31243202609819\\
88.45 3.43823444885641\\
88.5 0.319154554391064\\
88.55 0.514620208816409\\
88.6 1.59166216621694\\
88.65 2.48056677424815\\
88.7 -4.4661178691536\\
88.75 1.49270005903508\\
88.8 2.77756116049005\\
88.85 6.24979415613961\\
88.9 10.5295594172842\\
88.95 10.3671919102732\\
89 9.92898176734964\\
89.05 9.3300374180171\\
89.1 2.44630684507481\\
89.15 -2.59135092825728\\
89.2 3.66573132814793\\
89.25 -0.700045862151042\\
89.3 -0.830109182706061\\
89.35 3.7363689394752\\
89.4 2.8188831561189\\
89.45 -1.29808377446807\\
89.5 -0.559781285854888\\
89.55 0.000305085186134196\\
89.6 -4.41670914573476\\
89.65 1.82925838741152\\
89.7 -5.11040215768951\\
89.75 -5.9228602870494\\
89.8 -7.71383741528785\\
89.85 -8.89177279665935\\
89.9 -16.0007344191635\\
89.95 -6.24510329654118\\
90 -2.73545736713116\\
90.05 -2.9608967224955\\
90.1 2.47238152375671\\
90.15 5.65078103571985\\
90.2 3.25661287349758\\
90.25 2.17162602050491\\
90.3 3.12482603176007\\
90.35 -0.708791391334357\\
90.4 -2.04161875768589\\
90.45 -5.99482219008381\\
90.5 -9.31726401279987\\
90.55 -11.2959455730594\\
90.6 -11.8253867749649\\
90.65 -10.8777018573416\\
90.7 -8.43179586289554\\
90.75 -7.11897010212519\\
90.8 -5.13186462434783\\
90.85 -3.05852926438841\\
90.9 -3.76549112246722\\
90.95 -4.175038883505\\
91 -3.28687947969596\\
91.05 -4.48762784582098\\
91.1 -6.15158481711508\\
91.15 -4.90137816493907\\
91.2 -3.8863024728027\\
91.25 -2.97490561871918\\
91.3 -1.24803775509324\\
91.35 1.82443680828012\\
91.4 0.860747378880784\\
91.45 0.642341018957177\\
91.5 -0.579118388326446\\
91.55 -1.97764911373689\\
91.6 -3.40690273542795\\
91.65 -1.56147460196673\\
91.7 3.53518956968757\\
91.75 6.29118813932509\\
91.8 10.4387534067244\\
91.85 13.3249361955732\\
91.9 14.6074610302921\\
91.95 10.8457538429304\\
92 11.7127822127831\\
92.05 9.22752744452997\\
92.1 6.4182920966425\\
92.15 3.27943662232635\\
92.2 0.565867348027086\\
92.25 -4.36987734151659\\
92.3 -7.20435388180153\\
92.35 -7.84834773084791\\
92.4 -8.61664615418452\\
92.45 -8.69859012906677\\
92.5 -7.24987365702846\\
92.55 -5.12571460136448\\
92.6 -6.03750552186917\\
92.65 -4.10895874701259\\
92.7 -3.25137486091534\\
92.75 -4.27617362708475\\
92.8 -5.76466304275528\\
92.85 -4.06466001884891\\
92.9 -5.46252329262537\\
92.95 -5.22787975820323\\
93 -2.0015729585556\\
93.05 0.154359160678467\\
93.1 -0.140479420526421\\
93.15 2.05564592854633\\
93.2 3.25492328451102\\
93.25 0.954659656560198\\
93.3 0.429229212760121\\
93.35 -1.2036623798028\\
93.4 -3.09599598971475\\
93.45 -2.47663975609644\\
93.5 -2.0366768973478\\
93.55 -3.41093093626508\\
93.6 -0.565291036964344\\
93.65 -0.193441216799724\\
93.7 -4.91932862778097\\
93.75 -5.8504145387738\\
93.8 -5.82777638890566\\
93.85 -6.07373123032833\\
93.9 -6.55721006962543\\
93.95 -1.26217194219459\\
94 1.08434041701418\\
94.05 3.4204991445491\\
94.1 2.82016388205662\\
94.15 4.87621655942114\\
94.2 3.40386631490844\\
94.25 1.92917487598805\\
94.3 1.99179470337153\\
94.35 1.52802553825966\\
94.4 0.314344992889568\\
94.45 -0.224550957303043\\
94.5 0.531486565846716\\
94.55 -1.06383655160094\\
94.6 -1.05292768980427\\
94.65 -1.77710467897149\\
94.7 -1.57683537102542\\
94.75 -1.41370277369117\\
94.8 -0.752425765978045\\
94.85 -0.477551399626061\\
94.9 0.85587110189491\\
94.95 2.05500200833282\\
95 -0.538873853848835\\
95.05 -2.10899753578001\\
95.1 -0.971522609829436\\
95.15 -1.22458756772949\\
95.2 -2.7230693685004\\
95.25 0.191239922089634\\
95.3 3.44085967645914\\
95.35 1.605440938164\\
95.4 0.409183583408467\\
95.45 0.951275921202618\\
95.5 -0.0091582275759128\\
95.55 -2.51474799158618\\
95.6 -1.29480218265473\\
95.65 1.38839951338727\\
95.7 1.67778195716085\\
95.75 2.59764264118686\\
95.8 3.73936382506068\\
95.85 4.71229982468409\\
95.9 3.05971476393475\\
95.95 4.12287081814464\\
96 4.61086329096736\\
96.05 4.12953940517754\\
96.1 2.6382900293789\\
96.15 2.45422770043094\\
96.2 2.24968341089733\\
96.25 -0.450146616754529\\
96.3 -1.07904288956361\\
96.35 -1.30028315037416\\
96.4 -1.52698682442179\\
96.45 -3.96244103719854\\
96.5 -1.41399007671897\\
96.55 -0.908815078811812\\
96.6 1.32696427690882\\
96.65 2.57321426929584\\
96.7 3.93232419035787\\
96.75 2.7125000930751\\
96.8 4.57753795394461\\
96.85 1.53858359981474\\
96.9 1.07487271045702\\
96.95 3.84647537635396\\
97 0.969639105466619\\
97.05 -1.35514127362062\\
97.1 0.344274531265112\\
97.15 -1.36665730098643\\
97.2 -6.9132562104547\\
97.25 0.073830075734643\\
97.3 1.57306744993384\\
97.35 1.51213833755685\\
97.4 4.12805534851564\\
97.45 8.76884718781836\\
97.5 4.35764789025368\\
97.55 3.45188790575823\\
97.6 4.68768305736392\\
97.65 3.17538815719067\\
97.7 1.92954649190343\\
97.75 2.57496939493035\\
97.8 2.2668023403209\\
97.85 -1.89778764695693\\
97.9 -2.65440354346043\\
97.95 -8.14615874106031\\
98 -10.7586218754157\\
98.05 -13.487742751848\\
98.1 -15.0650089103189\\
98.15 -16.8098196709955\\
98.2 -8.23931910532177\\
98.25 -11.1248768847311\\
98.3 -8.4388250563461\\
98.35 -1.60955135017832\\
98.4 2.91989235430355\\
98.45 0.684761904875025\\
98.5 9.46864777335765\\
98.55 12.5684557734277\\
98.6 14.9060369337278\\
98.65 17.6975674270627\\
98.7 16.8187261604057\\
98.75 16.973170744687\\
98.8 15.3501932292712\\
98.85 10.7190730364912\\
98.9 2.88315036616413\\
98.95 -1.18863531010689\\
99 -4.90112418630662\\
99.05 -8.05379765232412\\
99.1 -12.7873361376983\\
99.15 -11.5212358685705\\
99.2 -8.78178836528723\\
99.25 -10.1358616101252\\
99.3 -8.93356954461811\\
99.35 -5.41454730650518\\
99.4 -3.06498312751785\\
99.45 -2.50233848874404\\
99.5 -1.57588555930826\\
99.55 -1.39464388006466\\
99.6 -0.77883679640494\\
99.65 -1.44715188997004\\
99.7 -2.58049080173129\\
99.75 -2.06396797048277\\
99.8 -0.119737164559385\\
99.85 1.14520542165925\\
99.9 2.46829074754609\\
99.95 6.57165338508442\\
100 7.47373128431593\\
100.05 6.22840239390165\\
100.1 5.64626332165195\\
100.15 4.71894852988244\\
100.2 1.15973764757473\\
100.25 -0.047087983781772\\
100.3 -0.032238360082975\\
100.35 -0.371096520840046\\
100.4 -0.638558406123903\\
100.45 0.922210682859853\\
100.5 2.83041288590268\\
100.55 4.77845913640923\\
100.6 5.57849787633252\\
100.65 6.44279303676333\\
100.7 7.37910601270496\\
100.75 6.02334150868126\\
100.8 2.96928292174926\\
100.85 2.46859698883486\\
100.9 2.61575571738105\\
100.95 0.80560651517319\\
101 0.226735772186836\\
101.05 1.78054464679173\\
101.1 2.1697015164939\\
101.15 1.04428171259093\\
101.2 0.575640666652326\\
101.25 1.24084674532289\\
101.3 1.0051545145747\\
101.35 -0.09581855458279\\
101.4 0.439905185009799\\
101.45 1.97032878552765\\
101.5 1.61809515625748\\
101.55 2.5084127652904\\
101.6 5.87484587732844\\
101.65 7.51730210873911\\
101.7 10.5504727975075\\
101.75 14.909675301384\\
101.8 18.249289508834\\
101.85 20.6822287774584\\
101.9 20.8565015719559\\
101.95 19.5872615855594\\
102 18.0787668294621\\
102.05 15.5239844620884\\
102.1 13.515202358357\\
102.15 16.2600182999315\\
102.2 19.6588257588724\\
102.25 18.1322476508044\\
102.3 18.6391249962525\\
102.35 18.0488236283951\\
102.4 12.4897323875349\\
102.45 6.74803846077779\\
102.5 5.46151789039208\\
102.55 0.32578929537663\\
102.6 -6.65898201240531\\
102.65 -6.23233665333189\\
102.7 -9.31829659515095\\
102.75 -11.5573754581835\\
102.8 -9.57495950583052\\
102.85 -8.42975019544628\\
102.9 -12.2837307419773\\
102.95 -14.6183799954269\\
103 -13.7748521633225\\
103.05 -14.6411619624858\\
103.1 -13.3497159672775\\
103.15 -8.56348242823547\\
103.2 -1.71487255407231\\
103.25 -0.513589100034475\\
103.3 1.06042604462643\\
103.35 5.48197203948999\\
103.4 5.76600073555401\\
103.45 5.76915891904598\\
103.5 8.55099019449441\\
103.55 10.2235975233716\\
103.6 8.01640921875516\\
103.65 8.23269452942003\\
103.7 6.5079941126521\\
103.75 2.39582716738125\\
103.8 0.150130726122983\\
103.85 0.550353373925882\\
103.9 -0.285675291636154\\
103.95 0.14637781974679\\
104 3.00689273969225\\
104.05 4.84390972903568\\
104.1 3.74770595077753\\
104.15 3.87591582922031\\
104.2 5.74022134350521\\
104.25 6.47788514311852\\
104.3 7.20469730140449\\
104.35 11.0337348538316\\
104.4 12.5465494343179\\
104.45 11.5762660617927\\
104.5 9.94216987770146\\
104.55 9.7225023848872\\
104.6 7.9923440597478\\
104.65 5.93436676105499\\
104.7 5.53118645639788\\
104.75 4.84748293464498\\
104.8 0.61228111281432\\
104.85 -4.0482903554029\\
104.9 -3.25710042262645\\
104.95 -4.64682559718896\\
105 -4.17980276693651\\
105.05 -0.162867177982756\\
105.1 4.98831853961102\\
105.15 5.96859098242702\\
105.2 11.4773761133349\\
105.25 14.3005866303679\\
105.3 15.0966789910808\\
105.35 14.6783185613707\\
105.4 13.1642995121631\\
105.45 5.31216878881328\\
105.5 -0.431812956824284\\
105.55 -5.5631917271774\\
105.6 -11.3486275789642\\
105.65 -13.6822787648179\\
105.7 -14.2848707435727\\
105.75 -13.6512229074991\\
105.8 -12.5224592660691\\
105.85 -10.9101782000583\\
105.9 -10.0472805991947\\
105.95 -7.89158339015547\\
106 -6.65166928944997\\
106.05 -5.39822629994136\\
106.1 -3.84573642138537\\
106.15 -2.84728790432066\\
106.2 -2.39428448068313\\
106.25 -1.34339485267215\\
106.3 -0.216264639262943\\
106.35 1.54012830408924\\
106.4 2.17969086498265\\
106.45 3.6707948518568\\
106.5 3.400523525185\\
106.55 1.80525880040688\\
106.6 -2.27504890584311\\
106.65 -4.12845328155704\\
106.7 -8.49093853164874\\
106.75 -10.711087721285\\
106.8 -13.5752608573954\\
106.85 -15.7198521575474\\
106.9 -18.753830864225\\
106.95 -22.171038785222\\
107 -24.3499810298137\\
107.05 -23.3761946990373\\
107.1 -22.1842993163117\\
107.15 -19.8609388404505\\
107.2 -15.8754039327826\\
107.25 -14.4674344607783\\
107.3 -15.2439198154369\\
107.35 -17.2944745126355\\
107.4 -19.4092814334845\\
107.45 -21.9231187363876\\
107.5 -21.8379840198453\\
107.55 -20.8507928605279\\
107.6 -17.5529299201852\\
107.65 -13.9469587504316\\
107.7 -9.54653069186257\\
107.75 -6.10395860087095\\
107.8 -2.22206726086489\\
107.85 4.19735767492797\\
107.9 7.07940094882452\\
107.95 11.7606945718767\\
108 12.4999785871548\\
108.05 11.2957714352712\\
108.1 5.63847363680858\\
108.15 2.24576631394429\\
108.2 -3.64374636685527\\
108.25 -6.66827568497081\\
108.3 -8.28248734622426\\
108.35 -9.03559818725587\\
108.4 -9.63386848115113\\
108.45 -9.56633580990644\\
108.5 -9.06520048331716\\
108.55 -8.70550570207545\\
108.6 -6.04691378023591\\
108.65 -3.32668440792847\\
108.7 1.69900671567305\\
108.75 4.50210093523129\\
108.8 6.67316843857602\\
108.85 8.1568596878022\\
108.9 8.91243561284638\\
108.95 9.83885006900898\\
109 6.51519509686006\\
109.05 6.9774503614598\\
109.1 6.48297366559151\\
109.15 4.84229756688261\\
109.2 -3.46821708416758\\
109.25 -0.815867296242118\\
109.3 -3.73764260385666\\
109.35 -6.56364151741537\\
109.4 -8.68702230700507\\
109.45 -5.44620077324669\\
109.5 -6.00551847313467\\
109.55 -4.48388289487978\\
109.6 -4.0112654989239\\
109.65 -0.915275243621891\\
109.7 2.44870432906111\\
109.75 2.41101582160191\\
109.8 2.16370595521982\\
109.85 5.62714658510607\\
109.9 3.81172591354087\\
109.95 0.451637414707023\\
110 0.375336424994421\\
110.05 -0.511098079833756\\
110.1 -6.30125733684017\\
110.15 -6.15570637581977\\
110.2 -5.07676538507216\\
110.25 -4.60334918837339\\
110.3 -1.60292333660156\\
110.35 2.70943642897734\\
110.4 4.1286052596197\\
110.45 9.91226599849757\\
110.5 11.6088158461671\\
110.55 9.50588704391229\\
110.6 9.256620214236\\
110.65 9.33268574195207\\
110.7 2.07471569505093\\
110.75 -2.37268166860997\\
110.8 -3.70992021726483\\
110.85 -4.10254103340417\\
110.9 -4.77302260804302\\
110.95 -5.24761009261759\\
111 -4.6006201093836\\
111.05 -2.80566094488019\\
111.1 -2.51132433561018\\
111.15 -3.91241401515119\\
111.2 -2.46566826737881\\
111.25 -0.283649614692349\\
111.3 -0.0834392033086092\\
111.35 -0.629379068766661\\
111.4 1.22820472702472\\
111.45 1.30065572320113\\
111.5 -1.05184389904981\\
111.55 -1.49168471040236\\
111.6 -1.34884009348686\\
111.65 -1.9937487112186\\
111.7 -1.2381352837876\\
111.75 0.325255560854853\\
111.8 -1.36364872899149\\
111.85 -2.42975635351911\\
111.9 -3.26406025671287\\
111.95 -4.85422557309017\\
112 -5.78108452970031\\
112.05 -4.66979495379632\\
112.1 -3.92333716385319\\
112.15 -2.67432176934416\\
112.2 -0.30272418950324\\
112.25 1.22385038319697\\
112.3 2.34909289992776\\
112.35 3.85106159332452\\
112.4 3.76824284831701\\
112.45 3.03011517063405\\
112.5 3.14944525526342\\
112.55 2.60753646529192\\
112.6 1.04193501887333\\
112.65 0.439737712701556\\
112.7 -1.08800953638228\\
112.75 -3.6361266517702\\
112.8 -5.06677043052087\\
112.85 -6.65341357947741\\
112.9 -8.48911599585581\\
112.95 -7.8299196244461\\
113 -5.42437382241256\\
113.05 -4.97361831394312\\
113.1 -3.46151865182481\\
113.15 0.945572761454999\\
113.2 4.04219216310465\\
113.25 3.37497304305016\\
113.3 5.52890692236535\\
113.35 8.50759782265501\\
113.4 5.80248267089799\\
113.45 2.22596818517663\\
113.5 2.61311982147963\\
113.55 0.990502589017355\\
113.6 -4.91931186869203\\
113.65 -5.77916514915385\\
113.7 -5.19055042477123\\
113.75 -6.67396823160693\\
113.8 -7.45906008269734\\
113.85 -2.35084184549795\\
113.9 0.433514030300305\\
113.95 1.95234496851363\\
114 3.90033487497651\\
114.05 6.13441337646698\\
114.1 4.9618411927675\\
114.15 2.93051802133392\\
114.2 5.25657460009701\\
114.25 -0.435450742493592\\
114.3 -1.79376956474016\\
114.35 -2.7710679031866\\
114.4 -2.58643976487232\\
114.45 -10.0967910861842\\
114.5 -0.737358861384762\\
114.55 -1.02041181617984\\
114.6 -1.41039557470757\\
114.65 -0.885005972131484\\
114.7 3.74236128711271\\
114.75 1.09628266180019\\
114.8 2.25738198502447\\
114.85 4.20018402799976\\
114.9 5.38765580156325\\
114.95 6.39018792312822\\
115 3.0802294496626\\
115.05 2.12810251996678\\
115.1 1.35150629641947\\
115.15 -1.32361758453492\\
115.2 -5.22419055300153\\
115.25 -4.15831133383554\\
115.3 -4.29249416885308\\
115.35 -6.516568789002\\
115.4 -6.31141680520404\\
115.45 -3.17364085176042\\
115.5 -2.32847721863296\\
115.55 -2.1458708491282\\
115.6 -0.106694934048592\\
115.65 1.74865254726177\\
115.7 1.29834047227306\\
115.75 -0.0829689736021724\\
115.8 -0.805463823392216\\
115.85 -1.30488454920189\\
115.9 -1.86922056306067\\
115.95 -2.23282904985554\\
116 -0.691387923782686\\
116.05 2.25499559267615\\
116.1 3.82821203566382\\
116.15 2.9201007171719\\
116.2 3.20963462968426\\
116.25 3.68135180414143\\
116.3 1.68045311935244\\
116.35 -0.256603912173554\\
116.4 1.60367191076313\\
116.45 1.25107202860949\\
116.5 -1.35551628239974\\
116.55 -1.94046124966491\\
116.6 -1.66785848347589\\
116.65 -3.91294925879722\\
116.7 -2.95709637807605\\
116.75 -0.297829408271958\\
116.8 0.786936965497577\\
116.85 2.14511628938687\\
116.9 3.88032813193567\\
116.95 3.2784652078917\\
117 2.10857388801968\\
117.05 0.460643275947451\\
117.1 -2.79273470595309\\
117.15 -4.64551244455095\\
117.2 -5.14630217748963\\
117.25 -5.65827597968386\\
117.3 -4.67510474555725\\
117.35 -1.02382149199963\\
117.4 2.06683599368529\\
117.45 7.41950113618039\\
117.5 5.34761689831004\\
117.55 7.78555749596317\\
117.6 9.9803286579548\\
117.65 9.89005578018614\\
117.7 3.78454246760409\\
117.75 11.2179752168026\\
117.8 9.05140781467722\\
117.85 6.01416655639765\\
117.9 3.98834054627869\\
117.95 3.72417878626549\\
118 -1.62025262062161\\
118.05 -2.3184119077794\\
118.1 -3.95115106988225\\
118.15 -3.75965033056498\\
118.2 -1.33674556134166\\
118.25 0.925456399063249\\
118.3 3.91914968584414\\
118.35 7.94282432782758\\
118.4 9.56173379154183\\
118.45 12.0339076190552\\
118.5 12.3606186942137\\
118.55 11.0758195418213\\
118.6 12.0934702868706\\
118.65 14.9735863024614\\
118.7 20.5797182388194\\
118.75 25.4553723869048\\
118.8 31.4820312884254\\
118.85 37.969554296424\\
118.9 40.1707417284221\\
118.95 38.73118150146\\
119 34.3171732006168\\
119.05 29.8116391962169\\
119.1 22.0426766530747\\
119.15 15.6937122770578\\
119.2 6.33553469448974\\
119.25 3.39663500204532\\
119.3 1.21972565490069\\
119.35 -0.348894144376352\\
119.4 1.36002078974461\\
119.45 9.2261562852357\\
119.5 14.3477681539838\\
119.55 17.819454854429\\
119.6 23.1145344046831\\
119.65 23.5774144162041\\
119.7 15.5390365359741\\
119.75 7.56431521460356\\
119.8 0.602466344915756\\
119.85 -10.7004946424772\\
119.9 -18.0034003365991\\
119.95 -22.749795206628\\
120 -21.0846785566171\\
120.05 -19.5152525301199\\
120.1 -17.2654369528024\\
120.15 -12.1388582909385\\
120.2 -0.917810892286104\\
120.25 3.47472193464459\\
120.3 5.8552968433746\\
120.35 5.56745606716182\\
120.4 2.11486114389668\\
120.45 -8.19352917311421\\
120.5 -16.0599273882376\\
120.55 -22.3242737024822\\
120.6 -24.2156111227713\\
120.65 -22.219639066315\\
120.7 -17.1813116053861\\
120.75 -11.7716521281182\\
120.8 -5.57577445180174\\
120.85 0.841008795422675\\
120.9 2.72371370775015\\
120.95 3.2792222539621\\
121 2.28662079947206\\
121.05 1.53268413978932\\
121.1 2.4645767629781\\
121.15 3.44780520946865\\
121.2 5.90495366622912\\
121.25 8.94396681433284\\
121.3 11.4797304126315\\
121.35 9.86937500058221\\
121.4 8.43482864577761\\
121.45 7.37620126245273\\
121.5 6.48636177682295\\
121.55 5.44174737147847\\
121.6 8.28320279256948\\
121.65 10.1711265063611\\
121.7 13.2425223358191\\
121.75 13.5172490577747\\
121.8 11.6922433935104\\
121.85 7.7652386127298\\
121.9 6.17636451339699\\
121.95 -0.522186197422948\\
122 -3.62531899305007\\
122.05 -2.63682040099868\\
122.1 -3.44613176796329\\
122.15 -6.22559042434785\\
122.2 -3.48197228703639\\
122.25 -0.601950956492895\\
122.3 -1.44483318456904\\
122.35 0.37855718638806\\
122.4 4.88887167175322\\
122.45 5.62044204423672\\
122.5 2.46688235760844\\
122.55 0.220007096053741\\
122.6 -3.44366867693104\\
122.65 -7.94775399003831\\
122.7 -12.3170432320785\\
122.75 -12.4275324279107\\
122.8 -10.2363376020559\\
122.85 -6.20649147201854\\
122.9 -3.72608241451065\\
122.95 0.992498087496111\\
123 4.52303181357286\\
123.05 6.26777191161966\\
123.1 5.78726789908371\\
123.15 6.32689317939051\\
123.2 5.28626588089528\\
123.25 4.02340874983379\\
123.3 3.34960328476499\\
123.35 3.91843075357798\\
123.4 2.73015903964658\\
123.45 3.06208714538935\\
123.5 3.04757574544981\\
123.55 1.71003517622728\\
123.6 1.2611369462426\\
123.65 3.1390114738115\\
123.7 2.86878623046047\\
123.75 2.22870210898236\\
123.8 2.90810340819967\\
123.85 1.38415786172625\\
123.9 -1.23182639556149\\
123.95 -2.83071022382379\\
124 -3.94305859371226\\
124.05 -6.06707389085803\\
124.1 -7.95083737210785\\
124.15 -7.80747387233365\\
124.2 -8.4775457065567\\
124.25 -7.45077933106734\\
124.3 -5.41463644472319\\
124.35 -1.85102714527353\\
124.4 -0.265121355531266\\
124.45 2.63570647457436\\
124.5 2.28937014501726\\
124.55 2.71802067357411\\
124.6 2.03275090686768\\
124.65 1.08052051211143\\
124.7 -1.13546797252726\\
124.75 -0.581940339615699\\
124.8 -2.59942585399286\\
124.85 -5.16407146590334\\
124.9 -5.67454350090965\\
124.95 -5.06317789525057\\
125 -5.73100476555668\\
125.05 -4.32168278481115\\
125.1 -2.61281438239114\\
125.15 -3.21797422943375\\
125.2 -5.66433746351216\\
125.25 -6.85972460560659\\
125.3 -10.0246334306682\\
125.35 -15.0428894402232\\
125.4 -16.9218239956215\\
125.45 -18.7801369621834\\
125.5 -20.4080022144045\\
125.55 -20.2436908390616\\
125.6 -15.9927360982082\\
125.65 -12.6240958961969\\
125.7 -7.55720369404427\\
125.75 -3.40515185913141\\
125.8 0.61417060648296\\
125.85 2.55292542928778\\
125.9 2.65852109660188\\
125.95 2.41351506599374\\
126 1.64860770195017\\
126.05 0.565127302551408\\
126.1 -0.142853801892122\\
126.15 -0.719735832308\\
126.2 -1.00865983404574\\
126.25 -0.603781761153916\\
126.3 -0.205306371447819\\
126.35 -0.293253537694449\\
126.4 0.0613369447959519\\
126.45 0.486462718026867\\
126.5 0.21812467858956\\
126.55 -0.256710554812011\\
126.6 -0.0316648554401105\\
126.65 0.0984844975964456\\
126.7 -0.126617299347359\\
126.75 -0.124202904911935\\
126.8 0.0476667847735333\\
126.85 -0.049742750561364\\
126.9 -0.0650135427378646\\
126.95 0.133673686146589\\
127 -0.000116285081482915\\
127.05 -0.0391987729290813\\
127.1 0.0826552009725175\\
127.15 -0.0162165069345974\\
127.2 -0.102365300186908\\
127.25 0.0485033784329606\\
127.3 0.029857746081586\\
127.35 -0.0342206835656495\\
127.4 0.0364828004104406\\
127.45 -0.125695418195158\\
127.5 -0.140522188457871\\
127.55 0.146040920102508\\
127.6 -0.0168709600791491\\
127.65 -0.0190062197446398\\
127.7 0.143586935660882\\
127.75 0.224901517673951\\
127.8 -0.294140525276167\\
127.85 0.000499899022534866\\
127.9 0.0185307072055429\\
127.95 0.00429720778775019\\
128 -0.103262776813354\\
128.05 0.12355802721484\\
128.1 -0.0896389018255074\\
128.15 0.0754779995999582\\
128.2 -0.0381353000350252\\
128.25 -0.0780055292940343\\
128.3 0.0141665491645414\\
128.35 0.234373491824447\\
128.4 -0.16370440858397\\
128.45 0.0215571323130907\\
128.5 0.134393021738358\\
128.55 -0.01350736741316\\
128.6 -0.16023517414406\\
128.65 0.0865339055474569\\
128.7 -0.00533120126511116\\
128.75 -0.132809685216183\\
128.8 -0.0574295157025792\\
128.85 -0.0348994924688636\\
128.9 -0.0749125515509544\\
128.95 -0.0967790022007453\\
129 0.0610256198347114\\
129.05 0.162279355927419\\
129.1 0.137282400242669\\
129.15 0.132414291813936\\
129.2 0.180461887047763\\
129.25 0.0862105311772862\\
129.3 -0.0544154563172925\\
129.35 -0.0903035094964179\\
129.4 -0.0635216493173832\\
129.45 -0.0757095173648216\\
129.5 -0.0407413096314955\\
129.55 -0.0189894771557426\\
129.6 0.166911598638772\\
129.65 0.0568717019183041\\
129.7 -0.0144256281395774\\
129.75 0.0219574447666489\\
129.8 -0.0724393016644274\\
129.85 -0.262522073457861\\
129.9 -0.0822052367224862\\
129.95 0.068753763213097\\
130 -0.136073196275784\\
130.05 0.072559607565117\\
130.1 0.105985697331698\\
130.15 -0.00264082685008055\\
130.2 -0.141548399895845\\
130.25 0.0435129969065407\\
130.3 -0.0180127813283399\\
130.35 -0.00717308898586743\\
130.4 0.0354900474257811\\
130.45 0.084870261452729\\
130.5 0.066034409982008\\
130.55 -0.00795032715534486\\
130.6 0.0366004019464141\\
130.65 -0.0325651060435824\\
130.7 -0.0484340948227146\\
130.75 -0.121171966276746\\
130.8 -0.0442892535224845\\
130.85 0.0380862496497158\\
130.9 0.00795462984645666\\
130.95 0.00809287462590018\\
131 0.117599329524592\\
131.05 0.0997076011928141\\
131.1 -0.206785101000591\\
131.15 0.00503505879262649\\
131.2 0.0563739603891954\\
131.25 -0.0236160627451061\\
131.3 -0.0877068198249102\\
131.35 0.156363334968677\\
131.4 0.0162043549970403\\
131.45 -0.0438292454837513\\
131.5 -0.0515700772686916\\
131.55 0.0471987834377126\\
131.6 -0.0189811310700459\\
131.65 0.0532191162037405\\
131.7 0.00732081733778916\\
131.75 0.0658194986922101\\
131.8 -0.0298244242429279\\
131.85 0.0190895846903196\\
131.9 -0.13019478518284\\
131.95 0.0342321385875924\\
132 -0.0182981193046375\\
132.05 0.0620427835962941\\
132.1 0.0468100049151006\\
132.15 0.0859036903686344\\
132.2 -0.0250769723256964\\
132.25 0.0205505556137999\\
132.3 -0.0304004108007068\\
132.35 -0.189427785028986\\
132.4 -0.0117859053105425\\
132.45 0.0189689473307559\\
132.5 -0.0662376822644499\\
132.55 0.0365933600495185\\
132.6 0.174620299711846\\
132.65 -0.0346670243808737\\
132.7 -0.0203673693650488\\
132.75 0.0708583043108222\\
132.8 -0.0827717723486111\\
132.85 -0.00430319016767291\\
132.9 0.123919765675344\\
132.95 -0.0101342990327676\\
133 -0.0205459272326947\\
133.05 0.00991645529407165\\
133.1 -0.0751798328375674\\
133.15 -0.117431409684591\\
133.2 0.0183602269170973\\
133.25 -0.0131142773597234\\
133.3 0.0310780069654417\\
133.35 0.0662076135511338\\
133.4 0.0104829354115241\\
133.45 0.0130282009599221\\
133.5 0.00886421542285525\\
133.55 -0.0453943646928909\\
133.6 -0.0712464078312909\\
};
\addplot [
color=green,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 1.15882438967074e-05\\
0.05 -7.73501270419558e-05\\
0.1 -0.00079294625294135\\
0.15 -0.00079294625294135\\
0.2 -0.00079294625294135\\
0.25 -0.00079294625294135\\
0.3 -0.00079294625294135\\
0.35 -0.0510643474284207\\
0.4 -0.0736505068356949\\
0.45 -0.0905349825892092\\
0.5 -0.0905349825892092\\
0.55 -0.25879009816007\\
0.6 -0.196631551343701\\
0.65 0.0027711822056572\\
0.7 0.0027711822056572\\
0.75 0.0027711822056572\\
0.8 0.0027711822056572\\
0.85 -0.54399778190819\\
0.9 -0.962883630178124\\
0.95 -1.21299330854414\\
1 -1.90765593969294\\
1.05 -1.88389955299868\\
1.1 -1.97162892351494\\
1.15 -1.97162892351494\\
1.2 -2.58653455450782\\
1.25 -3.31438375409941\\
1.3 -3.31438375409941\\
1.35 -3.63607739115147\\
1.4 -3.63607739115147\\
1.45 -3.63607739115147\\
1.5 -3.63607739115147\\
1.55 -3.63607739115147\\
1.6 -3.63607739115147\\
1.65 -3.99018745024064\\
1.7 -4.12463272832468\\
1.75 -4.12463272832468\\
1.8 -3.97637326798544\\
1.85 -1.8324295560984\\
1.9 -0.824942301074344\\
1.95 0.661686302333983\\
2 0.661686302333983\\
2.05 1.24916795637867\\
2.1 -0.364041143055077\\
2.15 0.557551018201975\\
2.2 0.319606431137112\\
2.25 1.31297807756363\\
2.3 0.609559388063405\\
2.35 0.609559388063405\\
2.4 0.933621307141579\\
2.45 0.689453225009058\\
2.5 0.689453225009058\\
2.55 0.689453225009058\\
2.6 0.689453225009058\\
2.65 0.689453225009058\\
2.7 0.447969866010463\\
2.75 -0.36546336291422\\
2.8 -0.916034137347184\\
2.85 -0.346165755235257\\
2.9 0.172527014667379\\
2.95 -0.733534194413485\\
3 -0.833656570050082\\
3.05 -0.790792914477413\\
3.1 -0.772944073847458\\
3.15 -1.03083412221391\\
3.2 0.377573637773952\\
3.25 -0.930160888662754\\
3.3 -0.558349268870576\\
3.35 -0.558349268870576\\
3.4 -0.558349268870576\\
3.45 -0.558349268870576\\
3.5 -0.785516080948719\\
3.55 0.0664616195144314\\
3.6 0.199601226154092\\
3.65 0.199601226154092\\
3.7 0.199601226154092\\
3.75 0.708276237481885\\
3.8 0.708276237481885\\
3.85 0.708276237481885\\
3.9 0.708276237481885\\
3.95 0.23337833992184\\
4 -0.0314848309701414\\
4.05 -1.2769279192403\\
4.1 -1.2769279192403\\
4.15 -1.06672456999901\\
4.2 -1.90585951353558\\
4.25 -1.90585951353558\\
4.3 -1.57382201290626\\
4.35 -1.15800111119496\\
4.4 -1.15800111119496\\
4.45 -1.30647361676011\\
4.5 -1.3982388716988\\
4.55 -1.71200652159104\\
4.6 -1.620591542774\\
4.65 -2.47209863380315\\
4.7 -2.59093996333185\\
4.75 -2.63157698087359\\
4.8 -2.60578719029377\\
4.85 -2.52309038282954\\
4.9 -3.00795445100699\\
4.95 -3.05299524121055\\
5 -3.05299524121055\\
5.05 -3.16501067518795\\
5.1 -3.11205373722445\\
5.15 -2.46498765643\\
5.2 -2.08448612672474\\
5.25 -2.4776658168142\\
5.3 -1.90299791436544\\
5.35 -2.09961370500869\\
5.4 -2.80063249306412\\
5.45 -2.77085544325055\\
5.5 -2.66292335240881\\
5.55 -2.16603546125827\\
5.6 -2.16603546125827\\
5.65 -1.8813977420622\\
5.7 -1.8813977420622\\
5.75 -1.8813977420622\\
5.8 -1.8813977420622\\
5.85 -2.57257460986298\\
5.9 -1.76530172557693\\
5.95 -1.76530172557693\\
6 -4.24881548357261\\
6.05 -4.40944152101268\\
6.1 -4.05593630806135\\
6.15 -3.93819644227993\\
6.2 -3.93819644227993\\
6.25 -3.93819644227993\\
6.3 -3.93819644227993\\
6.35 -3.93819644227993\\
6.4 -4.94542779307893\\
6.45 -4.32881660876983\\
6.5 -3.75452893525135\\
6.55 -3.01551080001258\\
6.6 -3.01551080001258\\
6.65 -2.30279469918199\\
6.7 -1.65593586414875\\
6.75 -1.65593586414875\\
6.8 -0.847417731512856\\
6.85 -0.847417731512856\\
6.9 -0.847417731512856\\
6.95 0.0847605431001965\\
7 0.380915342121381\\
7.05 0.0672608617150589\\
7.1 -0.449754450667503\\
7.15 -2.69016105333443\\
7.2 -1.32347401154042\\
7.25 -0.773178166821597\\
7.3 -0.54842300301426\\
7.35 -0.107972064001009\\
7.4 1.01061923782635\\
7.45 2.28716125406152\\
7.5 2.28716125406152\\
7.55 2.79210134730503\\
7.6 3.36879343610952\\
7.65 3.79947066541446\\
7.7 3.79947066541446\\
7.75 3.79947066541446\\
7.8 3.79947066541446\\
7.85 3.79947066541446\\
7.9 5.14578164942708\\
7.95 4.13901158427435\\
8 3.80610617431491\\
8.05 3.80610617431491\\
8.1 3.80610617431491\\
8.15 3.21672582997762\\
8.2 2.85747687264143\\
8.25 2.63329337578774\\
8.3 3.02729198811653\\
8.35 3.02729198811653\\
8.4 3.71642505168272\\
8.45 2.49106471249791\\
8.5 2.49106471249791\\
8.55 2.49106471249791\\
8.6 2.49106471249791\\
8.65 1.3047149921713\\
8.7 0.576316668769607\\
8.75 0.698565276804578\\
8.8 0.286660953414038\\
8.85 0.87869399892539\\
8.9 1.1141059072589\\
8.95 1.07272125103745\\
9 1.62101128310952\\
9.05 1.62101128310952\\
9.1 1.62101128310952\\
9.15 2.30284663788838\\
9.2 2.04347329522563\\
9.25 0.679419965481307\\
9.3 0.679419965481307\\
9.35 0.539067252014849\\
9.4 0.837292688375478\\
9.45 0.837292688375478\\
9.5 2.08571271635042\\
9.55 1.58542922211069\\
9.6 2.05994364999644\\
9.65 2.05994364999644\\
9.7 3.70486055881865\\
9.75 5.26225488817075\\
9.8 4.93067658594157\\
9.85 4.00688452725694\\
9.9 3.78060322834333\\
9.95 3.78060322834333\\
10 3.78060322834333\\
10.05 3.78060322834333\\
10.1 3.78060322834333\\
10.15 3.78060322834333\\
10.2 3.65198757602881\\
10.25 2.92805905147501\\
10.3 1.74791166194628\\
10.35 2.27941746732606\\
10.4 2.39816389463868\\
10.45 0.746316648301384\\
10.5 0.746316648301384\\
10.55 0.746316648301384\\
10.6 0.746316648301384\\
10.65 0.746316648301384\\
10.7 1.67684259771693\\
10.75 0.666581036894362\\
10.8 1.39522060604322\\
10.85 1.39522060604322\\
10.9 0.546124395431446\\
10.95 1.09019340444517\\
11 1.09019340444517\\
11.05 0.897956373883364\\
11.1 0.627597561799784\\
11.15 0.056185618151703\\
11.2 1.596575955328\\
11.25 1.596575955328\\
11.3 1.596575955328\\
11.35 2.65090463822441\\
11.4 1.06063804420892\\
11.45 1.06063804420892\\
11.5 0.787803809487157\\
11.55 1.2831725028403\\
11.6 1.2831725028403\\
11.65 1.2831725028403\\
11.7 1.57612018926837\\
11.75 1.83095797002474\\
11.8 1.19272277049247\\
11.85 1.3348332490001\\
11.9 1.44031151859944\\
11.95 0.792739799409061\\
12 0.792739799409061\\
12.05 1.01491368281604\\
12.1 1.55366460019051\\
12.15 1.58704061538861\\
12.2 1.67327132473705\\
12.25 1.67327132473705\\
12.3 1.57668400459602\\
12.35 -0.0307741314602138\\
12.4 -0.579815892101945\\
12.45 -0.369661598572918\\
12.5 -0.369661598572918\\
12.55 -0.369661598572918\\
12.6 -0.641170936668157\\
12.65 -0.587091566984539\\
12.7 -1.26407182693627\\
12.75 -0.985711158322052\\
12.8 -2.0869920002535\\
12.85 -2.0869920002535\\
12.9 -1.3782739845279\\
12.95 -2.01039061683131\\
13 -2.01039061683131\\
13.05 -2.01039061683131\\
13.1 -1.91095129869922\\
13.15 -0.652186558339565\\
13.2 -1.57755952352171\\
13.25 -1.57755952352171\\
13.3 -1.57755952352171\\
13.35 -0.672171293796894\\
13.4 -0.672171293796894\\
13.45 -0.672171293796894\\
13.5 -0.672171293796894\\
13.55 1.58003157740148\\
13.6 2.51776249313068\\
13.65 3.41037583312521\\
13.7 3.29976511843123\\
13.75 3.01812332121644\\
13.8 3.01812332121644\\
13.85 3.27467793854137\\
13.9 3.46018302710334\\
13.95 3.46018302710334\\
14 3.46018302710334\\
14.05 3.63582493124312\\
14.1 4.21485671631532\\
14.15 3.4941671539822\\
14.2 3.4941671539822\\
14.25 3.05411676690227\\
14.3 3.13165903413767\\
14.35 3.9061419945806\\
14.4 3.72285450036336\\
14.45 2.75003319126595\\
14.5 3.304555640249\\
14.55 2.73607155072518\\
14.6 2.73607155072518\\
14.65 2.65492169359046\\
14.7 2.52185386085163\\
14.75 2.184808901853\\
14.8 2.184808901853\\
14.85 3.31567062381674\\
14.9 3.31802951766574\\
14.95 3.05759909670051\\
15 1.93612458124916\\
15.05 1.93612458124916\\
15.1 1.93612458124916\\
15.15 1.93612458124916\\
15.2 2.36086232716267\\
15.25 2.88821965128207\\
15.3 3.15338823897186\\
15.35 3.40565793813855\\
15.4 3.8397944501726\\
15.45 3.4891073598805\\
15.5 3.75494442068105\\
15.55 4.25728801852608\\
15.6 5.06149997810646\\
15.65 5.06149997810646\\
15.7 4.94304662474412\\
15.75 5.55725768829231\\
15.8 5.05795068349374\\
15.85 5.05795068349374\\
15.9 4.70455981783951\\
15.95 4.8899583980308\\
16 4.8899583980308\\
16.05 4.8899583980308\\
16.1 4.45231061056227\\
16.15 3.55740476954476\\
16.2 3.55740476954476\\
16.25 1.99802724519571\\
16.3 0.297928139429445\\
16.35 -0.967982709268618\\
16.4 -2.21602415304457\\
16.45 -2.58063490295358\\
16.5 -3.84918302749391\\
16.55 -4.52816970993467\\
16.6 -4.68447722636003\\
16.65 -5.0764051438017\\
16.7 -5.71239674694937\\
16.75 -5.71239674694937\\
16.8 -7.49346041220759\\
16.85 -6.67189519873751\\
16.9 -5.97769115276345\\
16.95 -5.97769115276345\\
17 -6.39687711796515\\
17.05 -5.9664485233237\\
17.1 -5.93222724675251\\
17.15 -6.19890981677108\\
17.2 -6.19890981677108\\
17.25 -6.48082299576497\\
17.3 -6.65818957838842\\
17.35 -5.64140154203376\\
17.4 -4.88922056546002\\
17.45 -5.79491879515029\\
17.5 -5.84283256167232\\
17.55 -4.92184684116614\\
17.6 -4.18030161370224\\
17.65 -3.56657227078029\\
17.7 -2.99831236387201\\
17.75 -3.11352253237624\\
17.8 -3.24430154534694\\
17.85 -1.62266215952406\\
17.9 -1.68474712185814\\
17.95 -2.20098703042724\\
18 -1.77457685620958\\
18.05 -1.85100326753793\\
18.1 -2.11088322676731\\
18.15 -1.73934321024395\\
18.2 -1.11176920601728\\
18.25 -0.812118656427\\
18.3 -1.37617910621127\\
18.35 -1.03143466130309\\
18.4 -1.28160346655131\\
18.45 -0.437694187629654\\
18.5 0.0977221824800204\\
18.55 0.534330533508593\\
18.6 -1.62726577516332\\
18.65 -1.62726577516332\\
18.7 -0.120804375189871\\
18.75 1.07362330818273\\
18.8 1.07362330818273\\
18.85 2.10271453156952\\
18.9 2.59747452426449\\
18.95 4.07053669979348\\
19 4.07053669979348\\
19.05 4.07053669979348\\
19.1 4.07646787629604\\
19.15 2.95520591590603\\
19.2 3.12339846492093\\
19.25 3.18517405915832\\
19.3 3.18517405915832\\
19.35 3.18517405915832\\
19.4 2.98739821253152\\
19.45 2.76796486778156\\
19.5 2.76796486778156\\
19.55 2.76796486778156\\
19.6 2.76796486778156\\
19.65 4.00652447562498\\
19.7 4.00652447562498\\
19.75 2.83608211321717\\
19.8 1.99306365649023\\
19.85 1.333912786002\\
19.9 1.333912786002\\
19.95 1.97227340329342\\
20 1.97227340329342\\
20.05 1.72541841241546\\
20.1 1.72485895614068\\
20.15 1.72485895614068\\
20.2 2.58563908667162\\
20.25 2.43574862674975\\
20.3 2.34522726750032\\
20.35 2.34522726750032\\
20.4 1.67636601513879\\
20.45 1.53500831666428\\
20.5 2.53491010101755\\
20.55 1.37714030972459\\
20.6 0.651115484032829\\
20.65 0.438677777490574\\
20.7 0.612445817649755\\
20.75 0.612445817649755\\
20.8 0.612445817649755\\
20.85 0.578964924714088\\
20.9 1.23428410381825\\
20.95 0.0644695028603556\\
21 -0.102379295657181\\
21.05 -0.102379295657181\\
21.1 -0.102379295657181\\
21.15 1.51367776122655\\
21.2 1.88867751377666\\
21.25 1.88867751377666\\
21.3 2.17364563579945\\
21.35 2.09662049535278\\
21.4 4.35716146199025\\
21.45 4.35716146199025\\
21.5 2.79444197081856\\
21.55 1.39379944233273\\
21.6 1.39379944233273\\
21.65 1.8809073709033\\
21.7 2.13407674646477\\
21.75 2.93236130946976\\
21.8 3.26934951222354\\
21.85 2.91970129940191\\
21.9 2.04373932612831\\
21.95 1.69088104557903\\
22 1.4074286085998\\
22.05 1.4074286085998\\
22.1 1.26300030229797\\
22.15 1.20559537053812\\
22.2 1.45735326975312\\
22.25 2.10746126514804\\
22.3 2.06775632897284\\
22.35 2.06775632897284\\
22.4 2.70290696529816\\
22.45 3.18211707179275\\
22.5 3.18211707179275\\
22.55 2.30447034797763\\
22.6 2.45769585556977\\
22.65 2.45769585556977\\
22.7 2.45769585556977\\
22.75 1.55781939703361\\
22.8 1.96388271460743\\
22.85 1.4933211798696\\
22.9 1.00940586874528\\
22.95 1.51170689102669\\
23 1.51288350173512\\
23.05 1.51288350173512\\
23.1 1.49969612849684\\
23.15 1.49969612849684\\
23.2 2.40509207895695\\
23.25 1.27927846956824\\
23.3 1.85275229796251\\
23.35 1.32993881489251\\
23.4 0.111236553769906\\
23.45 0.111236553769906\\
23.5 2.41742456120031\\
23.55 2.12807340216254\\
23.6 2.12807340216254\\
23.65 2.12807340216254\\
23.7 2.12807340216254\\
23.75 2.12807340216254\\
23.8 0.261842719147441\\
23.85 -0.669227639996748\\
23.9 -2.04708543708303\\
23.95 -1.96973812523833\\
24 -2.93920640478419\\
24.05 -3.4163434055058\\
24.1 -4.14686748356349\\
24.15 -3.63063814576454\\
24.2 -3.25726066782696\\
24.25 -4.74681518682409\\
24.3 -5.31899318574705\\
24.35 -5.20523299117667\\
24.4 -4.70864265324017\\
24.45 -5.17388238514561\\
24.5 -5.21351146203909\\
24.55 -4.10739767080841\\
24.6 -4.29118242991606\\
24.65 -4.39940218463505\\
24.7 -4.5402871530778\\
24.75 -4.18921094636876\\
24.8 -3.62824567335834\\
24.85 -4.40456297653837\\
24.9 -3.34437106298282\\
24.95 -3.33410456480087\\
25 -2.50652050893856\\
25.05 -1.81187750677066\\
25.1 -2.30662086457992\\
25.15 -2.89002136554116\\
25.2 -2.50811551409629\\
25.25 -2.73720913279569\\
25.3 -2.21508915211186\\
25.35 -3.3822807867343\\
25.4 -4.41040424008238\\
25.45 -4.53621486910833\\
25.5 -4.08210593915648\\
25.55 -3.82901225188422\\
25.6 -4.35524810246816\\
25.65 -4.35524810246816\\
25.7 -4.83292431561229\\
25.75 -4.69466899618052\\
25.8 -4.57458879177723\\
25.85 -4.84712049815376\\
25.9 -3.5636050314624\\
25.95 -3.5636050314624\\
26 -3.5636050314624\\
26.05 -3.5636050314624\\
26.1 -3.5636050314624\\
26.15 -2.10327851179176\\
26.2 -2.90205779331989\\
26.25 -2.31954522251514\\
26.3 -2.88629766596675\\
26.35 -3.29168331484671\\
26.4 -2.62996407657665\\
26.45 -3.4061011875355\\
26.5 -2.7974031605314\\
26.55 -2.65456795951737\\
26.6 -3.10189809467616\\
26.65 -2.8526437502733\\
26.7 -1.79053448662854\\
26.75 -0.912020228052394\\
26.8 -0.943565999458715\\
26.85 -1.40519967743756\\
26.9 -0.674501273153621\\
26.95 -0.674501273153621\\
27 1.28225425150374\\
27.05 0.428341094525238\\
27.1 0.645451706192573\\
27.15 1.27115419437001\\
27.2 0.814703469132201\\
27.25 -0.347122025348479\\
27.3 -1.05938232634949\\
27.35 -0.922817093571967\\
27.4 -1.05110162024578\\
27.45 -1.05110162024578\\
27.5 -1.05110162024578\\
27.55 -2.09286206506298\\
27.6 -2.09286206506298\\
27.65 -2.09286206506298\\
27.7 -0.62615424478221\\
27.75 -1.57599133961567\\
27.8 0.276872592616672\\
27.85 0.465707268858492\\
27.9 0.465707268858492\\
27.95 1.68880361741172\\
28 1.68880361741172\\
28.05 2.27736221075736\\
28.1 2.66667647300063\\
28.15 2.66667647300063\\
28.2 2.66667647300063\\
28.25 -0.00321388277730716\\
28.3 1.30859400032523\\
28.35 1.62803455378985\\
28.4 1.0409216138866\\
28.45 0.61643647068556\\
28.5 -0.281142410954236\\
28.55 -0.281142410954236\\
28.6 -0.281142410954236\\
28.65 0.462792727248912\\
28.7 0.00116064113254957\\
28.75 1.00496130185602\\
28.8 1.00496130185602\\
28.85 1.00496130185602\\
28.9 1.39827544743048\\
28.95 1.39827544743048\\
29 1.39827544743048\\
29.05 3.00698109447989\\
29.1 1.97041716595974\\
29.15 2.82075096620499\\
29.2 3.25541109835808\\
29.25 3.55704414697245\\
29.3 2.47670842983542\\
29.35 4.18855606984981\\
29.4 4.92572472837144\\
29.45 4.92572472837144\\
29.5 3.59160535958579\\
29.55 3.35551450155161\\
29.6 2.98831582253513\\
29.65 3.45510821980274\\
29.7 3.29697083621865\\
29.75 2.4607369337963\\
29.8 3.28798931660515\\
29.85 3.28798931660515\\
29.9 3.28798931660515\\
29.95 3.83066480376251\\
30 2.35256361759711\\
30.05 1.17158630397713\\
30.1 1.17158630397713\\
30.15 1.17158630397713\\
30.2 1.17158630397713\\
30.25 1.39525971495437\\
30.3 1.72094073956021\\
30.35 1.41033797746088\\
30.4 1.05436612577276\\
30.45 -0.39766054757919\\
30.5 -0.0713519439224508\\
30.55 -0.476710540225727\\
30.6 -0.476710540225727\\
30.65 -0.398665025548834\\
30.7 0.174251615901786\\
30.75 0.174251615901786\\
30.8 0.667026956181941\\
30.85 0.667026956181941\\
30.9 1.17560558032302\\
30.95 1.34416272222305\\
31 1.34416272222305\\
31.05 1.34416272222305\\
31.1 0.946556239813489\\
31.15 0.858465310108643\\
31.2 0.0651684748032256\\
31.25 -0.0523557373555857\\
31.3 0.292472294332682\\
31.35 1.00607158603432\\
31.4 1.02927612785609\\
31.45 1.02927612785609\\
31.5 1.02927612785609\\
31.55 0.239901203146092\\
31.6 0.685372475443328\\
31.65 0.975033162044979\\
31.7 0.578983049028687\\
31.75 0.701131414417229\\
31.8 0.701131414417229\\
31.85 1.22173468913039\\
31.9 1.22173468913039\\
31.95 1.22173468913039\\
32 1.22173468913039\\
32.05 -0.0886417401620655\\
32.1 0.222122181824492\\
32.15 1.14162738243324\\
32.2 2.01748792538748\\
32.25 0.189883739483793\\
32.3 0.653105702539514\\
32.35 0.486226891412837\\
32.4 0.386167054533278\\
32.45 0.99094476679902\\
32.5 0.99094476679902\\
32.55 0.99094476679902\\
32.6 0.111241476209589\\
32.65 0.111241476209589\\
32.7 0.586477003379012\\
32.75 0.737056064193169\\
32.8 0.737056064193169\\
32.85 0.737056064193169\\
32.9 0.737056064193169\\
32.95 1.86734204117663\\
33 1.87398426191598\\
33.05 1.87398426191598\\
33.1 2.30053610903665\\
33.15 2.30053610903665\\
33.2 2.26788458469905\\
33.25 2.26788458469905\\
33.3 1.97298950838281\\
33.35 1.80889125055929\\
33.4 1.9329408261225\\
33.45 2.87619881478319\\
33.5 3.04535191091652\\
33.55 2.99009788584184\\
33.6 3.41653496279153\\
33.65 3.08509693967961\\
33.7 2.65867215652277\\
33.75 2.46666356319366\\
33.8 2.73537342152521\\
33.85 2.83962341346373\\
33.9 2.97585784405892\\
33.95 2.4327365145569\\
34 3.28203671216797\\
34.05 3.28203671216797\\
34.1 3.63810974790015\\
34.15 3.75821276202018\\
34.2 4.97874395055731\\
34.25 4.97874395055731\\
34.3 4.2651866175876\\
34.35 3.52733849323224\\
34.4 1.09653296814016\\
34.45 1.09653296814016\\
34.5 2.18283294558265\\
34.55 2.28945726892405\\
34.6 3.26652830872667\\
34.65 3.15116244721178\\
34.7 3.15116244721178\\
34.75 2.58120438121218\\
34.8 2.58120438121218\\
34.85 3.91172744521472\\
34.9 4.68999855344672\\
34.95 6.76843019488196\\
35 6.76843019488196\\
35.05 5.79717905087242\\
35.1 5.25821854233825\\
35.15 4.31572067369018\\
35.2 4.31572067369018\\
35.25 4.31572067369018\\
35.3 2.26454910223398\\
35.35 0.87324883317345\\
35.4 0.046447338242631\\
35.45 -0.771174226528553\\
35.5 -0.761215074386635\\
35.55 -0.761215074386635\\
35.6 -0.807856594078958\\
35.65 -0.807856594078958\\
35.7 -0.807856594078958\\
35.75 -0.807856594078958\\
35.8 -1.71054219250141\\
35.85 -2.45393978083353\\
35.9 -2.45393978083353\\
35.95 -1.72286902236525\\
36 0.233873211901561\\
36.05 -1.07565262980306\\
36.1 -2.43398695425314\\
36.15 -3.60355435815931\\
36.2 -3.60355435815931\\
36.25 -3.79229037099733\\
36.3 -3.65352702636329\\
36.35 -3.65352702636329\\
36.4 -3.65352702636329\\
36.45 -3.16188612215014\\
36.5 -5.26326636984602\\
36.55 -5.26326636984602\\
36.6 -5.26326636984602\\
36.65 -5.47146669305431\\
36.7 -5.47146669305431\\
36.75 -4.95594827835581\\
36.8 -5.73771214341652\\
36.85 -5.73771214341652\\
36.9 -5.31870012799693\\
36.95 -5.05956480638828\\
37 -4.88909000605172\\
37.05 -3.76193210511482\\
37.1 -3.06705122997235\\
37.15 -3.06705122997235\\
37.2 -2.54264974207647\\
37.25 -2.43516182608284\\
37.3 -2.01869942056325\\
37.35 -1.90043822714171\\
37.4 -1.86451998209777\\
37.45 -0.945809899262537\\
37.5 -0.251988943583871\\
37.55 0.24947888351407\\
37.6 1.31379867003259\\
37.65 1.38085052970793\\
37.7 1.95409203561423\\
37.75 3.98219209839283\\
37.8 3.98219209839283\\
37.85 3.98219209839283\\
37.9 3.94160633850174\\
37.95 3.73854433100586\\
38 3.29422829917441\\
38.05 3.73075424242388\\
38.1 4.44514978117353\\
38.15 3.73330005346833\\
38.2 3.73330005346833\\
38.25 3.73330005346833\\
38.3 3.73330005346833\\
38.35 3.73330005346833\\
38.4 2.93001487186533\\
38.45 2.93001487186533\\
38.5 1.9386622521327\\
38.55 1.9386622521327\\
38.6 0.859623717749901\\
38.65 -0.156807444765503\\
38.7 0.490448210022341\\
38.75 0.619321258389737\\
38.8 0.981685250387763\\
38.85 -1.13872966673898\\
38.9 -1.06958965129658\\
38.95 -1.3509050434793\\
39 -0.902720436211832\\
39.05 -1.97449474917873\\
39.1 -1.31121769773212\\
39.15 -1.29916085058732\\
39.2 -1.27341758109742\\
39.25 -1.27341758109742\\
39.3 -0.936928193046071\\
39.35 -0.936928193046071\\
39.4 -0.936928193046071\\
39.45 -0.473026022729882\\
39.5 -0.253296695014411\\
39.55 0.404810283406448\\
39.6 0.827471462495362\\
39.65 0.545781504374345\\
39.7 -0.156028655399853\\
39.75 -0.16774434502864\\
39.8 -0.581104480645667\\
39.85 -0.394761677117747\\
39.9 -0.920790464472397\\
39.95 -0.920790464472397\\
40 -2.64023559180578\\
40.05 -2.17485661883518\\
40.1 -2.35598327236312\\
40.15 -1.5431118339947\\
40.2 -1.97686210022211\\
40.25 -1.78868825600058\\
40.3 -1.46823375678336\\
40.35 -2.40050862571232\\
40.4 -2.90383392253532\\
40.45 -2.61212906592232\\
40.5 -3.14256679788069\\
40.55 -2.20985288047311\\
40.6 -1.54763954091127\\
40.65 -1.70831331793631\\
40.7 -1.91106582728708\\
40.75 -1.2928421347833\\
40.8 -1.69331256090722\\
40.85 -1.69331256090722\\
40.9 -1.69331256090722\\
40.95 -1.99366293162917\\
41 -1.58364622067525\\
41.05 -1.37303441768948\\
41.1 -1.37303441768948\\
41.15 0.163613461217355\\
41.2 -0.195366835617041\\
41.25 0.558745457466454\\
41.3 0.143027148750508\\
41.35 0.542285929707974\\
41.4 -0.177553043999387\\
41.45 0.0943423375200686\\
41.5 -0.526106395411409\\
41.55 -0.479454674982506\\
41.6 -1.35318823135\\
41.65 -0.0281923459781242\\
41.7 -0.149667370788353\\
41.75 -0.178434958845744\\
41.8 0.504215725073157\\
41.85 0.0596836118760894\\
41.9 0.293765406432827\\
41.95 0.293765406432827\\
42 2.20489985582526\\
42.05 2.20489985582526\\
42.1 1.91808086876403\\
42.15 -0.298409387276636\\
42.2 -0.298409387276636\\
42.25 -0.422774036937817\\
42.3 -0.606130840452715\\
42.35 -0.606130840452715\\
42.4 -0.606130840452715\\
42.45 0.22374411150437\\
42.5 -0.492674091960951\\
42.55 1.11303409849303\\
42.6 1.14123543501857\\
42.65 1.19203692588118\\
42.7 1.19203692588118\\
42.75 1.03847863342336\\
42.8 0.706243775583957\\
42.85 1.17456612423509\\
42.9 1.17456612423509\\
42.95 1.58577496945483\\
43 1.78193568178088\\
43.05 1.81804216138264\\
43.1 1.17287580640433\\
43.15 1.17287580640433\\
43.2 -0.173489160449238\\
43.25 -0.230986875127133\\
43.3 -0.747495673232154\\
43.35 -0.577025244928217\\
43.4 -1.28792980972546\\
43.45 -1.28792980972546\\
43.5 0.874422864736594\\
43.55 0.617525576437352\\
43.6 -0.210409276770776\\
43.65 -0.446852121851009\\
43.7 -1.24060276472238\\
43.75 -1.00303070572635\\
43.8 -1.00303070572635\\
43.85 -1.93512269624746\\
43.9 -1.8828455425444\\
43.95 -2.15445342265525\\
44 -2.15445342265525\\
44.05 -2.16190856588959\\
44.1 -2.22928144378678\\
44.15 -2.6910637966224\\
44.2 -1.34917402870187\\
44.25 -2.28711063816007\\
44.3 -2.53942307179464\\
44.35 -2.79224549948162\\
44.4 -2.29946885968867\\
44.45 -2.22716812040903\\
44.5 -2.65314112549179\\
44.55 -3.04928414246865\\
44.6 -3.04928414246865\\
44.65 -2.66923678588349\\
44.7 -3.20520836808249\\
44.75 -2.2822270219032\\
44.8 -3.52850339131158\\
44.85 -3.52850339131158\\
44.9 -2.24095512913818\\
44.95 -2.24095512913818\\
45 -2.24095512913818\\
45.05 -1.95552004788778\\
45.1 -1.15921440317641\\
45.15 0.00648479164397717\\
45.2 -0.121821897959632\\
45.25 -0.476649220878777\\
45.3 -0.530470566694934\\
45.35 0.681832764182428\\
45.4 0.681832764182428\\
45.45 0.958126752890542\\
45.5 0.958126752890542\\
45.55 1.9498873208655\\
45.6 1.21206498256767\\
45.65 2.82080814698126\\
45.7 3.0847844357916\\
45.75 2.62462185527437\\
45.8 2.62462185527437\\
45.85 2.33915397561253\\
45.9 2.27224097646328\\
45.95 2.03518551831421\\
46 2.29674658141173\\
46.05 2.90888808638117\\
46.1 2.90888808638117\\
46.15 2.90888808638117\\
46.2 2.90888808638117\\
46.25 2.90888808638117\\
46.3 6.01276828711139\\
46.35 4.76053061013112\\
46.4 4.76053061013112\\
46.45 4.11083896088436\\
46.5 3.48662370776208\\
46.55 2.36056872355392\\
46.6 0.555619268527384\\
46.65 0.555619268527384\\
46.7 0.905480709599181\\
46.75 1.02482893462577\\
46.8 -0.201153293674322\\
46.85 -0.951469699833607\\
46.9 -0.969740061731185\\
46.95 -0.844357897865628\\
47 -0.844357897865628\\
47.05 -1.29520607096437\\
47.1 -2.40608620977378\\
47.15 -2.40608620977378\\
47.2 -2.8381303515867\\
47.25 -2.8381303515867\\
47.3 -2.8381303515867\\
47.35 -3.96826764716835\\
47.4 -2.63518332211922\\
47.45 -3.27923788800011\\
47.5 -3.14238764868534\\
47.55 -3.69235471662043\\
47.6 -3.69235471662043\\
47.65 -4.31670161842005\\
47.7 -3.21249244298457\\
47.75 -3.21249244298457\\
47.8 -2.29806980464428\\
47.85 -2.85161711306244\\
47.9 -4.21736662781632\\
47.95 -3.60600594844869\\
48 -1.98879782590179\\
48.05 -1.98879782590179\\
48.1 -1.98879782590179\\
48.15 -2.5021086534927\\
48.2 -1.74545862456875\\
48.25 -1.74545862456875\\
48.3 -0.920620825683996\\
48.35 -0.920620825683996\\
48.4 -0.920620825683996\\
48.45 -3.00924157005409\\
48.5 -3.00924157005409\\
48.55 -3.00924157005409\\
48.6 -2.51929509036403\\
48.65 -2.79387714666175\\
48.7 -2.47216263496964\\
48.75 -1.47400401093188\\
48.8 -0.719387426708989\\
48.85 0.0925296868378756\\
48.9 -0.0729428046354286\\
48.95 0.499447977340924\\
49 0.924844585708469\\
49.05 1.27209756875223\\
49.1 1.27209756875223\\
49.15 3.4334352172764\\
49.2 2.63105067301952\\
49.25 1.18827776327717\\
49.3 0.643263183070755\\
49.35 0.637704577328876\\
49.4 0.575741447668132\\
49.45 -0.0291389217426268\\
49.5 0.72706618158631\\
49.55 0.882043676032645\\
49.6 0.415677449109655\\
49.65 0.550382294579017\\
49.7 0.791843959744252\\
49.75 0.791843959744252\\
49.8 0.791843959744252\\
49.85 1.0793446950161\\
49.9 0.90506784228954\\
49.95 0.153671759951482\\
50 0.328075693135714\\
50.05 -0.471794401417871\\
50.1 -0.471794401417871\\
50.15 -0.207985026748216\\
50.2 -0.207985026748216\\
50.25 -2.18794243726196\\
50.3 -0.724995905983046\\
50.35 1.20366907994818\\
50.4 1.1762193278841\\
50.45 -0.671099202126167\\
50.5 -0.743904787740625\\
50.55 -1.49361743002425\\
50.6 -1.72536334412658\\
50.65 -1.72536334412658\\
50.7 -1.72536334412658\\
50.75 -0.61058168833114\\
50.8 -0.69544051940329\\
50.85 -0.69544051940329\\
50.9 -0.69544051940329\\
50.95 -0.69544051940329\\
51 -0.69544051940329\\
51.05 -0.69544051940329\\
51.1 0.117155209624277\\
51.15 -0.725409751063167\\
51.2 -0.233353099962179\\
51.25 -0.233353099962179\\
51.3 -0.242518793531184\\
51.35 -0.606736301303978\\
51.4 -0.895604382401047\\
51.45 -0.895604382401047\\
51.5 -0.999652566625923\\
51.55 -0.999652566625923\\
51.6 -0.999652566625923\\
51.65 -0.534856631412489\\
51.7 -0.606367440972931\\
51.75 -0.760910164948094\\
51.8 -0.544865344128475\\
51.85 -0.544865344128475\\
51.9 -0.159327612716783\\
51.95 0.0891747475249708\\
52 -0.3711919052201\\
52.05 -1.10592389698697\\
52.1 -0.828186252115688\\
52.15 -2.0257425687865\\
52.2 -1.62197613983929\\
52.25 -1.62197613983929\\
52.3 -1.63555160508347\\
52.35 -1.63555160508347\\
52.4 -1.17426516631092\\
52.45 -1.17426516631092\\
52.5 -1.17426516631092\\
52.55 -1.17426516631092\\
52.6 -0.952689230407951\\
52.65 -0.270906766793466\\
52.7 -0.944261175688561\\
52.75 -0.944261175688561\\
52.8 -0.944261175688561\\
52.85 -1.51403332794864\\
52.9 -1.74359908223301\\
52.95 -1.92404666821399\\
53 -1.92404666821399\\
53.05 -1.92404666821399\\
53.1 -1.69559616430129\\
53.15 -2.65362135128877\\
53.2 -2.65362135128877\\
53.25 -2.65362135128877\\
53.3 -2.26921986835981\\
53.35 -1.91560592898155\\
53.4 -1.91264167090803\\
53.45 -1.82250361789792\\
53.5 -1.5855266988626\\
53.55 -1.14692399572629\\
53.6 -1.79318244017014\\
53.65 -1.16340464611763\\
53.7 -1.30990073838681\\
53.75 -1.30990073838681\\
53.8 -2.61926908403218\\
53.85 -2.45061289618241\\
53.9 -2.79361229811635\\
53.95 -3.43710891973877\\
54 -4.68383283544713\\
54.05 -4.00181708480208\\
54.1 -3.97076999223699\\
54.15 -3.97076999223699\\
54.2 -3.96798387691517\\
54.25 -3.67108580078286\\
54.3 -3.67108580078286\\
54.35 -6.14111888260615\\
54.4 -5.93311795454958\\
54.45 -6.19588880107333\\
54.5 -5.11456797472513\\
54.55 -5.11456797472513\\
54.6 -4.68070633805381\\
54.65 -4.68070633805381\\
54.7 -4.68070633805381\\
54.75 -4.97393922443242\\
54.8 -3.39617070661366\\
54.85 -2.49035782837629\\
54.9 -2.49035782837629\\
54.95 -1.80176278130671\\
55 -0.244749304908397\\
55.05 -0.035624352193817\\
55.1 2.20693009205244\\
55.15 2.20693009205244\\
55.2 2.20693009205244\\
55.25 2.20693009205244\\
55.3 2.20693009205244\\
55.35 3.38077509943053\\
55.4 3.40455778211164\\
55.45 2.89839139332301\\
55.5 2.89839139332301\\
55.55 2.89839139332301\\
55.6 1.71839876999083\\
55.65 2.6822253926277\\
55.7 2.6822253926277\\
55.75 2.6822253926277\\
55.8 0.315177911282093\\
55.85 0.315177911282093\\
55.9 0.315177911282093\\
55.95 -0.897072702204557\\
56 -0.128060033739084\\
56.05 0.425900027008042\\
56.1 0.425900027008042\\
56.15 0.425900027008042\\
56.2 0.425900027008042\\
56.25 0.425900027008042\\
56.3 0.425900027008042\\
56.35 3.10945174560708\\
56.4 -0.0102935653694014\\
56.45 -2.50982761626379\\
56.5 -2.57142930228581\\
56.55 -2.57142930228581\\
56.6 -2.57142930228581\\
56.65 -5.45445696377878\\
56.7 -5.45445696377878\\
56.75 -2.95287328383715\\
56.8 -5.38087684073241\\
56.85 -6.86586222178362\\
56.9 -8.34786570150641\\
56.95 -8.49960736895913\\
57 -8.54316618588153\\
57.05 -9.91676113921258\\
57.1 -9.17450263291461\\
57.15 -9.04298174952335\\
57.2 -9.04298174952335\\
57.25 -9.04298174952335\\
57.3 -7.28221915315254\\
57.35 -8.10806785609789\\
57.4 -6.28290085158852\\
57.45 -6.28290085158852\\
57.5 -5.41737089292583\\
57.55 -5.41737089292583\\
57.6 -4.25358713050471\\
57.65 -3.53837597567864\\
57.7 -3.40161814940266\\
57.75 -2.31253403443294\\
57.8 -1.73366182854395\\
57.85 -1.92012914911963\\
57.9 -1.92012914911963\\
57.95 -1.53090530463182\\
58 -0.682548968274415\\
58.05 -0.682548968274415\\
58.1 -0.682548968274415\\
58.15 -0.682548968274415\\
58.2 1.7755469976549\\
58.25 1.7755469976549\\
58.3 1.25102402060044\\
58.35 1.25102402060044\\
58.4 3.43487931313967\\
58.45 3.93949919486763\\
58.5 4.3528372138118\\
58.55 4.3528372138118\\
58.6 4.79696676548764\\
58.65 3.75670699767046\\
58.7 4.34427092605415\\
58.75 3.11027402380761\\
58.8 3.31675483521817\\
58.85 2.39713772565718\\
58.9 2.39713772565718\\
58.95 2.81690260157335\\
59 3.7696926675949\\
59.05 3.24916296240123\\
59.1 3.24916296240123\\
59.15 3.24916296240123\\
59.2 2.42946803602811\\
59.25 2.41564442819234\\
59.3 2.41564442819234\\
59.35 2.9233012959456\\
59.4 2.86856996558286\\
59.45 3.41284360672331\\
59.5 2.89334457193012\\
59.55 2.55980227060546\\
59.6 2.55980227060546\\
59.65 2.31967851051045\\
59.7 2.32167429561073\\
59.75 0.802019217954708\\
59.8 -0.817060746121139\\
59.85 -1.22381625442087\\
59.9 -1.47923827381436\\
59.95 -1.53804447281958\\
60 -1.31324842565101\\
60.05 -0.134243798018357\\
60.1 0.699595270556494\\
60.15 -0.433738125786819\\
60.2 -0.077493976209227\\
60.25 -0.077493976209227\\
60.3 0.0187567899457882\\
60.35 -0.515282090592357\\
60.4 -1.16983153086925\\
60.45 -1.14803492993377\\
60.5 -1.50910374979527\\
60.55 -1.71909481790175\\
60.6 -1.71909481790175\\
60.65 -1.51109129429266\\
60.7 -2.03937207302849\\
60.75 -1.77594730792179\\
60.8 -1.46453560833573\\
60.85 -1.46453560833573\\
60.9 -0.965206414946729\\
60.95 -1.51958039658109\\
61 -0.719640593748769\\
61.05 0.612493205057525\\
61.1 0.612493205057525\\
61.15 0.651564933938769\\
61.2 0.527294770877016\\
61.25 1.19326693759464\\
61.3 1.07148748712866\\
61.35 1.0437766506384\\
61.4 0.776007626718774\\
61.45 1.59698069900449\\
61.5 1.35482665931559\\
61.55 1.20338527909882\\
61.6 1.12876999725659\\
61.65 1.37205004675922\\
61.7 0.793633676663283\\
61.75 0.455183452767062\\
61.8 0.507901357484473\\
61.85 0.507901357484473\\
61.9 0.507901357484473\\
61.95 1.52136193040566\\
62 1.903079474029\\
62.05 2.23448235150353\\
62.1 2.23448235150353\\
62.15 2.61941634717927\\
62.2 2.61941634717927\\
62.25 2.61941634717927\\
62.3 2.61941634717927\\
62.35 2.61941634717927\\
62.4 2.95744880699845\\
62.45 2.39204870852456\\
62.5 2.70896471729438\\
62.55 2.70896471729438\\
62.6 2.36032621544161\\
62.65 2.9424266350936\\
62.7 3.37942421074186\\
62.75 3.03503281415296\\
62.8 3.03503281415296\\
62.85 3.03503281415296\\
62.9 1.05687397970487\\
62.95 -0.919435278159462\\
63 -0.186808290445988\\
63.05 -0.0499351555771727\\
63.1 0.101992611170005\\
63.15 -1.07275108393303\\
63.2 -1.25901561069191\\
63.25 -1.25901561069191\\
63.3 -1.25901561069191\\
63.35 -1.01459154007188\\
63.4 -1.01459154007188\\
63.45 -0.834531301752514\\
63.5 -0.505053781187859\\
63.55 -0.171689927266967\\
63.6 -0.171689927266967\\
63.65 -0.171689927266967\\
63.7 -0.347499007631181\\
63.75 0.222044266828711\\
63.8 0.102537764280825\\
63.85 0.0609195003239596\\
63.9 0.0760320576385358\\
63.95 0.58255229983136\\
64 0.58255229983136\\
64.05 0.657090549908572\\
64.1 0.46797360097112\\
64.15 1.09619475851557\\
64.2 1.0533764664842\\
64.25 1.29480152883743\\
64.3 1.29480152883743\\
64.35 1.29480152883743\\
64.4 1.91262057801837\\
64.45 2.58264081045372\\
64.5 2.58264081045372\\
64.55 2.58264081045372\\
64.6 2.52038555718264\\
64.65 2.63421306173564\\
64.7 2.63421306173564\\
64.75 2.56688241477893\\
64.8 1.59953028126647\\
64.85 1.59953028126647\\
64.9 1.91160110804788\\
64.95 2.54010014437627\\
65 2.51951915074656\\
65.05 2.51951915074656\\
65.1 2.48510067683798\\
65.15 3.01073000239483\\
65.2 2.49216068655307\\
65.25 1.45563678380391\\
65.3 0.467520831802371\\
65.35 0.467520831802371\\
65.4 -0.250708177968354\\
65.45 -0.225825315327527\\
65.5 -0.221392728601662\\
65.55 -0.995131139161493\\
65.6 0.645809970440632\\
65.65 1.05512573754042\\
65.7 0.863258649100518\\
65.75 0.863258649100518\\
65.8 0.863258649100518\\
65.85 0.863258649100518\\
65.9 0.863258649100518\\
65.95 0.863258649100518\\
66 0.863258649100518\\
66.05 -1.57145335183561\\
66.1 -1.8121554795725\\
66.15 -1.74909064756051\\
66.2 -2.56357813443912\\
66.25 -3.16615147655258\\
66.3 -3.31345144901911\\
66.35 -4.5972741004037\\
66.4 -4.5972741004037\\
66.45 -4.45106265965491\\
66.5 -4.7669968614941\\
66.55 -4.31243547175764\\
66.6 -2.3536107032818\\
66.65 -2.13796809229099\\
66.7 -2.13796809229099\\
66.75 -2.13796809229099\\
66.8 -1.42493845637405\\
66.85 -0.606399039259411\\
66.9 -0.606399039259411\\
66.95 -0.606399039259411\\
67 -0.606399039259411\\
67.05 -0.606399039259411\\
67.1 -0.606399039259411\\
67.15 -0.606399039259411\\
67.2 0.254809290770287\\
67.25 1.39675180828238\\
67.3 0.813985603500221\\
67.35 1.57072103986864\\
67.4 1.20579766685772\\
67.45 1.45717711834957\\
67.5 1.71051273035781\\
67.55 2.04322693984405\\
67.6 2.43953073966089\\
67.65 2.5233052393437\\
67.7 3.15586628988445\\
67.75 3.11454214867752\\
67.8 2.24716139624741\\
67.85 2.76397516734934\\
67.9 2.15543135716025\\
67.95 2.26310405408547\\
68 2.35345472968093\\
68.05 2.00396773670336\\
68.1 2.13112521771781\\
68.15 2.23589162119054\\
68.2 2.31895574490365\\
68.25 2.3811921927235\\
68.3 2.42363940756845\\
68.35 2.12904844117951\\
68.4 2.33673662234202\\
68.45 2.35124867534877\\
68.5 2.82798173142168\\
68.55 3.33527409640086\\
68.6 2.89045427290536\\
68.65 2.92944411764889\\
68.7 2.73220032068084\\
68.75 2.1763286204497\\
68.8 1.62517447762676\\
68.85 1.35479827086225\\
68.9 1.32713437184448\\
68.95 2.04538922460841\\
69 2.48476190511728\\
69.05 2.48476190511728\\
69.1 2.20528542665772\\
69.15 1.89842907824959\\
69.2 1.33125280775893\\
69.25 1.13651299444324\\
69.3 0.959231627112762\\
69.35 0.959231627112762\\
69.4 0.959231627112762\\
69.45 -1.49012264398847\\
69.5 -1.49012264398847\\
69.55 -1.17332787731354\\
69.6 -0.931935028095857\\
69.65 -0.740941455109747\\
69.7 -0.216101567181569\\
69.75 -0.508429892998697\\
69.8 -0.39575817346331\\
69.85 -1.14276921951118\\
69.9 -1.33960371311499\\
69.95 -1.01814357356027\\
70 -2.11342523120614\\
70.05 -2.48248892245496\\
70.1 -1.94567949339787\\
70.15 -2.2946405150983\\
70.2 -1.62752927507729\\
70.25 -1.9667441051074\\
70.3 -1.9667441051074\\
70.35 -1.9667441051074\\
70.4 -1.32239018351789\\
70.45 -1.63746483593164\\
70.5 -1.84415336612639\\
70.55 -1.9678365904528\\
70.6 -2.02611346260885\\
70.65 -1.91456588434379\\
70.7 -1.8979698995154\\
70.75 -2.44786954672002\\
70.8 -1.70306055504891\\
70.85 -2.94715021162794\\
70.9 -2.88876579743314\\
70.95 -2.32486691509114\\
71 -3.95983128380946\\
71.05 -3.95983128380946\\
71.1 -4.13773967900439\\
71.15 -3.35810200498861\\
71.2 -2.45901455786018\\
71.25 -0.996712818928116\\
71.3 -2.42832018971381\\
71.35 -2.0444923167849\\
71.4 -1.81415207012995\\
71.45 -1.2417227439283\\
71.5 -1.30903995460859\\
71.55 -1.30903995460859\\
71.6 -1.27655348493725\\
71.65 -1.16014464138792\\
71.7 0.107515637494763\\
71.75 0.0548512602834768\\
71.8 0.529408790542257\\
71.85 0.481470275612051\\
71.9 0.108691467448444\\
71.95 0.108691467448444\\
72 0.108691467448444\\
72.05 0.314650632245749\\
72.1 -0.391526623728699\\
72.15 -0.949350251285515\\
72.2 -0.949350251285515\\
72.25 -0.949350251285515\\
72.3 -1.41530186772133\\
72.35 -1.41530186772133\\
72.4 -1.41530186772133\\
72.45 -0.861364293060649\\
72.5 -1.07213080002338\\
72.55 -1.15201112636902\\
72.6 -1.10868452472518\\
72.65 -0.540804337088642\\
72.7 -0.540804337088642\\
72.75 0.149971390975167\\
72.8 0.149971390975167\\
72.85 0.149971390975167\\
72.9 0.750834107002208\\
72.95 1.32321022445272\\
73 1.52983580424676\\
73.05 2.41431725180631\\
73.1 3.05728357628155\\
73.15 3.19857569231294\\
73.2 3.77078771368829\\
73.25 3.77078771368829\\
73.3 3.77078771368829\\
73.35 3.69751292844052\\
73.4 3.62151305272305\\
73.45 3.13346435113566\\
73.5 3.13346435113566\\
73.55 3.13346435113566\\
73.6 3.13346435113566\\
73.65 3.13346435113566\\
73.7 2.21322505963089\\
73.75 1.64098875144943\\
73.8 1.35036464909018\\
73.85 1.61156601973673\\
73.9 1.27683238211317\\
73.95 1.01720348302346\\
74 1.9499277895111\\
74.05 1.59338758417274\\
74.1 1.75538828466141\\
74.15 1.75538828466141\\
74.2 3.30189565261636\\
74.25 2.59802916026278\\
74.3 2.51198723984647\\
74.35 2.81640846709715\\
74.4 3.44302632723718\\
74.45 3.44302632723718\\
74.5 3.14907058418725\\
74.55 3.2600383526818\\
74.6 3.01863336362091\\
74.65 2.70694849232128\\
74.7 2.31225955018324\\
74.75 2.22294816241885\\
74.8 2.27806943086239\\
74.85 2.27806943086239\\
74.9 2.24349934261205\\
74.95 2.38875893458899\\
75 2.24997377813062\\
75.05 2.093962458075\\
75.1 1.92442065755296\\
75.15 1.74441646912597\\
75.2 2.97179593383814\\
75.25 2.533591260505\\
75.3 2.533591260505\\
75.35 2.533591260505\\
75.4 2.533591260505\\
75.45 2.87909374157844\\
75.5 1.99453751463772\\
75.55 1.88354019650716\\
75.6 1.18618985024657\\
75.65 1.18618985024657\\
75.7 0.316767922517524\\
75.75 0.435778277418885\\
75.8 -0.050205703152405\\
75.85 0.440459675758707\\
75.9 -1.19813208443212\\
75.95 -1.19813208443212\\
76 -0.592500177989156\\
76.05 -1.0962844952349\\
76.1 -0.499949246845068\\
76.15 -0.488738473216537\\
76.2 -0.488738473216537\\
76.25 -0.488738473216537\\
76.3 0.0565023730794391\\
76.35 0.389726571698863\\
76.4 0.113836599542762\\
76.45 0.113836599542762\\
76.5 1.35969116118849\\
76.55 1.35969116118849\\
76.6 2.30466172543334\\
76.65 2.43110992026085\\
76.7 2.92108596484656\\
76.75 3.22873966286115\\
76.8 3.39713378690169\\
76.85 3.4551373438291\\
76.9 3.42319982072447\\
76.95 2.90285995212559\\
77 2.80637136820001\\
77.05 3.27282613692731\\
77.1 3.80110194625941\\
77.15 3.31314179121569\\
77.2 3.65871177146412\\
77.25 3.85809111553757\\
77.3 2.78368495273982\\
77.35 2.78368495273982\\
77.4 1.4050316584746\\
77.45 1.4050316584746\\
77.5 1.56726396689778\\
77.55 1.60185600971691\\
77.6 1.60185600971691\\
77.65 0.365794049988549\\
77.7 1.49367700220607\\
77.75 2.2698062323886\\
77.8 2.2698062323886\\
77.85 0.069630177526683\\
77.9 -1.24681273349033\\
77.95 -0.999687385107147\\
78 -0.173664579968786\\
78.05 0.432547041452451\\
78.1 0.320178743053259\\
78.15 0.701049039033822\\
78.2 0.701049039033822\\
78.25 0.907856218914704\\
78.3 -0.330268893412534\\
78.35 -0.330268893412534\\
78.4 -0.330268893412534\\
78.45 -0.178183121863351\\
78.5 -0.138817032128509\\
78.55 -0.175246196222059\\
78.6 -0.175246196222059\\
78.65 -0.175246196222059\\
78.7 -0.175246196222059\\
78.75 -0.175246196222059\\
78.8 -0.443741821791183\\
78.85 0.417569840639734\\
78.9 0.417569840639734\\
78.95 0.417569840639734\\
79 0.417569840639734\\
79.05 0.417569840639734\\
79.1 4.19166254542594\\
79.15 3.16591543137927\\
79.2 2.39824812804392\\
79.25 2.03391611303539\\
79.3 3.22030645839444\\
79.35 3.25058643544369\\
79.4 1.30703852281027\\
79.45 1.73238068101673\\
79.5 0.835920677075435\\
79.55 1.24723011964435\\
79.6 1.24723011964435\\
79.65 1.08569791762154\\
79.7 0.465205310470199\\
79.75 0.465205310470199\\
79.8 0.465205310470199\\
79.85 0.465205310470199\\
79.9 1.71404397802554\\
79.95 0.531578032410579\\
80 2.18293685468485\\
80.05 2.67440394720009\\
80.1 2.67440394720009\\
80.15 2.67440394720009\\
80.2 2.67440394720009\\
80.25 2.80424196738117\\
80.3 1.81469583628063\\
80.35 1.6247097320915\\
80.4 1.12586981138938\\
80.45 0.311017609225755\\
80.5 -0.420512416341904\\
80.55 -0.420512416341904\\
80.6 0.190545834291987\\
80.65 -0.0495743279441968\\
80.7 -1.08645664228509\\
80.75 -1.99229361322369\\
80.8 -2.7902815991047\\
80.85 -3.49579888493083\\
80.9 -3.36656785484442\\
80.95 -2.36513376750564\\
81 -3.25454775812047\\
81.05 -4.04034788385267\\
81.1 -4.31405634136209\\
81.15 -4.31405634136209\\
81.2 -4.31405634136209\\
81.25 -4.31405634136209\\
81.3 -4.91471936394292\\
81.35 -6.46987354933291\\
81.4 -7.90875973061617\\
81.45 -7.31957033651272\\
81.5 -7.77957336611587\\
81.55 -7.81268154545429\\
81.6 -7.81268154545429\\
81.65 -7.81268154545429\\
81.7 -7.81268154545429\\
81.75 -9.13986096791679\\
81.8 -8.36939865497758\\
81.85 -7.96327300673116\\
81.9 -7.34191460525789\\
81.95 -7.34191460525789\\
82 -6.61295190897288\\
82.05 -6.52385690000965\\
82.1 -7.21258160761712\\
82.15 -6.35147296431429\\
82.2 -6.56312059958026\\
82.25 -6.56312059958026\\
82.3 -6.55457163562389\\
82.35 -6.55457163562389\\
82.4 -6.07897919373392\\
82.45 -6.07897919373392\\
82.5 -6.07897919373392\\
82.55 -5.64179662507519\\
82.6 -5.64179662507519\\
82.65 -5.64179662507519\\
82.7 -6.14781335590672\\
82.75 -5.70681093900779\\
82.8 -5.70681093900779\\
82.85 -5.52611633213562\\
82.9 -4.5881554453178\\
82.95 -4.55213572496525\\
83 -4.41299359896543\\
83.05 -4.9220396823174\\
83.1 -4.50289746554188\\
83.15 -4.85210519473486\\
83.2 -4.38945624968281\\
83.25 -4.19493813098389\\
83.3 -3.62923067140774\\
83.35 -3.62923067140774\\
83.4 -6.08707729536555\\
83.45 -8.18199118309366\\
83.5 -7.1012627295264\\
83.55 -6.23856082681306\\
83.6 -5.16387877402998\\
83.65 -4.11754506798933\\
83.7 -3.10274488702827\\
83.75 -3.10274488702827\\
83.8 -1.83925576417294\\
83.85 -0.714729088861271\\
83.9 0.294110640407753\\
83.95 1.27046588919247\\
84 2.97898265758104\\
84.05 3.55095881215241\\
84.1 3.52226349979266\\
84.15 3.6920447808845\\
84.2 3.70325137348232\\
84.25 3.70325137348232\\
84.3 3.70325137348232\\
84.35 4.54137587521159\\
84.4 5.18477348991126\\
84.45 5.14053694925488\\
84.5 5.14053694925488\\
84.55 5.14053694925488\\
84.6 5.66411169979432\\
84.65 6.10022827656348\\
84.7 6.76415589524055\\
84.75 6.88822660655301\\
84.8 6.50032711161717\\
84.85 6.59023839038664\\
84.9 7.02860912309995\\
84.95 7.04928188738848\\
85 7.28754487410169\\
85.05 7.28754487410169\\
85.1 6.94718243733637\\
85.15 4.70797965309685\\
85.2 4.25489541129794\\
85.25 4.32117108680031\\
85.3 4.32117108680031\\
85.35 4.32117108680031\\
85.4 4.32117108680031\\
85.45 4.32117108680031\\
85.5 4.07625111723026\\
85.55 4.07625111723026\\
85.6 5.17639853443884\\
85.65 5.2070786282068\\
85.7 4.57342809151144\\
85.75 4.57342809151144\\
85.8 3.63899704668696\\
85.85 1.29971554749606\\
85.9 0.792022850631092\\
85.95 1.82386000531547\\
86 1.67002872955481\\
86.05 1.49221811261443\\
86.1 1.49221811261443\\
86.15 1.29359623397251\\
86.2 0.0304271436345521\\
86.25 0.0304271436345521\\
86.3 0.0304271436345521\\
86.35 -1.20128236558871\\
86.4 -2.0727000863891\\
86.45 -2.40265812104272\\
86.5 -2.91334764668194\\
86.55 -2.91334764668194\\
86.6 -3.87064554088172\\
86.65 -3.98582787528385\\
86.7 -4.16121726779183\\
86.75 -4.87560959957913\\
86.8 -4.61868219485401\\
86.85 -3.89968347196645\\
86.9 -3.28212714200174\\
86.95 -2.53675894515455\\
87 -2.44441758890022\\
87.05 -2.52217935842421\\
87.1 -2.72241676725629\\
87.15 -2.90693344933583\\
87.2 -2.90693344933583\\
87.25 -2.90693344933583\\
87.3 -3.17772750977117\\
87.35 -1.99807008124635\\
87.4 -4.40699101035534\\
87.45 -3.52873339352083\\
87.5 -4.43901889509853\\
87.55 -4.19999350309896\\
87.6 -3.911452852194\\
87.65 -3.911452852194\\
87.7 -4.12810291636385\\
87.75 -4.47627481600803\\
87.8 -4.5738444088542\\
87.85 -3.86368571336385\\
87.9 -3.45588439477959\\
87.95 -2.28066042069059\\
88 -2.28066042069059\\
88.05 -2.28066042069059\\
88.1 -1.07699475291769\\
88.15 -1.07699475291769\\
88.2 -1.07699475291769\\
88.25 -1.07699475291769\\
88.3 -1.07699475291769\\
88.35 -1.07699475291769\\
88.4 -1.07699475291769\\
88.45 -0.541357281686648\\
88.5 -1.15152807918821\\
88.55 -1.15152807918821\\
88.6 -0.360076578041697\\
88.65 -0.994477239315767\\
88.7 -0.789561042285735\\
88.75 -0.789561042285735\\
88.8 -0.789561042285735\\
88.85 -0.789561042285735\\
88.9 -0.92295256328649\\
88.95 -0.793923332661536\\
89 -1.02580064340217\\
89.05 -1.02580064340217\\
89.1 -0.715527194513321\\
89.15 -0.391354687910934\\
89.2 -0.391354687910934\\
89.25 1.10773201375906\\
89.3 2.26026478678112\\
89.35 3.17376583153124\\
89.4 3.00968102889929\\
89.45 2.7158710922563\\
89.5 2.7158710922563\\
89.55 2.7158710922563\\
89.6 2.7158710922563\\
89.65 2.00613954050079\\
89.7 2.10527202127003\\
89.75 2.26773368821133\\
89.8 2.26773368821133\\
89.85 2.3760804867764\\
89.9 2.47031209623298\\
89.95 2.75320551872888\\
90 2.66798636370641\\
90.05 2.66798636370641\\
90.1 1.6267341111516\\
90.15 1.6267341111516\\
90.2 1.35013683305069\\
90.25 0.642331275951727\\
90.3 0.706222944400796\\
90.35 0.383390517068495\\
90.4 0.383390517068495\\
90.45 0.383390517068495\\
90.5 0.248103190701391\\
90.55 0.248103190701391\\
90.6 -0.396982704980492\\
90.65 -0.396982704980492\\
90.7 -0.396982704980492\\
90.75 -0.34967979511005\\
90.8 -0.266945513136165\\
90.85 -0.163229062429925\\
90.9 -0.0454237206887726\\
90.95 0.0826891102892719\\
91 0.177600646930548\\
91.05 0.441641794588451\\
91.1 -0.32314985310897\\
91.15 -0.32314985310897\\
91.2 -1.00941127276052\\
91.25 -1.22925072328926\\
91.3 -1.60949430073809\\
91.35 -1.4106239023263\\
91.4 -1.4106239023263\\
91.45 -1.4106239023263\\
91.5 -3.20144645368472\\
91.55 -4.03228083415701\\
91.6 -4.03228083415701\\
91.65 -4.03228083415701\\
91.7 -4.03228083415701\\
91.75 -4.03228083415701\\
91.8 -5.67926529146613\\
91.85 -3.91629317641209\\
91.9 -3.91629317641209\\
91.95 -2.41022427335912\\
92 -2.31891062053427\\
92.05 -3.201307745954\\
92.1 -3.74820202897493\\
92.15 -4.43233056326059\\
92.2 -4.30080933406536\\
92.25 -4.25563888938629\\
92.3 -2.79871214061554\\
92.35 -2.77625025087408\\
92.4 -2.80790643080795\\
92.45 -2.13012181460024\\
92.5 -3.58584559256251\\
92.55 -2.73818505448458\\
92.6 -1.71099830668016\\
92.65 -0.950240335568503\\
92.7 -0.812731857385307\\
92.75 -0.736119937913455\\
92.8 -0.945678484014349\\
92.85 -0.875404717861142\\
92.9 0.195084404184117\\
92.95 0.442468760903803\\
93 -0.16422897293847\\
93.05 -0.10983515094128\\
93.1 -0.82824653883988\\
93.15 -0.82824653883988\\
93.2 -1.10463383944451\\
93.25 -1.39440894673183\\
93.3 -1.37395797214944\\
93.35 -1.93405105086745\\
93.4 -2.11148390130097\\
93.45 -2.97550070678547\\
93.5 -2.97550070678547\\
93.55 -3.11331388353503\\
93.6 -5.49746026693737\\
93.65 -5.49746026693737\\
93.7 -3.66816137911069\\
93.75 -3.66816137911069\\
93.8 -6.37711391378846\\
93.85 -6.37711391378846\\
93.9 -5.54336590954097\\
93.95 -3.60499282945262\\
94 -3.67727311466991\\
94.05 -4.90096598231442\\
94.1 -4.08479275936624\\
94.15 -2.98173964296393\\
94.2 -1.92457850897271\\
94.25 -1.7891242434099\\
94.3 -1.7891242434099\\
94.35 -1.7891242434099\\
94.4 -1.7891242434099\\
94.45 -1.7891242434099\\
94.5 -0.56460700080924\\
94.55 0.407166724462117\\
94.6 0.552295302888363\\
94.65 0.552295302888363\\
94.7 2.81356800641435\\
94.75 2.34586739397096\\
94.8 2.27045701468154\\
94.85 3.16827955361416\\
94.9 2.81051961434895\\
94.95 2.81051961434895\\
95 1.72346015833755\\
95.05 1.1086196331921\\
95.1 1.17944666662627\\
95.15 1.65711291092033\\
95.2 2.27523022500065\\
95.25 2.27523022500065\\
95.3 1.92066882546428\\
95.35 2.82170868418231\\
95.4 3.01664067833756\\
95.45 1.81099885614442\\
95.5 1.889710514014\\
95.55 1.889710514014\\
95.6 1.05215716171353\\
95.65 0.50681519067721\\
95.7 0.818001074766158\\
95.75 0.818001074766158\\
95.8 -0.359729866952836\\
95.85 -0.359729866952836\\
95.9 -0.359729866952836\\
95.95 -0.359729866952836\\
96 -1.12283240701561\\
96.05 -1.45197873306975\\
96.1 -1.42694555793832\\
96.15 -1.42694555793832\\
96.2 -1.30719122592726\\
96.25 -0.545135399809801\\
96.3 -0.264489205835686\\
96.35 -0.775166044018467\\
96.4 -0.775166044018467\\
96.45 -0.775166044018467\\
96.5 -0.8825123620704\\
96.55 -0.8825123620704\\
96.6 -0.8825123620704\\
96.65 -0.8825123620704\\
96.7 -0.603247396104877\\
96.75 -1.08515313828306\\
96.8 -0.426562944086996\\
96.85 0.794394520692169\\
96.9 0.134427939925402\\
96.95 0.448673331985257\\
97 1.99167546087653\\
97.05 1.79889897191944\\
97.1 1.7215910143832\\
97.15 -0.291948605133311\\
97.2 0.140184020073793\\
97.25 0.198288351745257\\
97.3 0.350612599550903\\
97.35 0.350612599550903\\
97.4 0.241826919193478\\
97.45 0.611827353325256\\
97.5 0.787640133376478\\
97.55 0.787640133376478\\
97.6 1.1663747897259\\
97.65 1.90940060953662\\
97.7 1.90940060953662\\
97.75 3.6898926290781\\
97.8 3.29925470705537\\
97.85 3.01196037431728\\
97.9 2.23130484131305\\
97.95 1.67829035679526\\
98 1.67829035679526\\
98.05 1.67829035679526\\
98.1 1.67829035679526\\
98.15 1.67829035679526\\
98.2 -0.8566984499126\\
98.25 -0.204957254365197\\
98.3 -0.204957254365197\\
98.35 -0.75301329759582\\
98.4 0.262032237547938\\
98.45 0.472935851100265\\
98.5 1.55114643287374\\
98.55 -0.39568669405229\\
98.6 -0.39568669405229\\
98.65 -0.39568669405229\\
98.7 -0.39568669405229\\
98.75 0.783682682137792\\
98.8 1.07348835956532\\
98.85 0.267193532243337\\
98.9 1.41856108523473\\
98.95 1.20723837589816\\
99 1.23666581673194\\
99.05 0.914702484138876\\
99.1 0.914702484138876\\
99.15 -0.385896496766252\\
99.2 -1.30085520719386\\
99.25 -1.68591155816028\\
99.3 -1.68591155816028\\
99.35 -0.98117231569264\\
99.4 0.583056547181781\\
99.45 1.19307427086891\\
99.5 1.19307427086891\\
99.55 -0.0396875208961822\\
99.6 0.153384206593304\\
99.65 0.0735760745444049\\
99.7 -1.09892495929542\\
99.75 -0.96842296036029\\
99.8 -0.972945931413677\\
99.85 -1.61656136306972\\
99.9 -1.15731340187875\\
99.95 -1.27310103820162\\
100 -0.455469820251083\\
100.05 1.61645690827511\\
100.1 0.438140970168037\\
100.15 -0.159040377134455\\
100.2 -0.702398934650676\\
100.25 -0.134673719746891\\
100.3 -0.134673719746891\\
100.35 1.42482463924754\\
100.4 1.70965481880616\\
100.45 1.12341226970639\\
100.5 1.7035564014064\\
100.55 1.7035564014064\\
100.6 1.7035564014064\\
100.65 1.33839751125719\\
100.7 0.637392404838877\\
100.75 0.201152066773252\\
100.8 -0.420134566298232\\
100.85 0.0312141895125184\\
100.9 0.0312141895125184\\
100.95 -0.0490181559449964\\
101 -1.32482037905669\\
101.05 -1.32482037905669\\
101.1 -1.32482037905669\\
101.15 -0.212691435487254\\
101.2 0.701470136656109\\
101.25 1.79880136268997\\
101.3 0.671227692682663\\
101.35 0.808366347740371\\
101.4 1.93370196026883\\
101.45 1.93370196026883\\
101.5 1.93370196026883\\
101.55 1.93370196026883\\
101.6 1.87442848169587\\
101.65 2.12666919670514\\
101.7 1.78254152655304\\
101.75 1.85698009428966\\
101.8 2.17735155052977\\
101.85 2.17735155052977\\
101.9 2.45296251815702\\
101.95 2.45296251815702\\
102 2.45296251815702\\
102.05 2.45296251815702\\
102.1 3.64614028983367\\
102.15 3.20339706210147\\
102.2 3.56695411606056\\
102.25 3.56695411606056\\
102.3 4.4246275839731\\
102.35 4.4246275839731\\
102.4 6.01539145772649\\
102.45 7.27790016532688\\
102.5 5.9180442500348\\
102.55 6.59287352071112\\
102.6 7.2247761580452\\
102.65 5.95873141495629\\
102.7 3.9387301573475\\
102.75 5.51247323644125\\
102.8 5.99762866404607\\
102.85 5.99762866404607\\
102.9 5.99762866404607\\
102.95 6.31507901485727\\
103 6.50359720999912\\
103.05 6.50359720999912\\
103.1 6.50359720999912\\
103.15 6.50359720999912\\
103.2 6.50359720999912\\
103.25 8.24866829639675\\
103.3 8.30922130051205\\
103.35 8.30922130051205\\
103.4 8.84870960975781\\
103.45 7.90794170574243\\
103.5 7.25544752055718\\
103.55 7.5267976332027\\
103.6 6.7108676418406\\
103.65 5.14245554473416\\
103.7 5.14245554473416\\
103.75 4.61073275449444\\
103.8 4.81223851212342\\
103.85 4.76980768839948\\
103.9 4.76980768839948\\
103.95 4.76980768839948\\
104 4.45504267297879\\
104.05 4.10459975274091\\
104.1 4.10459975274091\\
104.15 4.60062117486739\\
104.2 4.32320443798376\\
104.25 3.20856755762179\\
104.3 2.96882594929603\\
104.35 1.88719508783615\\
104.4 1.32101755187253\\
104.45 1.7162119703479\\
104.5 1.03212735251853\\
104.55 0.388208997285709\\
104.6 -0.217217337158489\\
104.65 0.154142884070074\\
104.7 0.178339459485014\\
104.75 0.483725162755715\\
104.8 1.49951195720027\\
104.85 1.49951195720027\\
104.9 2.2929912526439\\
104.95 2.82241580238981\\
105 1.80920389588555\\
105.05 1.80920389588555\\
105.1 2.13622166433863\\
105.15 2.47598570702357\\
105.2 2.44328825083935\\
105.25 3.33514200854697\\
105.3 3.94288839945382\\
105.35 4.31196796340277\\
105.4 6.24415873093077\\
105.45 4.59685146755073\\
105.5 4.1029700634514\\
105.55 4.41939911380266\\
105.6 4.56337912021112\\
105.65 4.56337912021112\\
105.7 4.81098850290314\\
105.75 4.71898443417335\\
105.8 4.0054746770497\\
105.85 3.10232046076725\\
105.9 3.40823521730248\\
105.95 2.70819376556355\\
106 2.00977249508559\\
106.05 1.62050843669159\\
106.1 1.16778491729006\\
106.15 0.665978126198012\\
106.2 0.192690784631067\\
106.25 -0.266604732195506\\
106.3 -0.872862943999043\\
106.35 -1.05982151618793\\
106.4 -1.4934150396944\\
106.45 -1.70529994655419\\
106.5 -1.50772783289875\\
106.55 -1.42500772979736\\
106.6 -0.495530517515191\\
106.65 -0.495530517515191\\
106.7 -0.495530517515191\\
106.75 -1.42733101334918\\
106.8 -1.8827138528692\\
106.85 -1.4178352363322\\
106.9 -1.46084039832005\\
106.95 -1.11478970262429\\
107 -1.11478970262429\\
107.05 -1.11478970262429\\
107.1 -1.11478970262429\\
107.15 -0.332575615680166\\
107.2 -1.90011638430152\\
107.25 -2.54246216192134\\
107.3 -3.50720267712843\\
107.35 -3.50720267712843\\
107.4 -3.50720267712843\\
107.45 -4.73927964136088\\
107.5 -5.64897781277216\\
107.55 -6.30625590506789\\
107.6 -6.30625590506789\\
107.65 -6.30625590506789\\
107.7 -7.76526122456948\\
107.75 -7.64665986046142\\
107.8 -8.85756770649273\\
107.85 -9.48187429636417\\
107.9 -10.1313782958077\\
107.95 -10.1313782958077\\
108 -12.0832214980992\\
108.05 -12.0832214980992\\
108.1 -12.0832214980992\\
108.15 -11.1572058573231\\
108.2 -11.1572058573231\\
108.25 -10.5391318788996\\
108.3 -9.96023742898018\\
108.35 -9.39872577978018\\
108.4 -9.39872577978018\\
108.45 -8.61873358990665\\
108.5 -9.00456169125918\\
108.55 -9.55900111806673\\
108.6 -9.44700520461059\\
108.65 -8.9513125893018\\
108.7 -9.31829447133027\\
108.75 -9.77697972300535\\
108.8 -9.77697972300535\\
108.85 -9.77697972300535\\
108.9 -9.3699207343428\\
108.95 -8.96158822501016\\
109 -6.78154452622584\\
109.05 -6.50970310442526\\
109.1 -6.50970310442526\\
109.15 -6.50970310442526\\
109.2 -6.63637699808035\\
109.25 -5.75782826552332\\
109.3 -5.75782826552332\\
109.35 -5.75782826552332\\
109.4 -5.07526524186564\\
109.45 -5.95403858018002\\
109.5 -5.95403858018002\\
109.55 -5.71415001143538\\
109.6 -4.82325022099334\\
109.65 -3.21185826636005\\
109.7 -2.57612102151433\\
109.75 -1.94043670362258\\
109.8 -1.30395595559993\\
109.85 -1.69623896633806\\
109.9 -1.3656451530616\\
109.95 -2.33745925845431\\
110 -2.35402302903534\\
110.05 -2.79468212755805\\
110.1 -1.91439858334426\\
110.15 -1.91439858334426\\
110.2 -1.07522844074593\\
110.25 -0.490695203382062\\
110.3 -0.795586702274624\\
110.35 -1.4314447578109\\
110.4 0.0552083532795801\\
110.45 0.0297743288343818\\
110.5 0.251059138278681\\
110.55 0.251059138278681\\
110.6 0.251059138278681\\
110.65 1.23291638036055\\
110.7 1.23291638036055\\
110.75 1.23291638036055\\
110.8 1.89483782520846\\
110.85 2.80265702353219\\
110.9 2.5118308753798\\
110.95 2.37911208460589\\
111 2.43137778365502\\
111.05 2.47416356175999\\
111.1 2.34505921783893\\
111.15 1.29243597738126\\
111.2 1.29243597738126\\
111.25 1.09142261382666\\
111.3 0.147468501638725\\
111.35 -0.459339752966827\\
111.4 -0.459339752966827\\
111.45 0.0790679342066381\\
111.5 0.0790679342066381\\
111.55 0.0790679342066381\\
111.6 -0.550681288733956\\
111.65 -0.550681288733956\\
111.7 -0.550681288733956\\
111.75 -2.60726911966021\\
111.8 -1.52956642104793\\
111.85 -1.52956642104793\\
111.9 -1.52956642104793\\
111.95 -1.30417095420264\\
112 -0.492296731748149\\
112.05 -0.00166546611645454\\
112.1 -0.727807378450945\\
112.15 -0.819443667613284\\
112.2 -1.41616133267129\\
112.25 -2.05368692182106\\
112.3 -0.619299446057171\\
112.35 -1.13971352842098\\
112.4 -1.45701183251411\\
112.45 -1.58390486562629\\
112.5 -0.904300476690846\\
112.55 -0.887207452568841\\
112.6 -0.779965692669696\\
112.65 -1.98066839037368\\
112.7 -1.85388288537733\\
112.75 -2.12313303157258\\
112.8 -2.20783509954018\\
112.85 -2.1328111400014\\
112.9 -2.27639217435778\\
112.95 -2.86533305252968\\
113 -3.20382707899715\\
113.05 -2.60688062502902\\
113.1 -2.65987589033653\\
113.15 -2.54340557608998\\
113.2 -1.91237816723133\\
113.25 -2.46687473620416\\
113.3 -1.23443115009299\\
113.35 -0.348096801853457\\
113.4 -0.960837008899276\\
113.45 -1.07391326635881\\
113.5 -1.02530514503328\\
113.55 -0.729765499787157\\
113.6 0.178769602978202\\
113.65 0.424203787479762\\
113.7 -0.0703275693837391\\
113.75 -0.3575703741611\\
113.8 0.193149880045888\\
113.85 0.193149880045888\\
113.9 0.310347222062243\\
113.95 0.496716055097116\\
114 1.06822708367114\\
114.05 0.402228822950547\\
114.1 0.402228822950547\\
114.15 0.855052761370471\\
114.2 2.96965760107882\\
114.25 2.96965760107882\\
114.3 1.72715763199537\\
114.35 1.74610184308517\\
114.4 2.75773050963614\\
114.45 2.66217663645045\\
114.5 2.67459989124907\\
114.55 2.77105454693903\\
114.6 2.93326054266494\\
114.65 2.69064942412562\\
114.7 1.24538172715671\\
114.75 0.975123432506826\\
114.8 2.6493235037181\\
114.85 2.33882487698768\\
114.9 2.15637000834157\\
114.95 1.90221079343066\\
115 1.95297453616583\\
115.05 2.07944732908076\\
115.1 2.07944732908076\\
115.15 2.07944732908076\\
115.2 1.28985049569459\\
115.25 0.801383337310476\\
115.3 0.531570835261011\\
115.35 0.425500742329441\\
115.4 0.00458124063622565\\
115.45 -0.0727460117089666\\
115.5 0.189932322491961\\
115.55 -0.452369468177254\\
115.6 -0.842375007046208\\
115.65 -0.134872426470243\\
115.7 -0.0248188916477675\\
115.75 -0.81663458035002\\
115.8 -0.81663458035002\\
115.85 -0.81663458035002\\
115.9 -1.57768701284958\\
115.95 -0.224028131049958\\
116 -0.748936826872208\\
116.05 -1.54361206000676\\
116.1 -2.09173788649463\\
116.15 -2.83732401420366\\
116.2 -3.08696306842358\\
116.25 -3.35423540445306\\
116.3 -3.42207131811355\\
116.35 -3.42207131811355\\
116.4 -3.93022983610343\\
116.45 -2.8178489385402\\
116.5 -3.33271325087951\\
116.55 -3.1738258693827\\
116.6 -2.31088048048387\\
116.65 -2.06747661358907\\
116.7 -2.3416440163888\\
116.75 -2.3416440163888\\
116.8 -2.3416440163888\\
116.85 -1.48847079762005\\
116.9 -0.887989827150014\\
116.95 -1.82984044188802\\
117 -1.82984044188802\\
117.05 -1.82984044188802\\
117.1 -2.33561320899468\\
117.15 -2.33561320899468\\
117.2 -2.33561320899468\\
117.25 -0.747741089258265\\
117.3 -0.754424625256427\\
117.35 -0.136372628285425\\
117.4 -0.989171658092665\\
117.45 -1.4813223591159\\
117.5 -1.4813223591159\\
117.55 -1.55798546428732\\
117.6 -1.55798546428732\\
117.65 -1.55798546428732\\
117.7 -0.982774662521547\\
117.75 -0.401550423055134\\
117.8 0.185693520110858\\
117.85 0.641445006308441\\
117.9 1.26682920834247\\
117.95 1.89177265040789\\
118 0.293880902782027\\
118.05 0.293880902782027\\
118.1 0.293880902782027\\
118.15 1.94118285967847\\
118.2 3.28516171545077\\
118.25 2.2275805549215\\
118.3 2.2275805549215\\
118.35 2.2275805549215\\
118.4 2.2275805549215\\
118.45 2.2275805549215\\
118.5 3.07519597925805\\
118.55 2.77913262408151\\
118.6 2.77913262408151\\
118.65 3.64138905168117\\
118.7 3.49094523109367\\
118.75 4.31202780608138\\
118.8 4.49646397197397\\
118.85 4.36085278011798\\
118.9 4.98850481385674\\
118.95 4.98850481385674\\
119 6.50740331065664\\
119.05 6.50740331065664\\
119.1 7.86991656260794\\
119.15 8.71116153041479\\
119.2 10.5665769011504\\
119.25 10.8276820965964\\
119.3 10.8276820965964\\
119.35 10.5393848128176\\
119.4 10.7118506934201\\
119.45 11.3784630505771\\
119.5 11.8201716276457\\
119.55 12.0764920785621\\
119.6 12.1761099015007\\
119.65 12.1761099015007\\
119.7 13.5160507113277\\
119.75 12.9391369424448\\
119.8 12.3221145502974\\
119.85 12.0222886036188\\
119.9 11.8641471778122\\
119.95 11.9527191181121\\
120 11.9527191181121\\
120.05 11.6862903893757\\
120.1 11.6862903893757\\
120.15 11.6862903893757\\
120.2 9.55725024466128\\
120.25 8.91939483431633\\
120.3 9.32515854034326\\
120.35 8.45809932109046\\
120.4 8.25398701559512\\
120.45 8.25398701559512\\
120.5 8.25398701559512\\
120.55 8.41594015681176\\
120.6 8.80321213815103\\
120.65 8.80321213815103\\
120.7 8.80321213815103\\
120.75 8.80321213815103\\
120.8 8.80321213815103\\
120.85 8.80321213815103\\
120.9 6.70002919570292\\
120.95 6.38317418869295\\
121 6.38317418869295\\
121.05 6.38317418869295\\
121.1 5.67960175051235\\
121.15 3.85668961579461\\
121.2 3.85668961579461\\
121.25 3.85668961579461\\
121.3 6.00531554029779\\
121.35 6.00531554029779\\
121.4 4.89754484162624\\
121.45 4.89754484162624\\
121.5 2.56698142981465\\
121.55 0.00771007905905065\\
121.6 -1.30793109258985\\
121.65 -2.24393645834875\\
121.7 -3.81543973873483\\
121.75 -3.81543973873483\\
121.8 -4.1159402632887\\
121.85 -3.68249114122687\\
121.9 -3.56715814842968\\
121.95 -3.67398970027567\\
122 -4.14233462174736\\
122.05 -4.57602761991299\\
122.1 -4.2904448303146\\
122.15 -3.87349006374107\\
122.2 -3.87349006374107\\
122.25 -3.87349006374107\\
122.3 -3.50537004364273\\
122.35 -2.76080171025465\\
122.4 -2.76080171025465\\
122.45 -2.20878710066994\\
122.5 -2.42672623513042\\
122.55 -2.19182282926174\\
122.6 -1.66556682084146\\
122.65 -1.66556682084146\\
122.7 -0.63884901294262\\
122.75 -0.0486567568244936\\
122.8 -0.0102135919380505\\
122.85 -0.0195150676846137\\
122.9 1.58343762050064\\
122.95 1.08674990138226\\
123 1.08674990138226\\
123.05 0.409174151943496\\
123.1 0.409174151943496\\
123.15 0.409174151943496\\
123.2 0.409174151943496\\
123.25 0.61225868479927\\
123.3 0.627647161815018\\
123.35 -0.889967939175118\\
123.4 -0.889967939175118\\
123.45 -0.889967939175118\\
123.5 -0.889967939175118\\
123.55 1.56986730815711\\
123.6 1.98440932025265\\
123.65 2.13969889082611\\
123.7 0.961289355979742\\
123.75 0.961289355979742\\
123.8 0.961289355979742\\
123.85 0.961289355979742\\
123.9 0.961289355979742\\
123.95 1.78884841812442\\
124 1.28376267385897\\
124.05 1.74353157079219\\
124.1 2.04924080272212\\
124.15 2.81488641119475\\
124.2 2.81488641119475\\
124.25 2.08840550989329\\
124.3 2.65232153745414\\
124.35 2.99809532243843\\
124.4 4.19141384296987\\
124.45 3.45411544494835\\
124.5 2.26571040110509\\
124.55 2.26571040110509\\
124.6 2.26571040110509\\
124.65 1.68816159655289\\
124.7 2.871730740676\\
124.75 2.871730740676\\
124.8 2.8941381593972\\
124.85 1.80551343791944\\
124.9 1.80551343791944\\
124.95 1.80551343791944\\
125 1.80551343791944\\
125.05 -0.465353672434816\\
125.1 -2.04595556428698\\
125.15 -2.86762643197579\\
125.2 -2.60607523935831\\
125.25 -3.69864967532712\\
125.3 -4.60962657249046\\
125.35 -4.60962657249046\\
125.4 -5.07489782882645\\
125.45 -5.56625459663759\\
125.5 -5.20755970272168\\
125.55 -5.44878472663133\\
125.6 -5.0022850173005\\
125.65 -5.4254680922265\\
125.7 -5.71170097445883\\
125.75 -6.76319971322756\\
125.8 -7.34374056667749\\
125.85 -6.88156830782283\\
125.9 -7.86842132104151\\
125.95 -7.86842132104151\\
126 -7.86842132104151\\
126.05 -7.86842132104151\\
126.1 -6.34349640033102\\
126.15 -4.7390405258759\\
126.2 -3.03812620834334\\
126.25 -3.17308902503908\\
126.3 -3.17308902503908\\
126.35 -3.17308902503908\\
126.4 -3.17308902503908\\
126.45 -3.17308902503908\\
126.5 -5.38360522925834\\
126.55 -5.38360522925834\\
126.6 -5.71580236766227\\
126.65 -5.71580236766227\\
126.7 -4.30595196038323\\
126.75 -4.30595196038323\\
126.8 -3.29663921662144\\
126.85 -1.53421069838886\\
126.9 -2.02727400009294\\
126.95 -2.14452135132115\\
127 -1.84529900621879\\
127.05 -1.84529900621879\\
127.1 -1.93057448369891\\
127.15 -4.21851264921031\\
127.2 -3.48360245761085\\
127.25 -3.48360245761085\\
127.3 -3.26184731810948\\
127.35 -2.08726428370894\\
127.4 -2.08726428370894\\
127.45 -2.08726428370894\\
127.5 -0.651631760336656\\
127.55 -0.651631760336656\\
127.6 -0.651631760336656\\
127.65 -2.44824329520418\\
127.7 -2.90802772267565\\
127.75 -2.47811413124935\\
127.8 -3.00853028488333\\
127.85 -2.88602555751021\\
127.9 -2.24981073461129\\
127.95 -2.24981073461129\\
128 -1.442115336156\\
128.05 -0.343283759514674\\
128.1 -0.211688651267896\\
128.15 -1.91385268217718\\
128.2 -0.61426781790491\\
128.25 1.30631687207674\\
128.3 0.789619434435394\\
128.35 0.23040741236464\\
128.4 -0.113907413695476\\
128.45 -0.397158870604694\\
128.5 -0.756329446466847\\
128.55 -0.756329446466847\\
128.6 0.0193944761523801\\
128.65 -0.047400491986596\\
128.7 0.357792578743847\\
128.75 1.23094491904046\\
128.8 2.29627989252136\\
128.85 1.85486418517266\\
128.9 1.24536358898203\\
128.95 1.10633439503396\\
129 0.78135004452643\\
129.05 0.78135004452643\\
129.1 0.78135004452643\\
129.15 0.994453090032299\\
129.2 1.3862601775137\\
129.25 1.68496749138701\\
129.3 1.68496749138701\\
129.35 0.519207353924761\\
129.4 0.86744387985828\\
129.45 0.556324420646506\\
129.5 0.386504174874585\\
129.55 0.848116950701785\\
129.6 0.725812651484528\\
129.65 1.40768053614168\\
129.7 1.00841304267518\\
129.75 0.165035050163247\\
129.8 0.165035050163247\\
129.85 0.224876028328663\\
129.9 1.4742612479139\\
129.95 0.716618414592799\\
130 0.577671214240859\\
130.05 1.66669162722803\\
130.1 1.66669162722803\\
130.15 1.03136024818882\\
130.2 1.03136024818882\\
130.25 1.03136024818882\\
130.3 -0.156939540807477\\
130.35 1.70862526404312\\
130.4 0.435202709060046\\
130.45 -0.29360305531134\\
130.5 -0.454964831428478\\
130.55 -0.454964831428478\\
130.6 -0.597158478503511\\
130.65 0.0861861643204211\\
130.7 0.675594456199209\\
130.75 -0.461572253173795\\
130.8 -0.461572253173795\\
130.85 -0.846739669915172\\
130.9 -0.846739669915172\\
130.95 -1.06709435005632\\
131 -0.471427645298411\\
131.05 -0.977025150226798\\
131.1 -1.67433381360245\\
131.15 -2.67129985721602\\
131.2 -3.45264582550757\\
131.25 -3.42658124204699\\
131.3 -3.81598573301527\\
131.35 -3.81598573301527\\
131.4 -3.50481447203716\\
131.45 -2.93627273875319\\
131.5 -2.07554178539501\\
131.55 -2.07554178539501\\
131.6 -0.849305818748836\\
131.65 0.406238744865486\\
131.7 0.160467812379246\\
131.75 0.0625179883825153\\
131.8 0.46069890900132\\
131.85 -0.117180078995769\\
131.9 -0.919187431946601\\
131.95 -0.809245622013355\\
132 -0.377359659640667\\
132.05 -0.439126190359086\\
132.1 -0.178665013356533\\
132.15 -0.0325800226446562\\
132.2 -0.0325800226446562\\
132.25 0.58566533740636\\
132.3 0.182431749440616\\
132.35 -0.396297347360567\\
132.4 0.144363945032885\\
132.45 1.16337430149822\\
132.5 1.58327235104931\\
132.55 1.39436222042237\\
132.6 1.74840143534695\\
132.65 0.840041946518836\\
132.7 0.442823121611351\\
132.75 0.740215783492621\\
132.8 1.1877984396053\\
132.85 1.09528812240882\\
132.9 0.052521790157564\\
132.95 0.052521790157564\\
133 0.052521790157564\\
133.05 0.052521790157564\\
133.1 0.052521790157564\\
133.15 0.052521790157564\\
133.2 0.451443625856086\\
133.25 -0.701126168564124\\
133.3 -0.91325242458774\\
133.35 -0.91325242458774\\
133.4 -1.50212781232872\\
133.45 -1.34746908560004\\
133.5 -0.355044774962539\\
133.55 -0.833528287846595\\
133.6 -0.833528287846595\\
};
\end{axis}
\end{tikzpicture}%


==> figures/so2rr_voice_angle.tikz.tex <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\definecolor{measurements}{rgb}{0.7,0.7,0.7}

\begin{axis}[%
compat=newest,
width=0.8\columnwidth,
clip marker paths=true,
scale only axis,
xmin=0,
xmax=130,
xlabel={time [s]},
ymin=-200,
ymax=200,
ylabel={$\theta$ [°]},
title={$\theta_{\text{RMSE}} = 2.24^{\circ}$}
]
\addplot [
color=measurements,
line width=1.0pt,
mark size=1.0pt,
only marks,
mark=*,
mark options={solid,fill=measurements,draw=measurements},
forget plot
]
table[row sep=crcr]{
0 -3.26701067011219\\
0.05 -4.35687683877291\\
0.1 -5.09542321993657\\
0.15 -77.6065990756829\\
0.2 57.6733241069734\\
0.25 -143.71320043215\\
0.3 18.5276612143373\\
0.35 -8.53866611364236\\
0.4 -5.31578973353063\\
0.45 -4.6420833643941\\
0.5 -46.7234375492114\\
0.55 -8.53866611364236\\
0.6 -2.48471975021379\\
0.65 -0.299016034197121\\
0.7 -21.7384281764715\\
0.75 31.9715731481473\\
0.8 -76.0684804973472\\
0.85 -8.53866611364236\\
0.9 -7.15756304258539\\
0.95 -5.82719012885275\\
1 -8.53866611364236\\
1.05 -4.42493348372197\\
1.1 -5.10398907313867\\
1.15 -71.0653563319249\\
1.2 -7.65666598933374\\
1.25 -8.53866611364236\\
1.3 5.642053564041\\
1.35 -7.28392960026179\\
1.4 136.699350158162\\
1.45 -138.970878559055\\
1.5 -163.248757472139\\
1.55 150.757756309738\\
1.6 152.847161514802\\
1.65 -8.53866611364236\\
1.7 -8.53866611364236\\
1.75 55.3413835101283\\
1.8 -8.2781752699483\\
1.85 -0.299016034197121\\
1.9 -2.74941421362425\\
1.95 0.706841444058476\\
2 141.780144373709\\
2.05 -2.47666171764889\\
2.1 -12.5022819535296\\
2.15 -1.46170780472047\\
2.2 -6.62532429581103\\
2.25 -0.299016034197121\\
2.3 -8.53866611364236\\
2.35 10.6634861773456\\
2.4 -3.83952127001782\\
2.45 -6.29080973410228\\
2.5 15.7196665028823\\
2.55 -81.2246181090027\\
2.6 -113.154891732178\\
2.65 -127.824589296732\\
2.7 -6.11121605084163\\
2.75 -8.53866611364236\\
2.8 -8.53866611364236\\
2.85 -4.42493348372197\\
2.9 -4.1134405882714\\
2.95 -10.335874110079\\
3 -7.4061374769557\\
3.05 -6.89963623369256\\
3.1 -7.08826366896974\\
3.15 -8.53866611364236\\
3.2 -0.633721399219264\\
3.25 -12.9700710796206\\
3.3 -5.82414018439781\\
3.35 74.7971593363703\\
3.4 66.2248092875356\\
3.45 -25.8249268751662\\
3.5 -8.53866611364236\\
3.55 -4.81964011723122\\
3.6 -6.88625591661375\\
3.65 30.5159903845317\\
3.7 59.6847372260557\\
3.75 -5.70068774999228\\
3.8 -19.4092558925097\\
3.85 -167.156106010462\\
3.9 -25.7245295304628\\
3.95 -8.53866611364236\\
4 -8.53866611364236\\
4.05 -12.9323030425304\\
4.1 -28.2820748886805\\
4.15 -8.53866611364236\\
4.2 -12.9544623573598\\
4.25 -28.1937082318024\\
4.3 -9.13454730334427\\
4.35 -8.53866611364236\\
4.4 -164.405146752597\\
4.45 -10.9479110835482\\
4.5 -11.0505500960553\\
4.55 -12.3655805868209\\
4.6 -10.9652004138376\\
4.65 -15.6637603557533\\
4.7 -13.1012642805124\\
4.75 -13.1012642805124\\
4.8 -13.1012642805124\\
4.85 -13.1012642805124\\
4.9 -16.1024354800025\\
4.95 -14.6680400359454\\
5 19.8248969226093\\
5.05 -15.6581794244363\\
5.1 -15.4099862011173\\
5.15 -13.1012642805124\\
5.2 -14.1058742933946\\
5.25 -17.6639049078653\\
5.3 -13.8463650556404\\
5.35 -17.3198757487127\\
5.4 -20.1901239794874\\
5.45 -17.6639049078653\\
5.5 -17.6639049078653\\
5.55 -16.1194746354498\\
5.6 -151.710819500135\\
5.65 -17.6639049078653\\
5.7 -53.5112660114109\\
5.75 154.147152140764\\
5.8 26.6043368760716\\
5.85 -22.3506032187042\\
5.9 -18.1805699750585\\
5.95 -70.432263412574\\
6 -30.2182202853359\\
6.05 -24.5591526641817\\
6.1 -23.0981075792741\\
6.15 -24.3464827954539\\
6.2 -165.581519595985\\
6.25 96.1618666850654\\
6.3 44.1292025168569\\
6.35 91.9193780493172\\
6.4 -30.9162424012515\\
6.45 -27.0373047680725\\
6.5 -27.0373047680725\\
6.55 -26.213464804368\\
6.6 142.784061039357\\
6.65 -27.0373047680725\\
6.7 -27.0373047680725\\
6.75 -11.6509676050702\\
6.8 -27.0373047680725\\
6.85 -0.184297862680758\\
6.9 0.134175984128388\\
6.95 -27.7825590690184\\
7 -29.5005913611041\\
7.05 -32.130291970996\\
7.1 -33.8058385198267\\
7.15 -42.8133963011066\\
7.2 -28.3812353109755\\
7.25 -31.5999443630187\\
7.3 -33.1932355476693\\
7.35 -32.4233002908055\\
7.4 -29.2070533971086\\
7.45 -27.9496825985759\\
7.5 133.161698853636\\
7.55 -31.5999443630187\\
7.6 -31.0789521003767\\
7.65 -31.4312440469445\\
7.7 8.29320138326475\\
7.75 -72.2307588256899\\
7.8 -97.4160830533314\\
7.85 -97.4479713998959\\
7.9 -29.6903346570542\\
7.95 -36.1625430607865\\
8 -34.8849062816267\\
8.05 -64.6705309817439\\
8.1 -17.8434364781646\\
8.15 -36.1625430607865\\
8.2 -36.1625430607865\\
8.25 -36.1625430607865\\
8.3 -33.7482273226\\
8.35 -91.2345602515082\\
8.4 -32.4702150197014\\
8.45 -40.2762756087546\\
8.5 -97.3886287199033\\
8.55 7.79916676414354\\
8.6 -2.58815158764957\\
8.65 -40.2762756087546\\
8.7 -40.2762756087546\\
8.75 -37.8354695155016\\
8.8 -40.2762756087546\\
8.85 -36.2682370739057\\
8.9 -37.5664531092068\\
8.95 -38.8624661889027\\
9 -36.1625430607865\\
9.05 -81.7809029235922\\
9.1 43.0855820385297\\
9.15 -36.1625430607865\\
9.2 -39.3673955820839\\
9.25 -44.4853601556193\\
9.3 -20.0529281348846\\
9.35 -40.5949297875496\\
9.4 -39.0685230106877\\
9.45 24.2717646236898\\
9.5 -35.4946865439999\\
9.55 -41.5160615284207\\
9.6 -37.8470616881676\\
9.65 -74.835578621957\\
9.7 -33.0155139254815\\
9.75 -31.575841163651\\
9.8 -38.2638370333756\\
9.85 -41.1508471078467\\
9.9 -38.5978743686683\\
9.95 -61.469090809684\\
10 98.7470903357467\\
10.05 -125.857819960812\\
10.1 99.7467945341883\\
10.15 -14.9836457778398\\
10.2 -37.2847080064817\\
10.25 -39.3639263181787\\
10.3 -42.0103087393887\\
10.35 -36.1625430607865\\
10.4 -37.3241940052746\\
10.45 -45.5043817547254\\
10.5 -1.22784264998695\\
10.55 -138.723121928199\\
10.6 164.115713512899\\
10.65 128.758566113823\\
10.7 -36.1625430607865\\
10.75 -41.9715526701169\\
10.8 -36.1625430607865\\
10.85 -26.2718319431692\\
10.9 -41.7297001492999\\
10.95 -36.8200738150852\\
11 26.6743433606592\\
11.05 -39.3516825379962\\
11.1 -39.8855063882791\\
11.15 -41.535246432046\\
11.2 -32.2201501495887\\
11.25 -97.5381668127612\\
11.3 11.9065191750405\\
11.35 -33.9094016295192\\
11.4 -43.3063543331009\\
11.45 167.468308377567\\
11.5 -39.0854989239822\\
11.55 -36.1625430607865\\
11.6 -19.2912713567252\\
11.65 34.0890131245563\\
11.7 -36.495500092845\\
11.75 -36.1625430607865\\
11.8 -39.4845172433858\\
11.85 -36.6193422551894\\
11.9 -36.5302121261706\\
11.95 -39.8764244513\\
12 -21.3873701438685\\
12.05 -36.2385538216712\\
12.1 -34.510075582316\\
12.15 -36.1625430607865\\
12.2 -35.7398282906755\\
12.25 -6.67278912375618\\
12.3 -36.1625430607865\\
12.35 -42.6870929760617\\
12.4 -39.3818146123121\\
12.45 -36.3588648485616\\
12.5 120.47593323399\\
12.55 -90.9210781736939\\
12.6 -38.0704962472305\\
12.65 -37.0550396776766\\
12.7 -40.0899492642826\\
12.75 -36.5612965907612\\
12.8 -42.6437025490125\\
12.85 124.085712748892\\
12.9 -35.7238643811477\\
12.95 -40.9097642008408\\
13 -10.044907211857\\
13.05 -12.2071973515386\\
13.1 -38.6177673075925\\
13.15 -34.0042638601179\\
13.2 -41.9116056744831\\
13.25 -19.0053915415625\\
13.3 -92.4248796108204\\
13.35 -35.7869221489701\\
13.4 -116.1865025818\\
13.45 169.718416624404\\
13.5 163.968076941935\\
13.55 -31.5999443630187\\
13.6 -32.8934488161732\\
13.65 -31.5999443630187\\
13.7 -34.6275337772563\\
13.75 -35.3149696239811\\
13.8 0.166993229344842\\
13.85 -32.6908963088295\\
13.9 -32.4566819673155\\
13.95 -67.5208044721668\\
14 128.726346852138\\
14.05 -31.5999443630187\\
14.1 -29.4216979220365\\
14.15 -34.031874619223\\
14.2 88.7293972724322\\
14.25 -32.6246266282922\\
14.3 -30.577695655563\\
14.35 -27.0373047680725\\
14.4 -30.3140189064055\\
14.45 -33.823662485642\\
14.5 -27.0373047680725\\
14.55 -31.6031923527815\\
14.6 -12.6119491614991\\
14.65 -28.9528447048055\\
14.7 -28.8977077146826\\
14.75 -29.5787391423577\\
14.8 -125.89894613305\\
14.85 -23.0537628561559\\
14.9 -26.3146613343283\\
14.95 -27.0373047680725\\
15 -30.75279380377\\
15.05 -134.631044713128\\
15.1 78.2028725608974\\
15.15 -53.221818428684\\
15.2 -23.6642617171785\\
15.25 -22.3506032187042\\
15.3 -22.3506032187042\\
15.35 -21.6371789293539\\
15.4 -20.0446344825073\\
15.45 -22.7684685754989\\
15.5 -19.6090624265841\\
15.55 -17.6639049078653\\
15.6 -15.1498327681235\\
15.65 -58.5914370895433\\
15.7 -17.6639049078653\\
15.75 -13.8070042011164\\
15.8 -17.6639049078653\\
15.85 -2.56964660813514\\
15.9 -15.7994950485439\\
15.95 -13.1012642805124\\
16 -101.031991493804\\
16.05 167.52924130086\\
16.1 -13.1012642805124\\
16.15 -14.6671434284166\\
16.2 -150.943271370042\\
16.25 -16.3845058802833\\
16.3 -18.1764547282218\\
16.35 -17.6639049078653\\
16.4 -18.4899181634354\\
16.45 -15.232490129203\\
16.5 -19.6214616866775\\
16.55 -17.6639049078653\\
16.6 -15.5146482166135\\
16.65 -16.668144288882\\
16.7 -18.0833787736788\\
16.75 11.113824621942\\
16.8 -23.0552581307404\\
16.85 -13.1808780144612\\
16.9 -13.1012642805124\\
16.95 9.14740098387748\\
17 -17.5246370815067\\
17.05 -14.3807737852414\\
17.1 -15.8156591053126\\
17.15 -17.248073534006\\
17.2 -50.1284833979296\\
17.25 -17.6639049078653\\
17.3 -17.6639049078653\\
17.35 -12.6886164573616\\
17.4 -13.1247689056672\\
17.45 -20.3592005819525\\
17.5 -17.2368090226582\\
17.55 -12.8185913737464\\
17.6 -13.1012642805124\\
17.65 -13.2602954520282\\
17.7 -13.1012642805124\\
17.75 -16.0687283400853\\
17.8 -16.3170114211838\\
17.85 -7.98530759015984\\
17.9 -14.9699313016035\\
17.95 -17.2347650385859\\
18 -13.1012642805124\\
18.05 -15.2501173357414\\
18.1 -16.2319540198006\\
18.15 -13.4381707704347\\
18.2 -11.9748962852405\\
18.25 -13.1012642805124\\
18.3 -17.0302179281819\\
18.35 -13.1012642805124\\
18.4 -15.7215704101986\\
18.45 -10.6693359530781\\
18.5 -11.5118871259178\\
18.55 -11.5400265551426\\
18.6 -23.6623587593622\\
18.65 -32.0228076713581\\
18.7 -8.53866611364236\\
18.75 -8.53866611364236\\
18.8 -62.6322472080126\\
18.85 -8.53866611364236\\
18.9 -9.60526459108845\\
18.95 -4.59290804810597\\
19 -55.0992588049062\\
19.05 -52.2819868798324\\
19.1 -8.94632250622247\\
19.15 -13.1012642805124\\
19.2 -8.53866611364236\\
19.25 -8.53866611364236\\
19.3 -71.3398935046855\\
19.35 -43.2902787705192\\
19.4 -8.53866611364236\\
19.45 -8.53866611364236\\
19.5 144.410758281281\\
19.55 6.77681125902949\\
19.6 33.7819683509626\\
19.65 -2.49415494211559\\
19.7 26.4924087958043\\
19.75 -8.53866611364236\\
19.8 -8.53866611364236\\
19.85 -8.53866611364236\\
19.9 26.6391208607047\\
19.95 -3.16227500599519\\
20 -23.0146303322814\\
20.05 -5.49042157568797\\
20.1 -4.42493348372197\\
20.15 -23.6482787707936\\
20.2 -0.299016034197121\\
20.25 -3.25858568618061\\
20.3 -2.76534738793319\\
20.35 77.59926846177\\
20.4 -4.42493348372197\\
20.45 -2.48333305210924\\
20.5 2.91705266910377\\
20.55 -5.78096537702029\\
20.6 -4.42493348372197\\
20.65 -2.27934631628879\\
20.7 -0.299016034197121\\
20.75 -17.5469967798714\\
20.8 -60.2637885948415\\
20.85 -0.196915990522507\\
20.9 2.85164661237689\\
20.95 -3.87108409639525\\
21 -0.299016034197121\\
21.05 -157.273468206507\\
21.1 114.178206924397\\
21.15 6.95690794816803\\
21.2 4.29051637808356\\
21.25 170.176247464749\\
21.3 5.01130626021268\\
21.35 4.29051637808356\\
21.4 14.8347701928218\\
21.45 -25.4760733308072\\
21.5 1.73960706778788\\
21.55 1.20246482505193\\
21.6 -9.15777393322295\\
21.65 8.88014058650238\\
21.7 8.88014058650238\\
21.75 12.0916988191626\\
21.8 11.2748614574351\\
21.85 8.88014058650238\\
21.9 6.56637779251278\\
21.95 8.88014058650238\\
22 9.41749270639684\\
22.05 23.6282249602337\\
22.1 10.9126113327008\\
22.15 11.6376205393648\\
22.2 13.4669676674748\\
22.25 16.0222022090069\\
22.3 13.8582532513504\\
22.35 28.1382456434786\\
22.4 17.7472548759955\\
22.45 18.2554962252875\\
22.5 -28.5258776641483\\
22.55 14.3169502346195\\
22.6 18.3443183683732\\
22.65 -7.51302181046725\\
22.7 -29.9472229566797\\
22.75 16.4623966970169\\
22.8 21.0440488798852\\
22.85 18.4186449817363\\
22.9 18.4186449817363\\
22.95 23.0082715091173\\
23 21.6892597110374\\
23.05 41.5143343733891\\
23.1 22.7839152454827\\
23.15 -6.1708220997065\\
23.2 27.5978058462327\\
23.25 20.6198166036638\\
23.3 27.5978058462327\\
23.35 23.730568196624\\
23.4 20.5444996808552\\
23.45 -109.466044590581\\
23.5 36.1149291380082\\
23.55 27.5978058462327\\
23.6 78.3349364923872\\
23.65 -30.8269410202281\\
23.7 113.746380773083\\
23.75 172.677845973558\\
23.8 26.2748463236945\\
23.85 27.5978058462327\\
23.9 25.1113625984428\\
23.95 30.0819190097066\\
24 25.8067728892151\\
24.05 27.4342804449424\\
24.1 26.0182996839629\\
24.15 31.7237171906613\\
24.2 31.7237171906613\\
24.25 23.0082715091173\\
24.3 26.5520814392083\\
24.35 29.6336180381618\\
24.4 31.7237171906613\\
24.45 27.498953999264\\
24.5 29.3257308596606\\
24.55 34.9276718891042\\
24.6 29.6336180381618\\
24.65 29.9732021333885\\
24.7 29.8308191514967\\
24.75 32.1444634980238\\
24.8 33.4770367461873\\
24.85 27.6439248029655\\
24.9 35.8374508517664\\
24.95 31.7370925582475\\
25 35.7193153851157\\
25.05 35.8374508517664\\
25.1 30.8702564323406\\
25.15 30.2224416158164\\
25.2 34.4971748549795\\
25.25 31.9745880314401\\
25.3 35.501124601493\\
25.35 27.8958539985395\\
25.4 27.7338506464454\\
25.45 31.2857934934172\\
25.5 33.9445956674155\\
25.55 33.2799696359008\\
25.6 29.6666418673852\\
25.65 3.4139247994419\\
25.7 29.6336180381618\\
25.75 31.809030700261\\
25.8 31.7237171906613\\
25.85 29.8779176185602\\
25.9 36.8278843028272\\
25.95 140.841360608809\\
26 170.844264376416\\
26.05 -28.1289043477629\\
26.1 71.5163186927921\\
26.15 35.8374508517664\\
26.2 29.5285479005201\\
26.25 33.968693092833\\
26.3 29.6336180381618\\
26.35 29.6336180381618\\
26.4 34.1289934438378\\
26.45 27.6707420297158\\
26.5 33.6503620767031\\
26.55 31.7237171906613\\
26.6 28.7475823977413\\
26.65 31.7237171906613\\
26.7 35.8374508517664\\
26.75 35.631549290798\\
26.8 31.7237171906613\\
26.85 29.530346618121\\
26.9 34.9555979495523\\
26.95 -8.79709281742083\\
27 40.2007259109901\\
27.05 29.6336180381618\\
27.1 33.746791104941\\
27.15 35.8374508517664\\
27.2 31.4212720545646\\
27.25 27.8124986268841\\
27.3 29.0033277470824\\
27.35 32.4212964228076\\
27.4 31.2112665963196\\
27.45 -127.201289141909\\
27.5 9.47048382292003\\
27.55 27.5978058462327\\
27.6 -2.95516230794408\\
27.65 48.8182336533462\\
27.7 35.1736272593832\\
27.75 27.9138620156216\\
27.8 38.095043161903\\
27.85 32.9322368978689\\
27.9 44.2635942795585\\
27.95 37.2866283070126\\
28 -98.7489553428419\\
28.05 35.8374508517664\\
28.1 35.8374508517664\\
28.15 -37.3139255027034\\
28.2 -48.7070347465712\\
28.25 25.3938184212385\\
28.3 38.0113321849521\\
28.35 35.3854447477946\\
28.4 31.7237171906613\\
28.45 31.9756995892999\\
28.5 29.3288224895289\\
28.55 -178.4154797964\\
28.6 -119.416182476683\\
28.65 35.8374508517664\\
28.7 31.7237171906613\\
28.75 37.6825355908406\\
28.8 -92.7014526912806\\
28.85 -25.0344277269547\\
28.9 35.8374508517664\\
28.95 93.0350289115453\\
29 121.791450071331\\
29.05 40.4000469670702\\
29.1 32.9227889468001\\
29.15 39.5489861906199\\
29.2 38.9691148195945\\
29.25 39.1151583703844\\
29.3 33.1513768487681\\
29.35 45.9421997618205\\
29.4 43.0575072538305\\
29.45 175.637969497232\\
29.5 35.118783346682\\
29.55 39.124813251968\\
29.6 38.6614900100689\\
29.65 42.5853487827102\\
29.7 40.4000469670702\\
29.75 37.4133834279133\\
29.8 45.0480846128492\\
29.85 -93.738301564696\\
29.9 -63.4231113462805\\
29.95 44.9626917447016\\
30 37.8495167452424\\
30.05 37.9886426583672\\
30.1 -92.2605774379234\\
30.15 -58.3270807067046\\
30.2 -55.3429190781316\\
30.25 43.9782922159199\\
30.3 44.9626917447016\\
30.35 43.132641010958\\
30.4 42.905266574188\\
30.45 37.8173169347714\\
30.5 44.9626917447016\\
30.55 41.9632377470365\\
30.6 -76.6602519578235\\
30.65 44.3442342212454\\
30.7 46.872412217969\\
30.75 30.2450010476422\\
30.8 47.2820482161964\\
30.85 -15.1656653990256\\
30.9 48.1918453428946\\
30.95 47.6613962055461\\
31 -15.5472239254138\\
31.05 77.879457573334\\
31.1 46.6981115868614\\
31.15 47.7353626669959\\
31.2 44.9626917447016\\
31.25 47.3708623399854\\
31.3 49.6493951812265\\
31.35 52.0180528056365\\
31.4 49.6493951812265\\
31.45 72.5847778940769\\
31.5 31.5500222194778\\
31.55 47.5186341747293\\
31.6 52.0180528056365\\
31.65 52.1212319104815\\
31.7 49.6493952735894\\
31.75 51.9898184419199\\
31.8 81.2200363566135\\
31.85 54.3360974226185\\
31.9 74.7154471192347\\
31.95 147.850160425598\\
32 -177.491024759642\\
32.05 49.8285777719909\\
32.1 54.3360974226185\\
32.15 57.4781802401564\\
32.2 58.7267408849526\\
32.25 47.8014882563286\\
32.3 57.0434955941577\\
32.35 54.7875852735803\\
32.4 55.2947577893213\\
32.45 59.0192198419816\\
32.5 11.6540785318814\\
32.55 -9.81685671670087\\
32.6 54.22455060992\\
32.65 -168.631303791316\\
32.7 59.313472046084\\
32.75 58.8987376974606\\
32.8 -69.8691388663027\\
32.85 -144.993484288081\\
32.9 -154.16070047953\\
32.95 63.4613338951198\\
33 61.3306655081186\\
33.05 46.5731630456409\\
33.1 63.777954478106\\
33.15 93.8396442739233\\
33.2 63.4613338951198\\
33.25 91.4194716001982\\
33.3 63.4613338951198\\
33.35 64.0910049035459\\
33.4 65.6453193634891\\
33.45 70.1041564307419\\
33.5 67.9321189361953\\
33.55 67.5750656260241\\
33.6 70.506630642929\\
33.65 67.711291682298\\
33.7 67.5750656260241\\
33.75 68.992526713843\\
33.8 71.7009826855732\\
33.85 71.7009826855732\\
33.9 72.551532298174\\
33.95 70.0093833726443\\
34 76.8985493603472\\
34.05 -89.0774307581826\\
34.1 76.2905158970867\\
34.15 76.2905158970867\\
34.2 81.9679682149597\\
34.25 44.017257284735\\
34.3 76.2905158970867\\
34.35 76.2905158970867\\
34.4 68.9817238912574\\
34.45 -94.9453503116392\\
34.5 83.2278453100036\\
34.55 80.8801406732647\\
34.6 85.5220033130814\\
34.65 82.2246458148424\\
34.7 28.3273677510293\\
34.75 81.8271007522528\\
34.8 -119.242112366313\\
34.85 90.4186485856451\\
34.9 90.4186485856451\\
34.95 97.8864900858527\\
35 162.82110561349\\
35.05 88.5765435053511\\
35.1 90.4186485856451\\
35.15 89.0323571196189\\
35.2 -124.568872562273\\
35.25 151.055777785941\\
35.3 87.7607547753984\\
35.35 88.8772633026581\\
35.4 90.5361930314194\\
35.45 90.4186485856451\\
35.5 94.1461539395847\\
35.55 -175.721089857318\\
35.6 95.2195774029668\\
35.65 136.638065402278\\
35.7 171.489116182129\\
35.75 84.6281485405039\\
35.8 95.0247013042235\\
35.85 95.0082738928278\\
35.9 -155.954365270558\\
35.95 100.846904612224\\
36 107.322949747062\\
36.05 96.0852920662884\\
36.1 95.0082738928278\\
36.15 95.0082738928278\\
36.2 -156.346936495021\\
36.25 99.5978072779104\\
36.3 101.2641702778\\
36.35 77.8888358218101\\
36.4 119.182836764357\\
36.45 103.723725120721\\
36.5 94.3083486009541\\
36.55 118.872686037787\\
36.6 -67.0990989403525\\
36.65 100.958072494896\\
36.7 37.9763344441851\\
36.75 103.691609304107\\
36.8 99.4832381781952\\
36.85 140.929211219437\\
36.9 103.723725120721\\
36.95 103.723725120721\\
37 103.778452899194\\
37.05 108.55860765218\\
37.1 107.837460029897\\
37.15 -6.13928021826129\\
37.2 107.837460029897\\
37.25 106.776432390829\\
37.3 108.572273368654\\
37.35 107.837460029897\\
37.4 107.837460029897\\
37.45 112.400056148171\\
37.5 112.400056148171\\
37.55 112.400056148171\\
37.6 115.917235062355\\
37.65 112.400056148171\\
37.7 115.373253660418\\
37.75 123.299765251932\\
37.8 70.4716278791296\\
37.85 48.2857405615335\\
37.9 116.962696701436\\
37.95 116.962696701436\\
38 116.434804206838\\
38.05 120.538937587435\\
38.1 122.903501525684\\
38.15 117.698488842708\\
38.2 13.162152544995\\
38.25 -40.8055339440043\\
38.3 59.4217290398136\\
38.35 92.3878095408563\\
38.4 121.649400015105\\
38.45 112.460098713245\\
38.5 121.649400015105\\
38.55 -43.1760877340762\\
38.6 121.649400015105\\
38.65 120.987168134128\\
38.7 127.356522204421\\
38.75 126.336100798092\\
38.8 128.190799490994\\
38.85 116.894740728675\\
38.9 126.336100798092\\
38.95 125.096704272258\\
39 129.01514256633\\
39.05 122.165591302225\\
39.1 130.468378012871\\
39.15 128.163578251471\\
39.2 128.683581092133\\
39.25 -164.237109919373\\
39.3 130.898743305998\\
39.35 -148.389077051166\\
39.4 -133.214148582863\\
39.45 132.69969393173\\
39.5 132.75571907486\\
39.55 135.271828246074\\
39.6 135.46133682892\\
39.65 133.286378513222\\
39.7 131.636552475149\\
39.75 134.752277314662\\
39.8 133.327158313746\\
39.85 136.344998136665\\
39.9 133.525984363234\\
39.95 174.541004813163\\
40 129.201819468876\\
40.05 137.628030526187\\
40.1 135.46133682892\\
40.15 140.263634054239\\
40.2 135.46133682892\\
40.25 138.42411841431\\
40.3 139.575070403088\\
40.35 134.160208996202\\
40.4 135.827030689713\\
40.45 139.575070403088\\
40.5 136.096265905234\\
40.55 143.046930405331\\
40.6 142.733186146395\\
40.65 139.575070403088\\
40.7 139.575070403088\\
40.75 143.700987577047\\
40.8 139.575070403088\\
40.85 -16.3037927618068\\
40.9 -63.8872259845501\\
40.95 140.993837580908\\
41 143.84590807513\\
41.05 143.700987577047\\
41.1 169.833238395852\\
41.15 149.666666286732\\
41.2 143.700987577047\\
41.25 148.6395196781\\
41.3 144.435536165238\\
41.35 148.290520778811\\
41.4 143.700987577047\\
41.45 148.290520778811\\
41.5 144.537258509974\\
41.55 147.686010025283\\
41.6 143.536656230681\\
41.65 154.033077452676\\
41.7 148.290520778811\\
41.75 149.034807165901\\
41.8 152.88014255232\\
41.85 148.290520778811\\
41.9 151.664578958229\\
41.95 14.9810818888472\\
42 159.674387820697\\
42.05 -176.082906846935\\
42.1 152.88014255232\\
42.15 145.125004199428\\
42.2 96.5422566135561\\
42.25 152.88014255232\\
42.3 152.88014255232\\
42.35 101.6418555588\\
42.4 -3.00381596514448\\
42.45 157.503145710694\\
42.5 152.88014255232\\
42.55 162.218663509311\\
42.6 157.402098956571\\
42.65 158.012232579375\\
42.7 -25.620161515571\\
42.75 158.133295307849\\
42.8 157.649394448894\\
42.85 161.486241771235\\
42.9 21.2865535127621\\
42.95 162.418649390861\\
43 162.418649390861\\
43.05 162.418649390861\\
43.1 159.796702338481\\
43.15 -152.960186359302\\
43.2 157.649394448894\\
43.25 162.418649390861\\
43.3 160.700120948823\\
43.35 163.821486684831\\
43.4 160.198448884813\\
43.45 125.804624119323\\
43.5 172.818936287219\\
43.55 164.765293041287\\
43.6 162.418649390861\\
43.65 164.835703208223\\
43.7 162.418649390861\\
43.75 167.008272873317\\
43.8 111.221720356273\\
43.85 162.857228588421\\
43.9 166.594379432187\\
43.95 165.478484684691\\
44 142.834199488687\\
44.05 167.008272873317\\
44.1 167.008272873317\\
44.15 165.439950365518\\
44.2 173.511229491991\\
44.25 164.316646137278\\
44.3 167.008272873317\\
44.35 167.008272873317\\
44.4 170.608283926076\\
44.45 169.169107618584\\
44.5 167.008272873317\\
44.55 167.008272873317\\
44.6 -107.366177075648\\
44.65 170.56585312849\\
44.7 167.008272873317\\
44.75 173.283354931712\\
44.8 164.197744416288\\
44.85 -25.2437759440105\\
44.9 174.521076097425\\
44.95 50.4505733051368\\
45 155.621087702225\\
45.05 171.597805712988\\
45.1 174.056824309726\\
45.15 176.685866089198\\
45.2 172.505700124522\\
45.25 171.597805712988\\
45.3 172.917196825234\\
45.35 179.218761702361\\
45.4 145.497258521043\\
45.45 176.170550859678\\
45.5 0.199660214810325\\
45.55 179.837456253336\\
45.6 173.943751457975\\
45.65 -175.995081439719\\
45.7 179.837456253336\\
45.75 177.155000610579\\
45.8 63.8327162412848\\
45.85 178.690944033155\\
45.9 179.837456253336\\
45.95 179.463056402902\\
46 -177.968818652752\\
46.05 -175.599945066713\\
46.1 83.5884572076381\\
46.15 -81.8820693401483\\
46.2 156.451204969575\\
46.25 59.6342879652542\\
46.3 -165.603439807393\\
46.35 -176.461382313916\\
46.4 61.2501567018109\\
46.45 -173.968351047188\\
46.5 -174.023043658892\\
46.55 -176.300531183849\\
46.6 179.905096228025\\
46.65 92.9244592692111\\
46.7 -171.037304250199\\
46.75 -171.18611595334\\
46.8 -176.802449256659\\
46.85 -175.318696382403\\
46.9 -172.091376908301\\
46.95 -171.037304250199\\
47 101.677479304429\\
47.05 -172.755809541423\\
47.1 -175.796191226551\\
47.15 -100.08250036454\\
47.2 -172.945839057826\\
47.25 165.01311214726\\
47.3 96.833096842341\\
47.35 -174.779141615018\\
47.4 -166.604163802362\\
47.45 -173.030614045169\\
47.5 -170.158772921218\\
47.55 -172.990212088762\\
47.6 76.8696136273537\\
47.65 -173.317622581862\\
47.7 -166.350604385476\\
47.75 -141.72184492097\\
47.8 -166.350604385476\\
47.85 -171.50484188566\\
47.9 -175.599945066713\\
47.95 -167.745099987177\\
48 -162.362250201234\\
48.05 -121.773848753822\\
48.1 127.440670782895\\
48.15 -170.226732689217\\
48.2 -165.51577514728\\
48.25 19.2727357505461\\
48.3 -164.52096179069\\
48.35 166.854310124113\\
48.4 58.9775491191958\\
48.45 -173.540325435804\\
48.5 79.7319048894461\\
48.55 79.9744291534092\\
48.6 -166.605395557172\\
48.65 -168.685816597549\\
48.7 -166.569372179958\\
48.75 -163.119532004092\\
48.8 -163.005775600448\\
48.85 -161.77237030633\\
48.9 -165.604857757179\\
48.95 -161.869750537769\\
49 -161.881420116541\\
49.05 -161.663906076717\\
49.1 -179.146218520858\\
49.15 -153.116083052463\\
49.2 -164.015393246367\\
49.25 -167.265022441475\\
49.3 -164.015393246367\\
49.35 -161.663906076717\\
49.4 -161.663906076717\\
49.45 -164.015393246367\\
49.5 -157.788486356464\\
49.55 -159.792661281296\\
49.6 -162.340063144022\\
49.65 -159.566170113897\\
49.7 -158.685152279507\\
49.75 39.3150739511239\\
49.8 -16.1084516062263\\
49.85 -157.70459599647\\
49.9 -158.943799004876\\
49.95 -161.245105708484\\
50 -157.638807064864\\
50.05 -161.629476829464\\
50.1 120.301005897648\\
50.15 -157.10126332632\\
50.2 86.5993414278763\\
50.25 -165.20033967169\\
50.3 -152.92108874148\\
50.35 -149.138774627336\\
50.4 -155.84085148363\\
50.45 -164.128444750603\\
50.5 -157.07658165011\\
50.55 -160.247709478257\\
50.6 -158.186316374649\\
50.65 31.4121970513198\\
50.7 157.842007068128\\
50.75 -152.538664596506\\
50.8 -156.132301935985\\
50.85 133.443125206427\\
50.9 124.898107180626\\
50.95 135.129864299067\\
51 132.739997016533\\
51.05 -102.473697831136\\
51.1 -152.538664596506\\
51.15 -156.679936785335\\
51.2 -152.538664596506\\
51.25 175.723723340498\\
51.3 -153.625427350127\\
51.35 -154.95298180794\\
51.4 -154.889634882449\\
51.45 -131.737778616861\\
51.5 -153.980098739682\\
51.55 73.7833797100394\\
51.6 -166.564404227159\\
51.65 -151.545622411167\\
51.7 -152.930561415254\\
51.75 -153.220076583979\\
51.8 -151.559983798217\\
51.85 8.8890806625794\\
51.9 -150.437373392471\\
51.95 -150.437373392471\\
52 -153.223211270595\\
52.05 -154.783601686242\\
52.1 -150.513745497194\\
52.15 -157.227039353191\\
52.2 -150.437373392471\\
52.25 163.38232636577\\
52.3 -151.979628119607\\
52.35 62.8880918877209\\
52.4 -150.018243667826\\
52.45 120.943305260274\\
52.5 3.45460327011217\\
52.55 9.98952132553507\\
52.6 -150.437373392471\\
52.65 -148.424931989401\\
52.7 -152.767876574183\\
52.75 128.208353504981\\
52.8 -117.134916000464\\
52.85 -152.42909995084\\
52.9 -151.820905207915\\
52.95 -151.879088194495\\
53 175.198094080596\\
53.05 -134.063154033765\\
53.1 -150.437373392471\\
53.15 -154.95298180794\\
53.2 97.554635972911\\
53.25 65.186579162907\\
53.3 -150.777602799448\\
53.35 -150.437373392471\\
53.4 -151.548798719043\\
53.45 -151.189870433656\\
53.5 -150.437373392471\\
53.55 -149.251514005083\\
53.6 -154.199357625513\\
53.65 -148.488079262109\\
53.7 -151.831018054394\\
53.75 -174.3982160846\\
53.8 -156.931290206607\\
53.85 -151.68192924793\\
53.9 -153.96861789879\\
53.95 -155.785319924985\\
54 -159.312407970256\\
54.05 -151.546816617182\\
54.1 -154.323865360088\\
54.15 -80.8781329912983\\
54.2 -154.95298180794\\
54.25 -153.957222512356\\
54.3 47.4277067705923\\
54.35 -165.266993465709\\
54.4 -157.043556247331\\
54.45 -159.331598276178\\
54.5 -154.013562803126\\
54.55 132.036806567289\\
54.6 -157.10126332632\\
54.65 171.470773443583\\
54.7 -10.426805318365\\
54.75 -160.842386012489\\
54.8 -154.4316004884\\
54.85 -155.79525494328\\
54.9 -171.621415315952\\
54.95 -156.751040290536\\
55 -152.538664596506\\
55.05 -157.10126332632\\
55.1 -147.542358796115\\
55.15 -33.8373224948811\\
55.2 160.143351117184\\
55.25 23.7492424305418\\
55.3 -142.722480063519\\
55.35 -152.538664596506\\
55.4 -155.059238828216\\
55.45 -157.10126332632\\
55.5 -174.343233795021\\
55.55 -175.09343650055\\
55.6 -159.499765708636\\
55.65 -152.538664596506\\
55.7 87.152832983285\\
55.75 86.5934558127169\\
55.8 -163.602660242359\\
55.85 -179.907545754703\\
55.9 -66.8007549800138\\
55.95 -161.663906076717\\
56 -156.056535657905\\
56.05 -156.021607545157\\
56.1 -118.206539927445\\
56.15 -169.5509453949\\
56.2 -172.979772332704\\
56.25 151.035836879007\\
56.3 80.501320196253\\
56.35 -150.552623953233\\
56.4 -166.350604385476\\
56.45 -168.671161935856\\
56.5 -161.641126628057\\
56.55 -174.305882691736\\
56.6 -175.599945066713\\
56.65 -172.996571060406\\
56.7 -71.4584184050577\\
56.75 -156.71067613691\\
56.8 -173.959611653909\\
56.85 -173.307907506442\\
56.9 -175.599945066713\\
56.95 -171.557356733529\\
57 -171.962708930697\\
57.05 -179.288180118917\\
57.1 -171.037304250199\\
57.15 -174.311741452578\\
57.2 -155.165259706383\\
57.25 6.28918713443612\\
57.3 -171.037304250199\\
57.35 179.569964194299\\
57.4 -171.037304250199\\
57.45 -82.1902629794329\\
57.5 -175.599945066713\\
57.55 113.426331213724\\
57.6 -175.599945066713\\
57.65 -176.842500206184\\
57.7 -179.257774055336\\
57.75 -175.599945066713\\
57.8 -177.544823543739\\
57.85 178.758371923806\\
57.9 88.686767216324\\
57.95 179.837456253336\\
58 -178.372658072185\\
58.05 24.9179870860223\\
58.1 -93.3929436647868\\
58.15 -131.38683021258\\
58.2 -175.599945066713\\
58.25 101.375615461451\\
58.3 175.723723340498\\
58.35 98.4532106237975\\
58.4 -176.202218192547\\
58.45 179.837456253336\\
58.5 179.837456253336\\
58.55 -59.7083659220776\\
58.6 179.837456253336\\
58.65 173.720408724717\\
58.7 179.837456253336\\
58.75 171.597805712988\\
58.8 177.18048106863\\
58.85 171.597805712988\\
58.9 145.545454720341\\
58.95 176.659981202148\\
59 179.231795838656\\
59.05 173.166411919059\\
59.1 162.170438703483\\
59.15 -120.614640121318\\
59.2 171.597805712988\\
59.25 173.68961180232\\
59.3 32.132166743348\\
59.35 175.239936786981\\
59.4 173.357851860821\\
59.45 175.723723340498\\
59.5 171.376811165033\\
59.55 171.597805712988\\
59.6 -136.306841868595\\
59.65 171.562916312879\\
59.7 172.220762055771\\
59.75 165.171055812061\\
59.8 163.056316012653\\
59.85 167.008272873317\\
59.9 167.008272873317\\
59.95 167.349181417797\\
60 168.27209029209\\
60.05 172.687477848294\\
60.1 171.597805712988\\
60.15 162.418649390861\\
60.2 168.44359004615\\
60.25 -158.787725052568\\
60.3 166.759550461902\\
60.35 163.770581182228\\
60.4 162.418649390861\\
60.45 164.572666058124\\
60.5 162.418649390861\\
60.55 162.418649390861\\
60.6 -35.6669040475657\\
60.65 163.249249450687\\
60.7 159.803130972814\\
60.75 162.418649390861\\
60.8 162.418649390861\\
60.85 129.980519105107\\
60.9 162.418649390861\\
60.95 157.90910713503\\
61 163.037408416023\\
61.05 165.828304413726\\
61.1 -114.89386498104\\
61.15 160.235297912461\\
61.2 159.243292162287\\
61.25 162.389337675642\\
61.3 159.053537976834\\
61.35 159.110110238967\\
61.4 157.649394448894\\
61.45 162.418649390861\\
61.5 157.649394448894\\
61.55 157.649394448894\\
61.6 157.649394448894\\
61.65 158.887848296611\\
61.7 154.811871455226\\
61.75 155.276585366249\\
61.8 156.634926099218\\
61.85 -96.6398411622246\\
61.9 -166.722661457941\\
61.95 159.409797315013\\
62 157.649394448894\\
62.05 157.614441330124\\
62.1 176.790384477507\\
62.15 157.649394448894\\
62.2 -52.5876256631552\\
62.25 -162.457783578106\\
62.3 4.68250904587829\\
62.35 -19.0283127420026\\
62.4 156.826079409104\\
62.45 154.095514415589\\
62.5 156.689585104563\\
62.55 -63.034248041605\\
62.6 154.222637969541\\
62.65 157.649394448894\\
62.7 157.649394448894\\
62.75 154.398907691203\\
62.8 85.436853873608\\
62.85 -83.0613184089326\\
62.9 148.013633325576\\
62.95 145.494820318509\\
63 155.091529601897\\
63.05 152.88014255232\\
63.1 152.88014255232\\
63.15 146.394930359779\\
63.2 149.931802764827\\
63.25 100.697700245842\\
63.3 -152.565273180798\\
63.35 150.754286567773\\
63.4 135.145916085374\\
63.45 150.112010126055\\
63.5 150.636902998512\\
63.55 150.754286567773\\
63.6 128.137694256345\\
63.65 171.048527046203\\
63.7 148.290520778811\\
63.75 150.754286567773\\
63.8 148.290520778811\\
63.85 148.290520778811\\
63.9 148.290520778811\\
63.95 150.418754723176\\
64 -173.518842576263\\
64.05 148.384128392868\\
64.1 147.110606638964\\
64.15 150.49013967986\\
64.2 147.772479223289\\
64.25 148.943108674814\\
64.3 163.71493420856\\
64.35 6.2521867451992\\
64.4 149.948181694957\\
64.45 150.754286567773\\
64.5 18.3887679537287\\
64.55 38.4205824683643\\
64.6 148.290520778811\\
64.65 148.87931686481\\
64.7 130.634094321222\\
64.75 148.290520778811\\
64.8 144.523425012847\\
64.85 178.678763774976\\
64.9 148.780324906337\\
64.95 150.474014777793\\
65 148.290520778811\\
65.05 -90.8993139875064\\
65.1 148.290520778811\\
65.15 150.754286567773\\
65.2 146.599112519992\\
65.25 143.700987577047\\
65.3 142.966567646567\\
65.35 95.2827322886798\\
65.4 143.700987577047\\
65.45 146.187429756071\\
65.5 146.006779536761\\
65.55 142.269143612465\\
65.6 152.863571045957\\
65.65 148.290520778811\\
65.7 145.706707455205\\
65.75 -40.5260373438805\\
65.8 103.40836569898\\
65.85 165.682025363213\\
65.9 162.251192208021\\
65.95 122.279720506012\\
66 -139.466140242712\\
66.05 139.67564111009\\
66.1 143.101553576476\\
66.15 143.700987577047\\
66.2 139.897855586446\\
66.25 139.575070403088\\
66.3 140.720290476256\\
66.35 134.665062337536\\
66.4 -65.9465948020908\\
66.45 139.575070403088\\
66.5 137.164128168884\\
66.55 140.013908883499\\
66.6 147.225321702312\\
66.65 140.120440826137\\
66.7 7.87235759615978\\
66.75 -9.33501677121425\\
66.8 140.952772554692\\
66.85 141.849618562169\\
66.9 152.672333647135\\
66.95 13.7729125787801\\
67 -93.8071599201613\\
67.05 -36.3311439702\\
67.1 178.495385580204\\
67.15 94.6509176474629\\
67.2 139.575070403088\\
67.25 141.674959846428\\
67.3 136.718496724301\\
67.35 141.432295734747\\
67.4 137.16271599756\\
67.45 139.575070403088\\
67.5 139.750858614256\\
67.55 140.319277078744\\
67.6 140.890767939938\\
67.65 139.609631798715\\
67.7 142.445972384673\\
67.75 139.575070403088\\
67.8 135.46133682892\\
67.85 141.646076844463\\
67.9 136.546919094195\\
67.95 139.575070403088\\
68 139.575070403088\\
68.05 137.562628397663\\
68.1 139.575070403088\\
68.15 139.575070403088\\
68.2 139.575070403088\\
68.25 139.575070403088\\
68.3 139.575070403088\\
68.35 138.081935076063\\
68.4 140.268275659286\\
68.45 139.575070403088\\
68.5 141.834342837984\\
68.55 142.438957879433\\
68.6 138.446979996012\\
68.65 140.539151748824\\
68.7 139.575070403088\\
68.75 137.838492739516\\
68.8 137.542394592484\\
68.85 138.549421226148\\
68.9 139.575070403088\\
68.95 143.221573745538\\
69 142.520069869896\\
69.05 -176.050734982975\\
69.1 139.811373447891\\
69.15 139.575070403088\\
69.2 138.243979536679\\
69.25 139.575070403088\\
69.3 139.575070403088\\
69.35 109.085844567963\\
69.4 -53.8175614179261\\
69.45 131.221499055778\\
69.5 -148.42765069458\\
69.55 139.575070403088\\
69.6 139.575070403088\\
69.65 139.575070403088\\
69.7 141.23953247922\\
69.75 137.938264356989\\
69.8 139.575070403088\\
69.85 135.46133682892\\
69.9 137.457125272412\\
69.95 139.779163153483\\
70 132.924210550627\\
70.05 135.535673090891\\
70.1 139.575070403088\\
70.15 135.46133682892\\
70.2 140.030711863608\\
70.25 135.46133682892\\
70.3 153.057127747029\\
70.35 102.123247234151\\
70.4 138.836630124678\\
70.45 135.46133682892\\
70.5 135.46133682892\\
70.55 135.46133682892\\
70.6 135.46133682892\\
70.65 136.005977416539\\
70.7 135.46133682892\\
70.75 132.570177377623\\
70.8 138.132457290095\\
70.85 128.885735193358\\
70.9 133.973176475957\\
70.95 136.202454931301\\
71 125.653600418287\\
71.05 91.7478891168112\\
71.1 130.898743305998\\
71.15 134.589204739467\\
71.2 135.46133682892\\
71.25 138.534367420558\\
71.3 125.931473675636\\
71.35 133.081627019474\\
71.4 132.36139966207\\
71.45 133.910543997098\\
71.5 131.00625239363\\
71.55 100.866973643302\\
71.6 130.898743305998\\
71.65 131.036044182853\\
71.7 136.112147653974\\
71.75 130.898743305998\\
71.8 133.154375098287\\
71.85 130.898743305998\\
71.9 129.140690191816\\
71.95 87.6521054931514\\
72 155.385938884083\\
72.05 130.898743305998\\
72.1 127.223371992569\\
72.15 126.936567665531\\
72.2 27.0840840387488\\
72.25 153.263939566427\\
72.3 126.46593087063\\
72.35 -1.72981712634264\\
72.4 105.641006212955\\
72.45 128.720489968043\\
72.5 126.336100798092\\
72.55 126.336100798092\\
72.6 126.505926082286\\
72.65 128.720489968043\\
72.7 139.94887972465\\
72.75 129.025155750646\\
72.8 95.4767380160019\\
72.85 7.9009030967607\\
72.9 128.239730537662\\
72.95 128.720489968043\\
73 127.696470574092\\
73.05 130.898743305998\\
73.1 130.629905570339\\
73.15 128.838455731944\\
73.2 131.09421175476\\
73.25 158.006108886804\\
73.3 171.725060125952\\
73.35 128.720489968043\\
73.4 128.720489968043\\
73.45 126.952526913047\\
73.5 -144.069829977805\\
73.55 -16.2203311044108\\
73.6 68.0219135055331\\
73.65 -120.193921998199\\
73.7 126.336100798092\\
73.75 126.336100798092\\
73.8 126.712948080683\\
73.85 128.720489968043\\
73.9 126.336100798092\\
73.95 126.336100798092\\
74 131.852692688524\\
74.05 126.421986592088\\
74.1 128.720489968043\\
74.15 -131.307147833795\\
74.2 134.904767813845\\
74.25 126.387222635237\\
74.3 128.720489968043\\
74.35 130.599927868449\\
74.4 132.532244500924\\
74.45 46.1915250757658\\
74.5 129.216348115878\\
74.55 130.898743305998\\
74.6 129.627901975249\\
74.65 129.295501576953\\
74.7 128.832625575006\\
74.75 130.114459642845\\
74.8 130.898743305998\\
74.85 171.16551651389\\
74.9 130.898743305998\\
74.95 131.8406128045\\
75 130.898743305998\\
75.05 130.898743305998\\
75.1 130.898743305998\\
75.15 130.898743305998\\
75.2 137.661581714247\\
75.25 130.898743305998\\
75.3 160.20670594544\\
75.35 45.4367465998778\\
75.4 168.87741698998\\
75.45 134.883948402212\\
75.5 130.898743305998\\
75.55 133.330664342871\\
75.6 130.898743305998\\
75.65 175.026372168229\\
75.7 130.239659330846\\
75.75 133.699770193199\\
75.8 131.243350985131\\
75.85 135.46133682892\\
75.9 125.871862194421\\
75.95 169.609738527377\\
76 135.086192109249\\
76.05 130.809069769151\\
76.1 135.46133682892\\
76.15 133.330664342871\\
76.2 -67.817484719779\\
76.25 56.3716206242091\\
76.3 135.604469452704\\
76.35 135.46133682892\\
76.4 133.330664342871\\
76.45 -44.6543774774252\\
76.5 139.513009971272\\
76.55 -63.1679482161251\\
76.6 139.575070403088\\
76.65 137.562628397663\\
76.7 139.575070403088\\
76.75 139.575070403088\\
76.8 139.575070403088\\
76.85 139.575070403088\\
76.9 139.575070403088\\
76.95 137.550570500709\\
77 139.575070403088\\
77.05 142.632990983737\\
77.1 143.700987577047\\
77.15 139.575070403088\\
77.2 143.700987577047\\
77.25 143.700987577047\\
77.3 138.159695554826\\
77.35 131.938655587512\\
77.4 137.562628397663\\
77.45 129.049186120252\\
77.5 143.700987577047\\
77.55 143.700987577047\\
77.6 130.373468352262\\
77.65 139.575070403088\\
77.7 148.290520778811\\
77.75 148.290520778811\\
77.8 133.111364506216\\
77.85 137.562628397663\\
77.9 139.275645624725\\
77.95 145.141547896821\\
78 148.290520778811\\
78.05 148.290520778811\\
78.1 145.668232669877\\
78.15 148.290520778811\\
78.2 133.65583134621\\
78.25 148.290520778811\\
78.3 142.346163855319\\
78.35 -50.3957650257765\\
78.4 -51.4997615584023\\
78.45 148.290520778811\\
78.5 148.290520778811\\
78.55 148.290520778811\\
78.6 -52.7292274611193\\
78.65 137.562628397663\\
78.7 128.744435989953\\
78.75 131.787828702255\\
78.8 148.983449243944\\
78.85 152.88014255232\\
78.9 134.391961606876\\
78.95 -44.5386631710801\\
79 -56.8290023478417\\
79.05 -40.3705500541775\\
79.1 163.03457997496\\
79.15 152.88014255232\\
79.2 152.88014255232\\
79.25 154.081337974217\\
79.3 161.459683812263\\
79.35 157.649394448894\\
79.4 148.235286906303\\
79.45 158.925316332189\\
79.5 152.995911705643\\
79.55 159.329000399443\\
79.6 -120.744581149421\\
79.65 157.743839425169\\
79.7 155.965086276766\\
79.75 11.5786596510282\\
79.8 -133.25336116672\\
79.85 -154.525591284926\\
79.9 163.947256431935\\
79.95 157.042202902928\\
80 167.374204593431\\
80.05 164.778656508804\\
80.1 52.4867331802908\\
80.15 -68.2507061295323\\
80.2 50.0949921356971\\
80.25 165.802231404099\\
80.3 162.418649390861\\
80.35 164.974570495763\\
80.4 163.925110594757\\
80.45 162.418649390861\\
80.5 162.418649390861\\
80.55 92.1961443294875\\
80.6 168.675137147951\\
80.65 165.931973601656\\
80.7 162.418649390861\\
80.75 162.418649390861\\
80.8 162.418649390861\\
80.85 162.418649390861\\
80.9 166.084892658726\\
80.95 170.61843989035\\
81 162.418649390861\\
81.05 162.418649390861\\
81.1 164.424817592551\\
81.15 144.711749594912\\
81.2 179.689629538017\\
81.25 108.201389966959\\
81.3 163.774612981184\\
81.35 159.511539781832\\
81.4 158.17295455985\\
81.45 165.135929301465\\
81.5 160.830828708394\\
81.55 162.112021323527\\
81.6 -58.7215342377131\\
81.65 -100.27128155568\\
81.7 -162.364796408147\\
81.75 156.510627085904\\
81.8 162.418649390861\\
81.85 161.413920880974\\
81.9 162.418649390861\\
81.95 -65.9923673979777\\
82 162.418649390861\\
82.05 160.070944441331\\
82.1 156.225746040862\\
82.15 162.418649390861\\
82.2 157.649394448894\\
82.25 133.974793763471\\
82.3 157.649394448894\\
82.35 -140.954329104047\\
82.4 158.563531819692\\
82.45 143.875082232685\\
82.5 141.521307329208\\
82.55 157.113910862296\\
82.6 4.34980167314349\\
82.65 138.139654340707\\
82.7 152.88014255232\\
82.75 155.102329830846\\
82.8 4.33431081371374\\
82.85 153.437948492987\\
82.9 156.21860636794\\
82.95 152.88014255232\\
83 152.88014255232\\
83.05 149.385368234127\\
83.1 152.88014255232\\
83.15 148.89237948567\\
83.2 152.05818517709\\
83.25 150.53137553185\\
83.3 151.962914087906\\
83.35 -29.502997104245\\
83.4 137.891724575344\\
83.45 136.582529948872\\
83.5 148.290520778811\\
83.55 147.378857802007\\
83.6 148.290520778811\\
83.65 148.290520778811\\
83.7 148.290520778811\\
83.75 177.196871503737\\
83.8 148.290520778811\\
83.85 148.290520778811\\
83.9 148.290520778811\\
83.95 148.594892881522\\
84 152.450701577514\\
84.05 148.290520778811\\
84.1 145.705207166335\\
84.15 146.432919860685\\
84.2 145.627444321321\\
84.25 -42.5336834811272\\
84.3 171.569005014434\\
84.35 148.290520778811\\
84.4 148.290520778811\\
84.45 145.959851072563\\
84.5 176.69079009888\\
84.55 175.104990806844\\
84.6 147.966116546248\\
84.65 148.290520778811\\
84.7 149.844091243539\\
84.75 148.290520778811\\
84.8 146.20916711139\\
84.85 148.290520778811\\
84.9 150.263526896334\\
84.95 148.823265648232\\
85 150.175586377336\\
85.05 138.530500267025\\
85.1 148.290520778811\\
85.15 139.711232768643\\
85.2 146.125802155781\\
85.25 148.332620775583\\
85.3 -45.6629221964454\\
85.35 99.1382403198809\\
85.4 -156.21998449338\\
85.45 -65.6216142142754\\
85.5 148.290520778811\\
85.55 -173.822210562097\\
85.6 152.88014255232\\
85.65 150.666112780223\\
85.7 148.290520778811\\
85.75 28.8410735660041\\
85.8 147.23616826906\\
85.85 140.312971552848\\
85.9 146.064246576539\\
85.95 152.88014255232\\
86 148.290520778811\\
86.05 148.165760596707\\
86.1 165.350847414161\\
86.15 148.290520778811\\
86.2 143.403820422542\\
86.25 136.682874880779\\
86.3 103.661074452073\\
86.35 143.700987577047\\
86.4 143.700987577047\\
86.45 144.963501198324\\
86.5 143.700987577047\\
86.55 168.091752565143\\
86.6 141.327294505293\\
86.65 143.700987577047\\
86.7 143.060645338188\\
86.75 140.127810281558\\
86.8 143.724364235294\\
86.85 145.829249803394\\
86.9 145.650002476055\\
86.95 146.507999507451\\
87 143.700987577047\\
87.05 142.721060923313\\
87.1 141.831463608025\\
87.15 141.50235254999\\
87.2 74.2871707824141\\
87.25 102.50944439369\\
87.3 140.389686937464\\
87.35 145.658864022229\\
87.4 131.33658668076\\
87.45 143.15314161064\\
87.5 135.46133682892\\
87.55 139.575070403088\\
87.6 139.594362726132\\
87.65 -96.3858298772386\\
87.7 136.698029851665\\
87.75 135.46133682892\\
87.8 135.797105171806\\
87.85 138.974386054677\\
87.9 137.695109639734\\
87.95 141.274798935362\\
88 121.471808070274\\
88.05 119.530502063112\\
88.1 139.983830934176\\
88.15 71.2985085180836\\
88.2 168.612267803175\\
88.25 -94.3506\\
88.3 -110.985250985132\\
88.35 -132.842261310394\\
88.4 6.00810328684092\\
88.45 135.416828106035\\
88.5 132.285175179098\\
88.55 -124.909084820475\\
88.6 135.742343204104\\
88.65 130.898743305998\\
88.7 133.406171599553\\
88.75 -160.628547609579\\
88.8 -84.4763251810611\\
88.85 -164.848554685748\\
88.9 130.898743305998\\
88.95 131.399172206539\\
89 129.658313693962\\
89.05 35.0626662466006\\
89.1 131.005797495559\\
89.15 131.108113249672\\
89.2 172.304719500939\\
89.25 135.46133682892\\
89.3 135.46133682892\\
89.35 135.46133682892\\
89.4 131.250465747536\\
89.45 130.402047795513\\
89.5 -78.0340175132107\\
89.55 11.9692613336783\\
89.6 -154.966949813574\\
89.65 128.833802521976\\
89.7 130.898743305998\\
89.75 131.168860696741\\
89.8 -85.1786459360989\\
89.85 130.898743305998\\
89.9 130.898743305998\\
89.95 131.770021050145\\
90 130.359150991816\\
90.05 -56.8075642421772\\
90.1 126.336100798092\\
90.15 142.727554947251\\
90.2 128.532539945554\\
90.25 126.336100798092\\
90.3 128.829843992897\\
90.35 127.001578308207\\
90.4 -145.294803479335\\
90.45 168.031311707795\\
90.5 127.254294256775\\
90.55 -153.745644304817\\
90.6 124.985344873436\\
90.65 -43.1170124703783\\
90.7 47.1889476457348\\
90.75 126.336100798092\\
90.8 126.336100798092\\
90.85 126.336100798092\\
90.9 126.336100798092\\
90.95 126.336100798092\\
91 126.138100610184\\
91.05 126.896712651077\\
91.1 121.87919356901\\
91.15 141.119546991945\\
91.2 121.649400015105\\
91.25 122.851532409926\\
91.3 121.649400015105\\
91.35 123.750546932879\\
91.4 66.229134958669\\
91.45 -62.1025874647634\\
91.5 115.45506816722\\
91.55 116.962696701436\\
91.6 96.4810676222094\\
91.65 95.315684234461\\
91.7 -126.806368975353\\
91.75 -114.422006293086\\
91.8 112.400056148171\\
91.85 121.197396105903\\
91.9 -176.940631528911\\
91.95 120.989473748843\\
92 116.962696701436\\
92.05 112.400056148171\\
92.1 112.400056148171\\
92.15 110.591077008417\\
92.2 113.314591681466\\
92.25 112.400056148171\\
92.3 118.928927529571\\
92.35 112.400056148171\\
92.4 111.61132868766\\
92.45 114.578303449252\\
92.5 104.024711502971\\
92.55 113.653433878989\\
92.6 114.578303449252\\
92.65 113.523098484568\\
92.7 110.61446596997\\
92.75 109.96812674132\\
92.8 108.212659940541\\
92.85 108.921583792695\\
92.9 113.231285987359\\
92.95 109.723396431569\\
93 105.494075741029\\
93.05 107.748667778842\\
93.1 103.723725120721\\
93.15 9.62627940883809\\
93.2 104.511517451435\\
93.25 103.723725120721\\
93.3 104.343724931977\\
93.35 101.212339128933\\
93.4 101.966281164873\\
93.45 98.0231221765169\\
93.5 28.2743486379531\\
93.55 99.5978072779104\\
93.6 88.957363076378\\
93.65 144.181301059805\\
93.7 103.323756273645\\
93.75 -88.8921111672388\\
93.8 85.5716713582252\\
93.85 -140.072914371494\\
93.9 95.0082738928278\\
93.95 99.5978072779104\\
94 92.2653218010343\\
94.05 86.1459920890775\\
94.1 93.6762922780083\\
94.15 95.0082738928278\\
94.2 95.0082738928278\\
94.25 90.63415001345\\
94.3 66.1827467446054\\
94.35 77.3138424382506\\
94.4 170.35385367389\\
94.45 28.3865470381347\\
94.5 90.4186485856451\\
94.55 90.4186485856451\\
94.6 87.6885032990315\\
94.65 20.2357238735809\\
94.7 94.8254381360204\\
94.75 85.6493945920712\\
94.8 86.4227223797407\\
94.85 90.4186485856451\\
94.9 84.9203832907698\\
94.95 148.961704987539\\
95 80.8801406732647\\
95.05 81.4301728662697\\
95.1 83.5108708661648\\
95.15 85.0101983895395\\
95.2 85.6493945920712\\
95.25 -134.550806776784\\
95.3 80.8801406732647\\
95.35 85.6493945920712\\
95.4 82.9243938715405\\
95.45 76.2905158970867\\
95.5 80.8801406732647\\
95.55 19.0837957309322\\
95.6 76.2905158970867\\
95.65 76.3253074321888\\
95.7 79.1918504600785\\
95.75 36.4674697698693\\
95.8 72.3558906177021\\
95.85 24.6650448926153\\
95.9 -21.9507290497445\\
95.95 58.3800926356798\\
96 71.7009826855732\\
96.05 71.7009826855732\\
96.1 72.1102159801086\\
96.15 -66.6614584127606\\
96.2 71.2850861421508\\
96.25 73.5410837806952\\
96.3 71.7009826855732\\
96.35 67.7543185488195\\
96.4 -54.9158869687148\\
96.45 172.567949703242\\
96.5 67.5750656260241\\
96.55 89.4191460613557\\
96.6 39.1268104791874\\
96.65 165.661713472462\\
96.7 66.4136946666167\\
96.75 63.4613338951198\\
96.8 66.8517798139223\\
96.85 69.5852666486877\\
96.9 61.7725895448536\\
96.95 65.2296527141908\\
97 71.0759861293348\\
97.05 63.4613338951198\\
97.1 63.4613338951198\\
97.15 53.3242649767878\\
97.2 63.3581793111152\\
97.25 61.3306655081186\\
97.3 61.3306655081186\\
97.35 26.5593192789084\\
97.4 59.2486385913512\\
97.45 60.7471607451323\\
97.5 59.7189037090992\\
97.55 -165.101168327728\\
97.6 59.6620319015363\\
97.65 61.1202411661021\\
97.7 118.193995708499\\
97.75 64.7152300899962\\
97.8 57.3315452113265\\
97.85 57.1141876328334\\
97.9 54.3360974226185\\
97.95 54.3360974226185\\
98 72.3258985734541\\
98.05 92.0252879038107\\
98.1 33.5825990744019\\
98.15 39.5549273052229\\
98.2 46.7780069162526\\
98.25 54.351774443474\\
98.3 16.8413532022528\\
98.35 49.6493951812265\\
98.4 54.7473841329806\\
98.45 52.0408054460097\\
98.5 55.8722116402147\\
98.55 42.1396969166924\\
98.6 -167.737704227772\\
98.65 -22.2291957573846\\
98.7 -62.1081856600158\\
98.75 52.0180528056365\\
98.8 49.6493951812265\\
98.85 44.9626917447016\\
98.9 52.4256154784108\\
98.95 46.9114607493405\\
99 47.4950294832604\\
99.05 45.4514676117547\\
99.1 -24.5350232422568\\
99.15 40.4000469670702\\
99.2 40.4000469670702\\
99.25 41.4658552980353\\
99.3 144.77579989099\\
99.35 44.7289281955739\\
99.4 48.6185586844721\\
99.45 45.4370132582554\\
99.5 -132.738708048368\\
99.55 37.4890665575395\\
99.6 41.8683530698869\\
99.65 40.4186120105608\\
99.7 34.9355761728816\\
99.75 39.4381370768269\\
99.8 38.4086792608525\\
99.85 34.84836404481\\
99.9 39.0726781693203\\
99.95 36.1378137774491\\
100 40.025427816756\\
100.05 46.2371968172201\\
100.1 31.7237171906613\\
100.15 33.2209938516636\\
100.2 32.5713099665544\\
100.25 37.031080659862\\
100.3 -178.904458770829\\
100.35 40.4000469670702\\
100.4 35.8374508517664\\
100.45 31.8255433000308\\
100.5 36.2984180236386\\
100.55 140.312563354767\\
100.6 -177.389782044625\\
100.65 31.7237171906613\\
100.7 29.6336180381618\\
100.75 29.6336180381618\\
100.8 27.9531398343911\\
100.85 31.8366999027978\\
100.9 -139.370304810724\\
100.95 28.9270236569682\\
101 23.1444910085868\\
101.05 -21.1885687112742\\
101.1 103.742411049186\\
101.15 30.2366953853721\\
101.2 30.3041223955042\\
101.25 31.7237171906613\\
101.3 22.5259984693909\\
101.35 26.9186441349035\\
101.4 31.4093549285706\\
101.45 40.1789687192576\\
101.5 164.179904226679\\
101.55 -78.1497229240228\\
101.6 25.546749901352\\
101.65 26.3889462527373\\
101.7 23.9217630061974\\
101.75 25.1113625984428\\
101.8 26.0469403938221\\
101.85 136.220988519995\\
101.9 25.500241052204\\
101.95 53.7466283283333\\
102 58.8397329042475\\
102.05 -70.7925836054729\\
102.1 27.5978058462327\\
102.15 23.0082715091173\\
102.2 25.6056670172094\\
102.25 120.457757466591\\
102.3 27.5978058462327\\
102.35 38.890748689127\\
102.4 31.0082947141346\\
102.45 31.7237171906613\\
102.5 21.7519068155323\\
102.55 29.8473491334416\\
102.6 30.5093915438284\\
102.65 22.114020637794\\
102.7 17.4612885447695\\
102.75 33.5601312771763\\
102.8 29.6336180381618\\
102.85 -20.486838593684\\
102.9 -123.53424233853\\
102.95 29.5440876038651\\
103 29.6336180381618\\
103.05 12.2536057431395\\
103.1 47.5942286583785\\
103.15 92.0149088871037\\
103.2 -97.4713698300791\\
103.25 35.8374508517664\\
103.3 32.9899623215177\\
103.35 -179.615295611848\\
103.4 35.8374508517664\\
103.45 31.2935584272948\\
103.5 31.9208312033348\\
103.55 35.9496120374865\\
103.6 31.622291934789\\
103.65 27.6429197962664\\
103.7 88.5993726224893\\
103.75 32.5905726736283\\
103.8 35.8374508517664\\
103.85 35.3647150021676\\
103.9 52.2380332484507\\
103.95 -54.7839811941039\\
104 35.8374508517664\\
104.05 35.8374508517664\\
104.1 127.696485184904\\
104.15 39.8547940392782\\
104.2 37.765132362622\\
104.25 34.3511975626619\\
104.3 37.6647350081395\\
104.35 33.9710112516927\\
104.4 35.8374508517664\\
104.45 40.3398525598401\\
104.5 35.8374508517664\\
104.55 35.8374508517664\\
104.6 35.8374508517664\\
104.65 40.4000469670702\\
104.7 39.3014940293304\\
104.75 40.9855297133607\\
104.8 44.9626917447016\\
104.85 78.5607110529943\\
104.9 44.9626917447016\\
104.95 44.9626917447016\\
105 39.0171695638393\\
105.05 -96.2279851389837\\
105.1 44.9626917447016\\
105.15 45.7952301392442\\
105.2 44.9626917447016\\
105.25 49.6213614598494\\
105.3 49.6493951812265\\
105.35 49.6493951812265\\
105.4 58.0764868461845\\
105.45 43.1507489707064\\
105.5 48.1109206161905\\
105.55 52.3338163940867\\
105.6 52.4289510454406\\
105.65 -70.9453805712478\\
105.7 54.3360974226185\\
105.75 53.8021788038303\\
105.8 51.6459132553957\\
105.85 50.8747212001381\\
105.9 56.4937310705335\\
105.95 52.6526969852099\\
106 52.7647704125912\\
106.05 54.3360974226185\\
106.1 54.3360974226185\\
106.15 54.3360974226185\\
106.2 54.6509957032814\\
106.25 54.892169469898\\
106.3 54.3360974226185\\
106.35 56.3836413212511\\
106.4 55.4979434519106\\
106.45 56.6711770682595\\
106.5 58.8987376974606\\
106.55 58.8987376974606\\
106.6 63.4613338951198\\
106.65 99.3638083797073\\
106.7 105.812464774031\\
106.75 57.5080390263527\\
106.8 58.8987376974606\\
106.85 62.7458354060406\\
106.9 61.3306655081186\\
106.95 63.4613338951198\\
107 117.296226527508\\
107.05 18.987296251147\\
107.1 -142.534412956195\\
107.15 66.4225859455101\\
107.2 58.8987376974606\\
107.25 61.2238609203829\\
107.3 59.3806835767339\\
107.35 101.973818188171\\
107.4 100.215268949194\\
107.45 58.8987376974606\\
107.5 58.808696539089\\
107.55 58.8987376974606\\
107.6 124.589167700373\\
107.65 11.3577602688072\\
107.7 55.7389066790999\\
107.75 60.1642915242053\\
107.8 54.3360974226185\\
107.85 55.4276128915679\\
107.9 54.3360974226185\\
107.95 -140.452810167305\\
108 47.7009072537217\\
108.05 85.8076134534242\\
108.1 139.387098014917\\
108.15 55.90287866141\\
108.2 74.7643488061569\\
108.25 54.3360974226185\\
108.3 54.3360974226185\\
108.35 54.3360974226185\\
108.4 76.4476854695411\\
108.45 54.3360974226185\\
108.5 49.6493951812265\\
108.55 47.8356096162574\\
108.6 49.6844821645502\\
108.65 50.9084713286259\\
108.7 46.4753157292194\\
108.75 44.9626917447016\\
108.8 80.7672851169854\\
108.85 -118.773058335307\\
108.9 45.9014512489343\\
108.95 45.4909710514623\\
109 52.6764305009263\\
109.05 45.5511064267547\\
109.1 78.5959861570681\\
109.15 104.053928339499\\
109.2 41.8635372193621\\
109.25 44.9304608992182\\
109.3 -124.881729035518\\
109.35 -2.9806191860767\\
109.4 42.2440967932954\\
109.45 36.349468511805\\
109.5 12.9383506082231\\
109.55 38.239374691126\\
109.6 40.4000469670702\\
109.65 43.8396533672993\\
109.7 40.4000469670702\\
109.75 40.4000469670702\\
109.8 40.4000469670702\\
109.85 35.3182320360183\\
109.9 37.9681183913882\\
109.95 31.1739018154284\\
110 34.4934702434749\\
110.05 31.7237171906613\\
110.1 37.1943795621043\\
110.15 -117.364886639922\\
110.2 35.8374508517664\\
110.25 34.8542664251094\\
110.3 30.7854691368777\\
110.35 28.4270767131748\\
110.4 37.1151606180632\\
110.45 30.6922347384101\\
110.5 31.2942253664146\\
110.55 81.378215920502\\
110.6 58.8437887591102\\
110.65 32.5073926756738\\
110.7 -80.9255224255089\\
110.75 77.3990061823216\\
110.8 30.3987267071431\\
110.85 31.7237171906613\\
110.9 27.5978058462327\\
110.95 27.5978058462327\\
111 27.9395251280435\\
111.05 27.5978058462327\\
111.1 26.4653538842603\\
111.15 21.458338761491\\
111.2 7.50456725874377\\
111.25 24.0841066831529\\
111.3 20.1054482658799\\
111.35 20.3228545085164\\
111.4 55.9174949947271\\
111.45 23.8952883747222\\
111.5 -93.7902322660229\\
111.55 -74.265057548645\\
111.6 18.4186449817363\\
111.65 -26.4224407434693\\
111.7 -46.3706675985891\\
111.75 11.9301044344087\\
111.8 20.0860610592671\\
111.85 -121.761810896011\\
111.9 37.079780376991\\
111.95 16.0222022090069\\
112 18.0070920280161\\
112.05 17.171048777756\\
112.1 11.7464996457843\\
112.15 13.3872254184777\\
112.2 10.2621588825274\\
112.25 8.88014058650238\\
112.3 18.039861629488\\
112.35 8.88014058650238\\
112.4 8.88014058650238\\
112.45 8.96229168911629\\
112.5 12.2247084809111\\
112.55 8.88014058650238\\
112.6 8.73767800983257\\
112.65 1.90341022531382\\
112.7 6.75428491713327\\
112.75 4.29051637808356\\
112.8 4.29051637808356\\
112.85 4.29051637808356\\
112.9 2.61551292195309\\
112.95 -0.299016034197121\\
113 -0.299016034197121\\
113.05 3.08314157411185\\
113.1 -0.299016034197121\\
113.15 -0.299016034197121\\
113.2 1.46360737563497\\
113.25 -4.42493348372197\\
113.3 2.90103779186738\\
113.35 1.47519312552533\\
113.4 -5.67905623623392\\
113.45 -4.42493348372197\\
113.5 -4.42493348372197\\
113.55 -3.89009074373841\\
113.6 -1.38223959368662\\
113.65 -4.53017797674389\\
113.7 -8.53866611364236\\
113.75 -8.53866611364236\\
113.8 -5.33521143297409\\
113.85 -79.0378547287582\\
113.9 -8.33841003751382\\
113.95 -8.53866611364236\\
114 -7.2228414185204\\
114.05 -13.0400581330022\\
114.1 58.8513023606803\\
114.15 -9.76581795676875\\
114.2 -2.64207941077386\\
114.25 138.85716547664\\
114.3 -16.0887478446441\\
114.35 -12.4913234024262\\
114.4 -8.53866611364236\\
114.45 -13.1012642805124\\
114.5 -13.1012642805124\\
114.55 -13.1012642805124\\
114.6 -13.1012642805124\\
114.65 -15.3376559282071\\
114.7 -21.8474439795973\\
114.75 -17.6639049078653\\
114.8 -8.77926740461733\\
114.85 -17.6639049078653\\
114.9 -17.6639049078653\\
114.95 -18.5517854281643\\
115 -17.6639049078653\\
115.05 -17.6639049078653\\
115.1 -97.8917640050997\\
115.15 13.0884247083282\\
115.2 -22.3506032187042\\
115.25 -22.3506032187042\\
115.3 -22.3506032187042\\
115.35 -22.3506032187042\\
115.4 -24.3577366340641\\
115.45 -23.6295107167298\\
115.5 -22.5883839381756\\
115.55 -27.2045784087969\\
115.6 -27.0373047680725\\
115.65 -22.5559450586797\\
115.7 -25.4339103410763\\
115.75 -30.2721821282346\\
115.8 -67.1884368700359\\
115.85 -158.937244609015\\
115.9 -31.5999443630187\\
115.95 -24.3164425564579\\
116 -31.5999443630187\\
116.05 -33.875004278645\\
116.1 -34.0875507795229\\
116.15 -36.1625430607865\\
116.2 -35.1379834399011\\
116.25 -36.1625430607865\\
116.3 -36.1625430607865\\
116.35 -121.493293299369\\
116.4 -39.6182132892297\\
116.45 -33.6755454505664\\
116.5 -40.8862910829506\\
116.55 -38.9822524142716\\
116.6 -36.3046651054826\\
116.65 -39.3077784731512\\
116.7 -42.3453597040748\\
116.75 -63.1072420642947\\
116.8 -56.5453014980282\\
116.85 -40.2762756087546\\
116.9 -41.1360648978964\\
116.95 -47.8465934391066\\
117 131.780788882192\\
117.05 -90.3765637184177\\
117.1 -48.6343098115169\\
117.15 -23.2947994699875\\
117.2 138.578574571988\\
117.25 -44.4452138839008\\
117.3 -48.9917248272378\\
117.35 -47.1350225880038\\
117.4 -53.5813489146447\\
117.45 -53.5813489146447\\
117.5 -87.2866521945072\\
117.55 -53.5813489146447\\
117.6 -96.8318619052422\\
117.65 50.7863195216065\\
117.7 -53.5813489146447\\
117.75 -53.5813489146447\\
117.8 -53.5813489146447\\
117.85 -54.2052526971663\\
117.9 -53.5813489146447\\
117.95 -53.5813489146447\\
118 -64.4344125146803\\
118.05 -139.824041885034\\
118.1 -70.546811307978\\
118.15 -53.5813489146447\\
118.2 -53.5813489146447\\
118.25 -63.0547663206522\\
118.3 13.7796151541381\\
118.35 147.235440563194\\
118.4 13.5529265163207\\
118.45 -40.9302746847213\\
118.5 -59.3057570486679\\
118.55 -62.5942826405745\\
118.6 -111.543622628764\\
118.65 -59.6087511780576\\
118.7 -62.8845844364816\\
118.75 -59.2227480590619\\
118.8 -61.5053458121062\\
118.85 -63.1198560576045\\
118.9 -59.8008860279459\\
118.95 -33.6941274947097\\
119 -56.1607486060747\\
119.05 -72.5922616137512\\
119.1 -56.214116021016\\
119.15 -56.93765098291\\
119.2 -51.4554948424295\\
119.25 -56.7558955440275\\
119.3 -45.1449216542791\\
119.35 -58.350605471872\\
119.4 -56.324937701967\\
119.45 -53.5813489146447\\
119.5 -53.5813489146447\\
119.55 -53.5813489146447\\
119.6 -53.5813489146447\\
119.65 -174.181588004683\\
119.7 -47.1799683076989\\
119.75 -53.5813489146447\\
119.8 -53.5813489146447\\
119.85 -51.9676000030261\\
119.9 -50.8510115777987\\
119.95 -49.0856117453309\\
120 -169.868008298359\\
120.05 -48.9917248272378\\
120.1 -35.8791176604838\\
120.15 10.9418210802305\\
120.2 -53.0361649532779\\
120.25 -48.9917248272378\\
120.3 -44.6289532045686\\
120.35 -48.9917248272378\\
120.4 -46.0852585283279\\
120.45 178.180108548586\\
120.5 -21.2706526904085\\
120.55 -42.366380530232\\
120.6 -40.4234075858737\\
120.65 109.991965698791\\
120.7 20.7334911224931\\
120.75 13.4079136136744\\
120.8 126.007408341944\\
120.85 80.2090292520065\\
120.9 -41.9380004231165\\
120.95 -38.2638370333756\\
121 -174.93572005197\\
121.05 -164.307282362387\\
121.1 -37.1731776583885\\
121.15 -41.7460730367946\\
121.2 82.8501845626155\\
121.25 84.7717798400841\\
121.3 -26.6488776446289\\
121.35 -54.1456527918918\\
121.4 -34.294412954813\\
121.45 -121.681614238988\\
121.5 -38.2638370333756\\
121.55 -41.8221051896016\\
121.6 -38.9846808521171\\
121.65 -38.2638370333756\\
121.7 -41.9519599697079\\
121.75 128.221547630974\\
121.8 -36.4276578803147\\
121.85 -33.1826388616758\\
121.9 -33.9560607377806\\
121.95 -34.6192702690119\\
122 -36.1625430607865\\
122.05 -36.1625430607865\\
122.1 -32.9079795630321\\
122.15 -31.8787678366285\\
122.2 3.86558333099692\\
122.25 70.9869731948234\\
122.3 -31.5999443630187\\
122.35 -29.5399431924865\\
122.4 -5.08901927343493\\
122.45 -29.3789430575877\\
122.5 -31.5999443630187\\
122.55 -29.6695207883317\\
122.6 -27.8973479633096\\
122.65 -72.0155695689816\\
122.7 -25.0833703156615\\
122.75 -25.5357349770889\\
122.8 -27.0373047680725\\
122.85 -26.8431705731974\\
122.9 -18.8428524469882\\
122.95 -27.0373047680725\\
123 -133.421766557962\\
123.05 -27.0373047680725\\
123.1 120.826229641207\\
123.15 -177.021977260175\\
123.2 -122.144465449062\\
123.25 -22.3506032187042\\
123.3 -22.3506032187042\\
123.35 -28.1254011964027\\
123.4 159.172811349883\\
123.45 -48.0970527476264\\
123.5 -33.9383279701577\\
123.55 -13.973090701727\\
123.6 -17.6639049078653\\
123.65 -17.6639049078653\\
123.7 -22.8855017387312\\
123.75 118.012652512621\\
123.8 122.12307136938\\
123.85 20.0003446383587\\
123.9 8.32301214439542\\
123.95 -13.7376287761215\\
124 -16.8825324448685\\
124.05 -13.1012642805124\\
124.1 -12.660937558127\\
124.15 -9.58454228905072\\
124.2 139.652504100968\\
124.25 -14.3134240918241\\
124.3 -8.73800456469685\\
124.35 -8.53866611364236\\
124.4 -3.51194358536769\\
124.45 -10.9940030629138\\
124.5 -13.1012642805124\\
124.55 22.4007200253522\\
124.6 118.106211318907\\
124.65 -8.53866611364236\\
124.7 -1.41554832762369\\
124.75 -33.977532027364\\
124.8 -3.7510588083495\\
124.85 -7.52619667225457\\
124.9 -66.2094330591236\\
124.95 137.840435360202\\
125 157.539778723526\\
125.05 -8.53866611364236\\
125.1 -8.53866611364236\\
125.15 -7.07316500615451\\
125.2 -3.01118775414985\\
125.25 -8.53866611364236\\
125.3 -8.53866611364236\\
125.35 15.9135000286653\\
125.4 -6.59491942397796\\
125.45 -7.04926554208623\\
125.5 -3.48789913846836\\
125.55 -5.87722700100084\\
125.6 -2.68988077175789\\
125.65 -6.42785901271708\\
125.7 -6.04164383003537\\
125.75 -9.97370147064242\\
125.8 -8.53866611364236\\
125.85 -4.00659095607214\\
125.9 -10.779476612985\\
125.95 -18.1563158908108\\
126 -24.8721091262961\\
126.05 91.8596393907493\\
126.1 -2.33482800938115\\
126.15 -0.45623466781015\\
126.2 1.62484850228668\\
126.25 -4.42493348372197\\
126.3 63.477296095872\\
126.35 169.921277516305\\
126.4 -141.25297512537\\
126.45 -23.678840333271\\
126.5 -10.6327535749016\\
126.55 24.1077293729578\\
126.6 -7.32329489659027\\
126.65 11.1956355651448\\
126.7 -2.12273684392586\\
126.75 5.57542687966692\\
126.8 -2.33482800938115\\
126.85 2.0975933310411\\
126.9 -5.57405148065904\\
126.95 -4.42493348372197\\
127 -2.54935216299736\\
127.05 47.2283751371431\\
127.1 -4.16359170405538\\
127.15 -14.4146970864069\\
127.2 -2.59863724388463\\
127.25 6.64181286473126\\
127.3 -4.82908395267079\\
127.35 -0.55558012437445\\
127.4 -50.4096795462341\\
127.45 32.2925107492991\\
127.5 0.119008870769055\\
127.55 -33.8181733046016\\
127.6 22.3596718558129\\
127.65 -9.70553508061378\\
127.7 -7.28116348244646\\
127.75 -4.42493348372197\\
127.8 -8.23599535721848\\
127.85 -6.03669094727192\\
127.9 -3.68922314588977\\
127.95 54.0669251200039\\
128 -3.04042366697188\\
128.05 -1.02351807313566\\
128.1 -4.42493348372197\\
128.15 -12.947500668977\\
128.2 -0.30371881138203\\
128.25 3.71984643641782\\
128.3 -6.43737306269054\\
128.35 -7.03250154009011\\
128.4 -6.43737306269054\\
128.45 -6.43737306269054\\
128.5 -7.06800864276059\\
128.55 21.6152936992739\\
128.6 -2.4778286946261\\
128.65 -5.49181446404674\\
128.7 -3.47277981002551\\
128.75 -1.00185282189696\\
128.8 0.664301781547042\\
128.85 -5.40756327269739\\
128.9 -6.46053467108507\\
128.95 -4.63973568622634\\
129 -5.58154476176863\\
129.05 -129.60948305318\\
129.1 128.484136308483\\
129.15 -3.34044573769668\\
129.2 -2.33482800938115\\
129.25 -2.25045615567794\\
129.3 124.60894224581\\
129.35 -7.69603272056673\\
129.4 -2.49286254142083\\
129.45 -4.99848606227581\\
129.5 -4.60466564484511\\
129.55 -1.74029752251678\\
129.6 -4.06826233852082\\
129.65 -0.188686409887956\\
129.7 -4.82277894319649\\
129.75 -7.25033823531301\\
129.8 -163.77031327373\\
129.85 -3.41791137800381\\
129.9 2.00779349570312\\
129.95 -5.97385102014114\\
130 -3.65898321642694\\
130.05 2.10660804704626\\
130.1 166.944694573391\\
130.15 -4.60040271513653\\
130.2 -34.7942052769623\\
130.25 68.4942279126234\\
130.3 -6.27154983259804\\
130.35 4.21538274351648\\
130.4 -6.61669913325153\\
130.45 -5.48837007439039\\
130.5 -3.59345914996196\\
130.55 120.96639124683\\
130.6 -3.53721017211124\\
130.65 -0.0483028057826343\\
130.7 0.257727075438254\\
130.75 -7.19724596160537\\
130.8 36.8529525597309\\
130.85 -4.3715194243674\\
130.9 -141.355625710073\\
130.95 -3.93892302692288\\
131 -0.769827016086964\\
131.05 -5.0094643306602\\
131.1 -6.40719943427186\\
131.15 -8.53866611364236\\
131.2 -8.53866611364236\\
131.25 -5.49983442000289\\
131.3 -7.70529395081589\\
131.35 42.7119669857766\\
131.4 -5.26202431805249\\
131.45 -4.06569836611663\\
131.5 -2.43283847910951\\
131.55 44.6941098554575\\
131.6 -0.97444183216877\\
131.65 0.261024281351855\\
131.7 -5.2634415496775\\
131.75 -4.83912619741572\\
131.8 -2.64106617269627\\
131.85 -6.94051562508197\\
131.9 -8.53866611364236\\
131.95 -4.88462407602585\\
132 -3.32996090543974\\
132.05 -5.45739249629423\\
132.1 -4.01038007446675\\
132.15 -4.42493348372197\\
132.2 -18.4594872586314\\
132.25 -2.47907431350891\\
132.3 -6.43737306269054\\
132.35 -7.61541054183712\\
132.4 -3.01700463904441\\
132.45 -0.361234648011418\\
132.5 -2.33482800938115\\
132.55 -4.84686422601971\\
132.6 -2.33482800938115\\
132.65 -8.07828918985801\\
132.7 -6.27937268174781\\
132.75 -3.21117447656768\\
132.8 -2.23570826061533\\
132.85 -4.47235015327152\\
132.9 -9.10952661980874\\
132.95 -134.43471881133\\
133 -122.841831798853\\
133.05 -101.823611371814\\
133.1 40.458236938496\\
133.15 -17.4728372262315\\
133.2 -3.74009043114752\\
133.25 -8.51847085587258\\
133.3 -6.43737306269054\\
133.35 33.2848448609822\\
133.4 -8.20507388760765\\
133.45 -5.9643189548254\\
133.5 -2.14092194956715\\
133.55 -8.01274896096448\\
133.6 58.8776550015083\\
};
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 -3.82324638584533\\
0.05 -3.82438876170282\\
0.1 -3.82277883221542\\
0.15 -3.82220462956025\\
0.2 -3.82648225078754\\
0.25 -3.82336143417908\\
0.3 -3.82436411866891\\
0.35 -3.82373073804714\\
0.4 -3.82175996200318\\
0.45 -3.8272225716333\\
0.5 -3.82379893531213\\
0.55 -3.82325297347563\\
0.6 -3.82265542469906\\
0.65 -3.82321818557521\\
0.7 -3.82357509149779\\
0.75 -3.82359781529066\\
0.8 -3.82460204319019\\
0.85 -3.82870177812512\\
0.9 -3.82501538245852\\
0.95 -3.82557670249291\\
1 -3.82980947183245\\
1.05 -3.8242193408861\\
1.1 -3.82442994371834\\
1.15 -3.82362276019333\\
1.2 -3.82819433535405\\
1.25 -3.82535130852446\\
1.3 -3.82551713955922\\
1.35 -3.82311893067583\\
1.4 -3.82763528932165\\
1.45 -3.82205001206041\\
1.5 -3.82340467326175\\
1.55 -3.8206984654791\\
1.6 -3.82440181639721\\
1.65 -3.81553259256285\\
1.7 -3.8181895797282\\
1.75 -3.83192059420071\\
1.8 -3.82665414472467\\
1.85 -3.81831977062381\\
1.9 -3.835269628575\\
1.95 -3.8255391758677\\
2 -3.82576015199512\\
2.05 -3.86403378621299\\
2.1 -3.87568514680475\\
2.15 -3.82868326042698\\
2.2 -3.81309762502552\\
2.25 -3.91156216258346\\
2.3 -3.9691907335677\\
2.35 -4.11629186591607\\
2.4 -4.31850758616362\\
2.45 -4.60602179497241\\
2.5 -5.01628374618545\\
2.55 -5.24946951003836\\
2.6 -5.65093482130866\\
2.65 -5.90481348298369\\
2.7 -6.10310037449688\\
2.75 -6.34929837811042\\
2.8 -6.51615054610905\\
2.85 -6.69148236937549\\
2.9 -6.92002876696572\\
2.95 -7.06875038067413\\
3 -7.29820389183978\\
3.05 -7.46744559064008\\
3.1 -7.75032531231033\\
3.15 -7.89592918550217\\
3.2 -8.04681089192475\\
3.25 -8.31742520091776\\
3.3 -8.48885074421445\\
3.35 -8.70837846281251\\
3.4 -8.85360831061152\\
3.45 -9.0008525998855\\
3.5 -9.15860239128104\\
3.55 -9.28196777311293\\
3.6 -9.41801832091811\\
3.65 -9.6199829438694\\
3.7 -9.75062933400862\\
3.75 -10.006965335713\\
3.8 -10.1705539030464\\
3.85 -10.4160007820177\\
3.9 -10.6035965705927\\
3.95 -10.788867099356\\
4 -11.0485680402881\\
4.05 -11.2185855276124\\
4.1 -11.3873507757007\\
4.15 -11.6526553546221\\
4.2 -11.8247497405708\\
4.25 -12.0614772881397\\
4.3 -12.2303804472704\\
4.35 -12.5631615651514\\
4.4 -12.7905758099148\\
4.45 -13.0212324337045\\
4.5 -13.4492878761081\\
4.55 -13.7807939325878\\
4.6 -14.2505534125574\\
4.65 -14.59784278751\\
4.7 -14.9553437024102\\
4.75 -15.4938043801783\\
4.8 -15.8408958738902\\
4.85 -16.3561580219985\\
4.9 -16.6845659106825\\
4.95 -17.012133052707\\
5 -17.4943726093093\\
5.05 -17.8022959924098\\
5.1 -18.2145854732925\\
5.15 -18.4457435982176\\
5.2 -18.6635430847321\\
5.25 -19.0063933810816\\
5.3 -19.2133022134816\\
5.35 -19.476755112054\\
5.4 -19.6773536801056\\
5.45 -19.8973795770291\\
5.5 -20.3093346169079\\
5.55 -20.6042866051723\\
5.6 -21.0937913008635\\
5.65 -21.4431517842558\\
5.7 -21.7931935685089\\
5.75 -22.2756915940276\\
5.8 -22.6078136915727\\
5.85 -22.9477458797293\\
5.9 -23.4235612538523\\
5.95 -23.7152347853935\\
6 -24.2071281620009\\
6.05 -24.5795078138008\\
6.1 -25.0851496079422\\
6.15 -25.4159913831121\\
6.2 -25.777010946157\\
6.25 -26.3073798781139\\
6.3 -26.6074657119666\\
6.35 -27.0672340880769\\
6.4 -27.4037802287921\\
6.45 -27.7062725392478\\
6.5 -28.0739885711201\\
6.55 -28.3243562430972\\
6.6 -28.704321088948\\
6.65 -28.8984053547828\\
6.7 -29.0680842071649\\
6.75 -29.3672225275815\\
6.8 -29.5778324770292\\
6.85 -29.8538751326767\\
6.9 -30.0394715323232\\
6.95 -30.2263957376422\\
7 -30.526097998192\\
7.05 -30.769115820477\\
7.1 -31.1767571155172\\
7.15 -31.3843660719188\\
7.2 -31.6170065494833\\
7.25 -32.0460716279817\\
7.3 -32.3347417770068\\
7.35 -32.7485754371207\\
7.4 -33.0998112514771\\
7.45 -33.3711476307817\\
7.5 -33.7483472640847\\
7.55 -33.9960484366886\\
7.6 -34.4028387955482\\
7.65 -34.6682678274029\\
7.7 -34.8759128722505\\
7.75 -35.1913904534911\\
7.8 -35.4547065248064\\
7.85 -35.788113356857\\
7.9 -35.956672604018\\
7.95 -36.1643633673704\\
8 -36.5229257994244\\
8.05 -36.7336781712275\\
8.1 -37.0605247356799\\
8.15 -37.3061272129949\\
8.2 -37.5369534051384\\
8.25 -37.8829217081806\\
8.3 -38.1082699059332\\
8.35 -38.4658813260274\\
8.4 -38.7778834694588\\
8.45 -39.0701172666668\\
8.5 -39.3832963449478\\
8.55 -39.5582996625171\\
8.6 -39.8790261909719\\
8.65 -40.0989850474124\\
8.7 -40.2620477449196\\
8.75 -40.4605902699032\\
8.8 -40.5997737950481\\
8.85 -40.7918261179644\\
8.9 -40.8299452077432\\
8.95 -40.83927027918\\
9 -40.8135323084626\\
9.05 -40.8153946155932\\
9.1 -40.8860209910574\\
9.15 -40.9299290090156\\
9.2 -40.9490712256174\\
9.25 -40.990505065609\\
9.3 -41.0268473915709\\
9.35 -41.0734223920017\\
9.4 -41.0537939792904\\
9.45 -41.0870247455875\\
9.5 -41.1087099246013\\
9.55 -41.0998044317054\\
9.6 -41.1155170826902\\
9.65 -41.1231424294258\\
9.7 -41.1171526336248\\
9.75 -41.1017229901689\\
9.8 -41.1153468839812\\
9.85 -41.1249011302889\\
9.9 -41.1124913819469\\
9.95 -41.108975360679\\
10 -41.1173534504429\\
10.05 -41.1263072721167\\
10.1 -41.1172241730951\\
10.15 -41.1195553872605\\
10.2 -41.1281485476433\\
10.25 -41.1205364289596\\
10.3 -41.1171952258383\\
10.35 -41.1174045862714\\
10.4 -41.1230801474878\\
10.45 -41.1212949679149\\
10.5 -41.1190174698925\\
10.55 -41.1208475275575\\
10.6 -41.1180367139417\\
10.65 -41.1068984821737\\
10.7 -41.1169131862597\\
10.75 -41.1101295843693\\
10.8 -41.1029086069885\\
10.85 -41.1085394551355\\
10.9 -41.1092079384932\\
10.95 -41.1093298810562\\
11 -41.1146132854209\\
11.05 -41.1148409148867\\
11.1 -41.1095444859393\\
11.15 -41.1002305095833\\
11.2 -41.1082463331652\\
11.25 -41.1177756048225\\
11.3 -41.1109189509546\\
11.35 -41.1014290608627\\
11.4 -41.1122574172267\\
11.45 -41.117282526546\\
11.5 -41.0929894172202\\
11.55 -41.079939740928\\
11.6 -41.0571878605544\\
11.65 -41.0436180026397\\
11.7 -41.0367542254948\\
11.75 -41.0835736607883\\
11.8 -41.1082524479699\\
11.85 -41.0920626534374\\
11.9 -41.0740489861497\\
11.95 -41.0780917301479\\
12 -41.0956117599373\\
12.05 -41.0930637139299\\
12.1 -41.0801261559765\\
12.15 -41.0826832689367\\
12.2 -41.0928426519196\\
12.25 -41.0886512524645\\
12.3 -41.0874798124491\\
12.35 -41.0923823402671\\
12.4 -41.0889149152077\\
12.45 -41.0993260931623\\
12.5 -41.0926666802499\\
12.55 -41.0950125659154\\
12.6 -41.1395384214973\\
12.65 -41.110731734345\\
12.7 -40.9933760437195\\
12.75 -40.8092869775887\\
12.8 -40.6219951223659\\
12.85 -40.2614699874977\\
12.9 -40.0234046237681\\
12.95 -39.8054699004429\\
13 -39.4744429358156\\
13.05 -39.2243598956607\\
13.1 -38.7794684691857\\
13.15 -38.5124242919686\\
13.2 -38.2841094961713\\
13.25 -37.9543418702135\\
13.3 -37.6133316199636\\
13.35 -37.1257231446777\\
13.4 -36.8560834187986\\
13.45 -36.5451934986757\\
13.5 -35.9568815477454\\
13.55 -35.5994056553006\\
13.6 -35.1463036947942\\
13.65 -34.8893980460585\\
13.7 -34.6757069177553\\
13.75 -34.4512368478093\\
13.8 -34.3359328544535\\
13.85 -34.1586749310686\\
13.9 -34.0008989573176\\
13.95 -33.7957405661544\\
14 -33.3079112778269\\
14.05 -32.9656795607724\\
14.1 -32.6176284386509\\
14.15 -32.5345242603739\\
14.2 -32.4649390798266\\
14.25 -32.319747666977\\
14.3 -32.2045804075661\\
14.35 -31.8850409289661\\
14.4 -31.5985832632657\\
14.45 -31.3582158290573\\
14.5 -30.9953708396578\\
14.55 -30.6654218496047\\
14.6 -30.1324642582239\\
14.65 -29.8096404220064\\
14.7 -29.4708709179156\\
14.75 -28.8779754101323\\
14.8 -28.506610491394\\
14.85 -28.0078369377008\\
14.9 -27.6486552560831\\
14.95 -27.2886201919452\\
15 -26.813992911126\\
15.05 -26.5110933531728\\
15.1 -26.0413118478675\\
15.15 -25.7057521531149\\
15.2 -25.3382542250855\\
15.25 -24.8131169458207\\
15.3 -24.4505608339775\\
15.35 -23.828339461708\\
15.4 -23.4344081263841\\
15.45 -23.0447819305022\\
15.5 -22.3942293547082\\
15.55 -21.9114998538196\\
15.6 -21.2363112454899\\
15.65 -20.8224527365302\\
15.7 -20.4141268080129\\
15.75 -19.8980282721642\\
15.8 -19.6423049383851\\
15.85 -19.3094816887703\\
15.9 -19.0840609724066\\
15.95 -18.8947073315943\\
16 -18.6563807803606\\
16.05 -18.5366978326841\\
16.1 -18.4679017599275\\
16.15 -18.4300678925572\\
16.2 -18.4907164313936\\
16.25 -18.6648172204442\\
16.3 -18.7005268620701\\
16.35 -18.6407157148791\\
16.4 -18.6120892248558\\
16.45 -18.6529785011053\\
16.5 -18.6850425370848\\
16.55 -18.6660562529504\\
16.6 -18.6538930284419\\
16.65 -18.6659146481962\\
16.7 -18.6722647604546\\
16.75 -18.6639476075711\\
16.8 -18.6666279914484\\
16.85 -18.6700665147211\\
16.9 -18.6675122648366\\
16.95 -18.6676778829852\\
17 -18.6654891500608\\
17.05 -18.6594307977595\\
17.1 -18.675708622881\\
17.15 -18.7095783483249\\
17.2 -18.7332860169265\\
17.25 -18.7628195645815\\
17.3 -18.7901285079818\\
17.35 -18.8323907670067\\
17.4 -18.7990672064521\\
17.45 -18.7464181074478\\
17.5 -18.7111665970809\\
17.55 -18.6580792635417\\
17.6 -18.4894885311179\\
17.65 -18.3348110623709\\
17.7 -18.1673698175706\\
17.75 -17.8369011675048\\
17.8 -17.5935223854758\\
17.85 -17.2932747230336\\
17.9 -17.0698020565915\\
17.95 -16.8441151984465\\
18 -16.4888985785311\\
18.05 -16.2830858650785\\
18.1 -15.9902885539682\\
18.15 -15.767639461756\\
18.2 -15.5510649494706\\
18.25 -15.2169900233107\\
18.3 -14.9852311456434\\
18.35 -14.62301212652\\
18.4 -14.3603108915698\\
18.45 -14.129003461557\\
18.5 -13.8044446615749\\
18.55 -13.5566700387305\\
18.6 -13.3610440826641\\
18.65 -13.030329908194\\
18.7 -12.7577311073472\\
18.75 -12.4759815562954\\
18.8 -12.2782150725206\\
18.85 -11.9081046924663\\
18.9 -11.6813289041335\\
18.95 -11.4615701162945\\
19 -11.11053897986\\
19.05 -10.8631447423722\\
19.1 -10.5379036344208\\
19.15 -10.3625725597199\\
19.2 -10.0667625419863\\
19.25 -9.62219851388454\\
19.3 -9.33145522948438\\
19.35 -8.89307573361129\\
19.4 -8.54974790301986\\
19.45 -8.18150850596118\\
19.5 -7.65864356623337\\
19.55 -7.35830272085306\\
19.6 -6.81056530964408\\
19.65 -6.47628964523425\\
19.7 -6.17837100663786\\
19.75 -5.76651179841221\\
19.8 -5.45304510003877\\
19.85 -4.98495320192014\\
19.9 -4.84254989641091\\
19.95 -4.61660393484792\\
20 -4.03576136723964\\
20.05 -3.72735809397641\\
20.1 -3.32221495799617\\
20.15 -3.0634698377928\\
20.2 -2.76856904147932\\
20.25 -2.32433024279183\\
20.3 -2.05800589228409\\
20.35 -1.62047130626396\\
20.4 -1.35875016855316\\
20.45 -1.01592397323958\\
20.5 -0.540694354705513\\
20.55 -0.253723055189807\\
20.6 0.249720010928806\\
20.65 0.652501750410073\\
20.7 1.02824319570235\\
20.75 1.54791449370121\\
20.8 1.92134240140114\\
20.85 2.51349554655396\\
20.9 2.86637193081719\\
20.95 3.21614025614546\\
21 3.76925671889867\\
21.05 4.11363664256713\\
21.1 4.60161209903868\\
21.15 4.92480190019645\\
21.2 5.21869242422698\\
21.25 5.64589486165669\\
21.3 5.95717527996643\\
21.35 6.40677549754314\\
21.4 6.66705095982646\\
21.45 6.97648269475942\\
21.5 7.47673663253798\\
21.55 7.78393296440675\\
21.6 8.24398864472466\\
21.65 8.56377667188744\\
21.7 8.91791710388192\\
21.75 9.4476352160395\\
21.8 9.81759266220628\\
21.85 10.3620694030243\\
21.9 10.7385445458097\\
21.95 11.1069740282096\\
22 11.6780551048919\\
22.05 12.0381593815379\\
22.1 12.5061753696425\\
22.15 12.8238717701426\\
22.2 13.109423100085\\
22.25 13.5393267436272\\
22.3 13.8270362800512\\
22.35 14.2433393832265\\
22.4 14.5137487918748\\
22.45 14.779460834013\\
22.5 15.1780736968792\\
22.55 15.4245775272619\\
22.6 15.7808320346856\\
22.65 16.0395327421865\\
22.7 16.3015632290769\\
22.75 16.6973660675894\\
22.8 16.9687163274321\\
22.85 17.4176540756449\\
22.9 17.7269239548992\\
22.95 18.0328324529271\\
23 18.5120447266352\\
23.05 18.8667328290759\\
23.1 19.4024333629206\\
23.15 19.7688202588154\\
23.2 20.1239229920899\\
23.25 20.6765661410199\\
23.3 21.038184168322\\
23.35 21.5565478661414\\
23.4 21.9067672714133\\
23.45 22.2542478469348\\
23.5 22.7408883645928\\
23.55 23.0332635277413\\
23.6 23.4490077526745\\
23.65 23.7118006027983\\
23.7 23.9566045504327\\
23.75 24.3056987857336\\
23.8 24.519916711672\\
23.85 24.8938622063502\\
23.9 25.1689454873166\\
23.95 25.4030695555962\\
24 25.7565395638001\\
24.05 25.9539797183559\\
24.1 26.3124194860641\\
24.15 26.5979293490764\\
24.2 26.82277729579\\
24.25 27.1502595162785\\
24.3 27.4449123886959\\
24.35 27.7407656137172\\
24.4 28.1384451870979\\
24.45 28.4078299307082\\
24.5 28.8383531713718\\
24.55 29.1083913832519\\
24.6 29.4620128737486\\
24.65 29.7277280031623\\
24.7 29.989319708188\\
24.75 30.3678680912306\\
24.8 30.5057278429956\\
24.85 30.7492001085974\\
24.9 30.8671868610188\\
24.95 30.9669134756792\\
25 31.1168830750285\\
25.05 31.210112935234\\
25.1 31.3135257828738\\
25.15 31.3887336996512\\
25.2 31.4439737809811\\
25.25 31.4850507066493\\
25.3 31.5284416526863\\
25.35 31.5013853770186\\
25.4 31.4731665217565\\
25.45 31.4112342457917\\
25.5 31.3323588917409\\
25.55 31.2667119365018\\
25.6 31.1490510166743\\
25.65 30.9996098315919\\
25.7 30.9075045370484\\
25.75 30.9307150579246\\
25.8 30.9164667834755\\
25.85 30.8355520313945\\
25.9 30.8091292787602\\
25.95 30.8247859525248\\
26 30.8345592638396\\
26.05 30.8213320604777\\
26.1 30.8146100278089\\
26.15 30.8359273888357\\
26.2 30.8356288398955\\
26.25 30.8221282946347\\
26.3 30.8180482709018\\
26.35 30.8311262469841\\
26.4 30.8257683401467\\
26.45 30.8256510493151\\
26.5 30.8312897841621\\
26.55 30.834768271496\\
26.6 30.8254364302875\\
26.65 30.8278974285905\\
26.7 30.8294471507973\\
26.75 30.823389745362\\
26.8 30.8257652488778\\
26.85 30.826645019301\\
26.9 30.8260823259577\\
26.95 30.8253301516042\\
27 30.8225994325044\\
27.05 30.8213157945673\\
27.1 30.835771289869\\
27.15 30.8248451082325\\
27.2 30.8269635832168\\
27.25 30.8274478771818\\
27.3 30.8341506661361\\
27.35 30.824016289073\\
27.4 30.8216036517391\\
27.45 30.8173415541313\\
27.5 30.8239804264998\\
27.55 30.8195129253778\\
27.6 30.8238801409346\\
27.65 30.8291200227328\\
27.7 30.8364217380434\\
27.75 30.8212866606371\\
27.8 30.8201906547062\\
27.85 30.8340495633876\\
27.9 30.8507874845758\\
27.95 30.858219844882\\
28 30.8729404482415\\
28.05 30.8809089722806\\
28.1 30.9050402486033\\
28.15 30.9358730031273\\
28.2 31.0426892547426\\
28.25 31.2952766455027\\
28.3 31.498135293204\\
28.35 31.8229242663543\\
28.4 32.1049284395064\\
28.45 32.3819841659305\\
28.5 32.7438294134061\\
28.55 33.017792963446\\
28.6 33.4234185062766\\
28.65 33.5863491127813\\
28.7 33.7555940056531\\
28.75 34.0249845446781\\
28.8 34.2218936758825\\
28.85 34.4518940517195\\
28.9 34.6358422032266\\
28.95 34.7235648147939\\
29 35.1114094395594\\
29.05 35.291355568172\\
29.1 35.6031944421205\\
29.15 35.8401717571906\\
29.2 36.0582559577717\\
29.25 36.4243307687726\\
29.3 36.6415918433789\\
29.35 37.0151960952796\\
29.4 37.2395407440738\\
29.45 37.4969247002546\\
29.5 37.8783380968175\\
29.55 38.1297549153499\\
29.6 38.4909113988485\\
29.65 38.7067413001029\\
29.7 38.9519449022485\\
29.75 39.2517415592113\\
29.8 39.4783999621976\\
29.85 39.7997667076534\\
29.9 39.9700416560992\\
29.95 40.1480242025636\\
30 40.4968404493727\\
30.05 40.5919230573451\\
30.1 40.8190509005453\\
30.15 41.0415728067661\\
30.2 41.2038318105835\\
30.25 41.4152100932319\\
30.3 41.5902957529725\\
30.35 41.8297938251018\\
30.4 42.0692086075266\\
30.45 42.1586682673525\\
30.5 42.6105233635279\\
30.55 42.8298669087217\\
30.6 43.2261909674409\\
30.65 43.4806077543487\\
30.7 43.6949776836383\\
30.75 43.9635296419122\\
30.8 44.1732219678827\\
30.85 44.4559974253216\\
30.9 44.6512092658144\\
30.95 44.9512333782414\\
31 45.3160831349197\\
31.05 45.606845221967\\
31.1 46.1282784745104\\
31.15 46.4813999869014\\
31.2 46.8266061068933\\
31.25 47.3651333995854\\
31.3 47.7158634172666\\
31.35 48.2020612495544\\
31.4 48.538724371758\\
31.45 48.8774246710145\\
31.5 49.3860132585131\\
31.55 49.737108465246\\
31.6 50.269646669746\\
31.65 50.5724802550946\\
31.7 50.9718506455407\\
31.75 51.4628955723324\\
31.8 51.8322170124522\\
31.85 52.3633422157378\\
31.9 52.6600698285962\\
31.95 53.032185183424\\
32 53.5856161890118\\
32.05 53.7443795821002\\
32.1 54.4900872783656\\
32.15 54.8370782531758\\
32.2 55.1925365039045\\
32.25 55.6313124776885\\
32.3 55.9150921253199\\
32.35 56.4261046924684\\
32.4 56.7706568014824\\
32.45 56.9905714551884\\
32.5 57.4326166586069\\
32.55 57.7282625988955\\
32.6 58.1856194232035\\
32.65 58.4751402212357\\
32.7 58.822355956755\\
32.75 59.3387219338874\\
32.8 59.7050522249116\\
32.85 60.3059618800405\\
32.9 60.752811239171\\
32.95 61.2070427415631\\
33 61.8549781628174\\
33.05 62.3394495113962\\
33.1 63.067415099663\\
33.15 63.5612568286988\\
33.2 64.0017063625578\\
33.25 64.70161392658\\
33.3 65.1582979358536\\
33.35 65.8681422536811\\
33.4 66.3427816049788\\
33.45 66.8047315928404\\
33.5 67.5466599219512\\
33.55 68.1201940069057\\
33.6 68.8644385163298\\
33.65 69.3070252235538\\
33.7 69.8321277618447\\
33.75 70.6073441625215\\
33.8 71.1232039645171\\
33.85 71.8705944966102\\
33.9 72.3959254101742\\
33.95 73.0593882261685\\
34 73.9692324495168\\
34.05 74.5204826184837\\
34.1 75.4296803108999\\
34.15 76.0322643691903\\
34.2 76.6260682601278\\
34.25 77.4762310043135\\
34.3 78.0681462997293\\
34.35 78.9730878606015\\
34.4 79.587210607217\\
34.45 80.2151766100961\\
34.5 81.0256950640963\\
34.55 81.6403405782018\\
34.6 82.518906498449\\
34.65 83.1039666637461\\
34.7 83.684618892815\\
34.75 84.4837640247196\\
34.8 84.9920809176403\\
34.85 85.7249246944652\\
34.9 86.179887915209\\
34.95 86.597779732905\\
35 87.2808431195833\\
35.05 87.7103345908676\\
35.1 88.2692104247371\\
35.15 88.6425145955601\\
35.2 89.03351587883\\
35.25 89.6049304485166\\
35.3 89.9892643338841\\
35.35 90.5689026010705\\
35.4 90.9153073559877\\
35.45 91.2643020231265\\
35.5 91.8040852838224\\
35.55 92.152747064554\\
35.6 92.6278358645669\\
35.65 92.9752050033674\\
35.7 93.3319833123082\\
35.75 93.8773090031028\\
35.8 94.2940761036553\\
35.85 94.9233821569361\\
35.9 95.3773590112093\\
35.95 95.8489742272628\\
36 96.4895302909104\\
36.05 96.8905159788735\\
36.1 97.4759248449775\\
36.15 97.8628339930898\\
36.2 98.2569718111893\\
36.25 98.8129875808819\\
36.3 99.1798137931032\\
36.35 99.7151157466251\\
36.4 100.042395860975\\
36.45 100.389062423281\\
36.5 100.740660026697\\
36.55 101.343893536134\\
36.6 101.875042328782\\
36.65 102.207541010894\\
36.7 102.584124791799\\
36.75 103.160562089546\\
36.8 103.559104538186\\
36.85 104.162191457573\\
36.9 104.551463601331\\
36.95 104.988402170602\\
37 105.612241843971\\
37.05 106.009159849773\\
37.1 106.660189720736\\
37.15 107.04340316704\\
37.2 107.487406073464\\
37.25 108.13627927084\\
37.3 108.578374204406\\
37.35 109.283837924507\\
37.4 109.761854540153\\
37.45 110.235345108932\\
37.5 110.910022772449\\
37.55 111.369983325958\\
37.6 112.113735452105\\
37.65 112.619457322827\\
37.7 113.044752167794\\
37.75 113.706753441801\\
37.8 114.191636408841\\
37.85 114.714541557328\\
37.9 115.30673036922\\
37.95 115.650851985807\\
38 116.293075033354\\
38.05 116.733536877275\\
38.1 117.321836816067\\
38.15 117.702837340585\\
38.2 118.127415313253\\
38.25 118.785437318149\\
38.3 119.226239667796\\
38.35 119.858296087796\\
38.4 120.303016467037\\
38.45 120.746968994943\\
38.5 121.397397241492\\
38.55 121.819264415167\\
38.6 122.465200568766\\
38.65 122.928538306545\\
38.7 123.338019906547\\
38.75 123.997138152027\\
38.8 124.492830022433\\
38.85 125.184881417758\\
38.9 125.632975342092\\
38.95 126.084725249772\\
39 126.807661327851\\
39.05 127.277922502853\\
39.1 127.932448866592\\
39.15 128.33718107916\\
39.2 128.732396674606\\
39.25 129.245898978402\\
39.3 129.595478572826\\
39.35 130.089283122665\\
39.4 130.396791157808\\
39.45 130.683456154406\\
39.5 131.1244817379\\
39.55 131.440612827516\\
39.6 131.925955221981\\
39.65 132.264860326953\\
39.7 132.630307404963\\
39.75 133.168870563189\\
39.8 133.549284615117\\
39.85 134.05748851906\\
39.9 134.409678661485\\
39.95 134.756801785278\\
40 135.260607683592\\
40.05 135.555740532681\\
40.1 136.041270184526\\
40.15 136.371931476647\\
40.2 136.711638428715\\
40.25 137.225210738225\\
40.3 137.570287096473\\
40.35 138.063018309246\\
40.4 138.20211534406\\
40.45 138.661560404004\\
40.5 139.109432417657\\
40.55 139.412089909069\\
40.6 139.938478301321\\
40.65 140.286641459511\\
40.7 140.611405896934\\
40.75 140.961894014736\\
40.8 141.46641192062\\
40.85 142.01892395642\\
40.9 142.295262974134\\
40.95 142.593165905969\\
41 143.089833967579\\
41.05 143.456134744198\\
41.1 143.919893100307\\
41.15 144.226136208958\\
41.2 144.535844921215\\
41.25 144.991588472511\\
41.3 145.29117824227\\
41.35 145.763821531723\\
41.4 146.142436653823\\
41.45 146.488598993805\\
41.5 146.972664479644\\
41.55 147.359207113752\\
41.6 147.887185010898\\
41.65 148.240252469335\\
41.7 148.659044558452\\
41.75 149.315550437157\\
41.8 149.638131839475\\
41.85 150.135975102926\\
41.9 150.560510941439\\
41.95 150.993433047761\\
42 151.543959351326\\
42.05 151.9172184565\\
42.1 152.540971300273\\
42.15 152.941863809683\\
42.2 153.343700328533\\
42.25 153.980470970707\\
42.3 154.3925477394\\
42.35 154.977914248092\\
42.4 155.361361911014\\
42.45 155.742512371211\\
42.5 156.295674196662\\
42.55 156.682264982059\\
42.6 157.265842322692\\
42.65 157.674557771263\\
42.7 158.061722575665\\
42.75 158.626462801945\\
42.8 159.007319130607\\
42.85 159.565699596104\\
42.9 159.931755900168\\
42.95 160.264232823717\\
43 160.740576665022\\
43.05 161.027200680803\\
43.1 161.460835140685\\
43.15 161.717061148038\\
43.2 161.968591475848\\
43.25 162.383896360665\\
43.3 162.661611666159\\
43.35 163.059841761295\\
43.4 163.357302059255\\
43.45 163.678653459774\\
43.5 164.14261158967\\
43.55 164.409727757581\\
43.6 164.834941235852\\
43.65 165.120084884201\\
43.7 165.368471630435\\
43.75 165.711705966686\\
43.8 165.971030390452\\
43.85 166.333392048391\\
43.9 166.580326288054\\
43.95 166.801911676799\\
44 167.188248834368\\
44.05 167.456025283415\\
44.1 167.819359800256\\
44.15 168.050098512098\\
44.2 168.272334911637\\
44.25 168.597503426749\\
44.3 168.839823900555\\
44.35 169.167863744971\\
44.4 169.352586567247\\
44.45 169.548705081728\\
44.5 169.868514347509\\
44.55 170.054285522046\\
44.6 170.382101768271\\
44.65 170.594602998719\\
44.7 170.855730626172\\
44.75 171.224746431676\\
44.8 171.465676141576\\
44.85 171.821579729004\\
44.9 172.052791833921\\
44.95 172.277687654129\\
45 172.606194319886\\
45.05 172.817988669163\\
45.1 173.123240478634\\
45.15 173.326252943627\\
45.2 173.529193314592\\
45.25 173.811808493639\\
45.3 174.031653838281\\
45.35 174.343503378969\\
45.4 174.56551884618\\
45.45 174.799463492128\\
45.5 175.168554256739\\
45.55 175.42869202798\\
45.6 175.878395534997\\
45.65 176.174484302897\\
45.7 176.461752318167\\
45.75 176.932815417937\\
45.8 177.249504161585\\
45.85 177.770482199016\\
45.9 178.125366392456\\
45.95 178.470582836414\\
46 178.941864220508\\
46.05 179.272331819697\\
46.1 179.81146771954\\
46.15 -179.886422524245\\
46.2 -179.566050482953\\
46.25 -179.052678720196\\
46.3 -178.732800670527\\
46.35 -178.450837530403\\
46.4 -178.030696788422\\
46.45 -177.732882092545\\
46.5 -177.351888202187\\
46.55 -177.146809662685\\
46.6 -176.8600331774\\
46.65 -176.664835254435\\
46.7 -176.454635630091\\
46.75 -176.185046358657\\
46.8 -175.98143950707\\
46.85 -175.667140416132\\
46.9 -175.485587579439\\
46.95 -175.297878358663\\
47 -175.002037399121\\
47.05 -174.80008052898\\
47.1 -174.497064153848\\
47.15 -174.26574211807\\
47.2 -174.013987708576\\
47.25 -173.645645855084\\
47.3 -173.414102183728\\
47.35 -173.070234938369\\
47.4 -172.846707809642\\
47.45 -172.629297337533\\
47.5 -172.343733855066\\
47.55 -172.159034406182\\
47.6 -171.891167295707\\
47.65 -171.714638284894\\
47.7 -171.540053081325\\
47.75 -171.268909317266\\
47.8 -171.06472803507\\
47.85 -170.742928024397\\
47.9 -170.527520558111\\
47.95 -170.293539954595\\
48 -169.949455151578\\
48.05 -169.695104581122\\
48.1 -169.359658280189\\
48.15 -169.105623497581\\
48.2 -168.873394891624\\
48.25 -168.548505057051\\
48.3 -168.326891509601\\
48.35 -168.009191517523\\
48.4 -167.797757772902\\
48.45 -167.611974930632\\
48.5 -167.299410740228\\
48.55 -167.051228229036\\
48.6 -166.859956824654\\
48.65 -166.702789537478\\
48.7 -166.542606209342\\
48.75 -166.320950578008\\
48.8 -166.1391742131\\
48.85 -166.031527468337\\
48.9 -165.850052856518\\
48.95 -165.712818937606\\
49 -165.523829786064\\
49.05 -165.382522816013\\
49.1 -165.154039617525\\
49.15 -165.053098591974\\
49.2 -164.890659089362\\
49.25 -164.615153318405\\
49.3 -164.430745595588\\
49.35 -164.190546291685\\
49.4 -163.99214775314\\
49.45 -163.8446013098\\
49.5 -163.6763525446\\
49.55 -163.470158856207\\
49.6 -163.226486728766\\
49.65 -162.985441531126\\
49.7 -162.756165042776\\
49.75 -162.382594393722\\
49.8 -162.05579642936\\
49.85 -161.661528973307\\
49.9 -161.458094178618\\
49.95 -161.246285634237\\
50 -160.943497558862\\
50.05 -160.773442584013\\
50.1 -160.467966745143\\
50.15 -160.257175600035\\
50.2 -160.067767729837\\
50.25 -159.774711840401\\
50.3 -159.584163120206\\
50.35 -159.308672261338\\
50.4 -159.132678647195\\
50.45 -158.943302419372\\
50.5 -158.633345572659\\
50.55 -158.439227742507\\
50.6 -158.15715872498\\
50.65 -157.961574335632\\
50.7 -157.77117216093\\
50.75 -157.47904742367\\
50.8 -157.28049040419\\
50.85 -156.971832566293\\
50.9 -156.767626037641\\
50.95 -156.567676590631\\
51 -156.310383989786\\
51.05 -156.129551283927\\
51.1 -155.828241378341\\
51.15 -155.665426370034\\
51.2 -155.495357931832\\
51.25 -155.213262749706\\
51.3 -155.006227063662\\
51.35 -154.722329634727\\
51.4 -154.556341918824\\
51.45 -154.375141120888\\
51.5 -154.082966283389\\
51.55 -153.88480146449\\
51.6 -153.599004616524\\
51.65 -153.421319468748\\
51.7 -153.244119058629\\
51.75 -153.042336999939\\
51.8 -152.924860238143\\
51.85 -152.760006549827\\
51.9 -152.670716151236\\
51.95 -152.596084159376\\
52 -152.506956807462\\
52.05 -152.4730242989\\
52.1 -152.419746107929\\
52.15 -152.400097245665\\
52.2 -152.406695375066\\
52.25 -152.476569422443\\
52.3 -152.486244298258\\
52.35 -152.443129535213\\
52.4 -152.43361644947\\
52.45 -152.460774369576\\
52.5 -152.477733744503\\
52.55 -152.465201299751\\
52.6 -152.455023714028\\
52.65 -152.474081492923\\
52.7 -152.502245832273\\
52.75 -152.481599198249\\
52.8 -152.471507665285\\
52.85 -152.481027203025\\
52.9 -152.475685928008\\
52.95 -152.476134633181\\
53 -152.470420954476\\
53.05 -152.478128894663\\
53.1 -152.522284667973\\
53.15 -152.493556276474\\
53.2 -152.481678001881\\
53.25 -152.481427105138\\
53.3 -152.475425272372\\
53.35 -152.475239983143\\
53.4 -152.476251614951\\
53.45 -152.473980389177\\
53.5 -152.468606645167\\
53.55 -152.466945480476\\
53.6 -152.478752474217\\
53.65 -152.468626048522\\
53.7 -152.4595509977\\
53.75 -152.472313398299\\
53.8 -152.501996764075\\
53.85 -152.544789205484\\
53.9 -152.588016556521\\
53.95 -152.638214965755\\
54 -152.720650700117\\
54.05 -152.778565554329\\
54.1 -152.893829180569\\
54.15 -152.98048420372\\
54.2 -153.138298520642\\
54.25 -153.261933854984\\
54.3 -153.400783421548\\
54.35 -153.604410300365\\
54.4 -153.750577567396\\
54.45 -153.950954391934\\
54.5 -154.08086264921\\
54.55 -154.209793869292\\
54.6 -154.413581699595\\
54.65 -154.56899293335\\
54.7 -154.826032805844\\
54.75 -155.002823757656\\
54.8 -155.175877804605\\
54.85 -155.337708548157\\
54.9 -155.62304313147\\
54.95 -155.788581975908\\
55 -155.944022271902\\
55.05 -156.087761295638\\
55.1 -156.209513191983\\
55.15 -156.307927679138\\
55.2 -156.397545555905\\
55.25 -156.563474817233\\
55.3 -156.744590817788\\
55.35 -158.000362027722\\
55.4 -159.294352933418\\
55.45 -160.624431056163\\
55.5 -161.916701900881\\
55.55 -163.329952944078\\
55.6 -163.6801062504\\
55.65 -164.343125606387\\
55.7 -164.997309719214\\
55.75 -165.645887632519\\
55.8 -166.185005249435\\
55.85 -166.770622489162\\
55.9 -167.03702254269\\
55.95 -167.327822412174\\
56 -167.592607990619\\
56.05 -167.854114322573\\
56.1 -168.111103484098\\
56.15 -168.366879757385\\
56.2 -168.617852917752\\
56.25 -168.867054413522\\
56.3 -169.109321981364\\
56.35 -169.342074696956\\
56.4 -169.566872518588\\
56.45 -169.803759623132\\
56.5 -170.044008172639\\
56.55 -170.334545896719\\
56.6 -170.460550663686\\
56.65 -170.631024495454\\
56.7 -170.969549157109\\
56.75 -171.166501213862\\
56.8 -171.477925785713\\
56.85 -171.74262125895\\
56.9 -172.027625915231\\
56.95 -172.428835027528\\
57 -172.69939150062\\
57.05 -173.160007247202\\
57.1 -173.476044402238\\
57.15 -173.79285178886\\
57.2 -174.260450978653\\
57.25 -174.565494575217\\
57.3 -175.015080205938\\
57.35 -175.330918340554\\
57.4 -175.625372009906\\
57.45 -176.026986141334\\
57.5 -176.309350117046\\
57.55 -176.727612722384\\
57.6 -176.959218449478\\
57.65 -177.195307844029\\
57.7 -177.591336465129\\
57.75 -177.831273645477\\
57.8 -178.15839870531\\
57.85 -178.39610484324\\
57.9 -178.620019940846\\
57.95 -178.941573874228\\
58 -179.154284968477\\
58.05 -179.48313566928\\
58.1 -179.6920933245\\
58.15 -179.890335475776\\
58.2 179.794777180778\\
58.25 179.57727079814\\
58.3 179.29696095129\\
58.35 179.10870533057\\
58.4 178.893374075864\\
58.45 178.609697432007\\
58.5 178.444270012148\\
58.55 178.142388936942\\
58.6 177.929747531782\\
58.65 177.731154919421\\
58.7 177.443803902277\\
58.75 177.209567010133\\
58.8 176.852840081278\\
58.85 176.647717661952\\
58.9 176.447732345034\\
58.95 176.072542407973\\
59 175.80700828844\\
59.05 175.463731710884\\
59.1 175.196642212553\\
59.15 174.920248618544\\
59.2 174.527195449166\\
59.25 174.291261077847\\
59.3 173.91759232228\\
59.35 173.657579650799\\
59.4 173.411098426108\\
59.45 173.046187852868\\
59.5 172.769701749625\\
59.55 172.349594333454\\
59.6 172.069991878438\\
59.65 171.804983942211\\
59.7 171.351250595022\\
59.75 171.065449154629\\
59.8 170.601191390635\\
59.85 170.305153734626\\
59.9 169.969460468727\\
59.95 169.486605659849\\
60 169.165505563424\\
60.05 168.676609667444\\
60.1 168.356953385983\\
60.15 167.866454177184\\
60.2 167.51563701298\\
60.25 167.174523454648\\
60.3 166.701266365334\\
60.35 166.35997155784\\
60.4 166.013120381932\\
60.45 165.527776326039\\
60.5 165.237111852176\\
60.55 164.821808164737\\
60.6 164.54092868104\\
60.65 164.303114410022\\
60.7 163.914731708998\\
60.75 163.667623489383\\
60.8 163.344399098818\\
60.85 163.133374637157\\
60.9 162.898286264874\\
60.95 162.55869118067\\
61 162.314056030951\\
61.05 161.961883811772\\
61.1 161.745429141088\\
61.15 161.513088824424\\
61.2 161.184463862368\\
61.25 160.961300917141\\
61.3 160.628752822987\\
61.35 160.388142027352\\
61.4 160.148705159873\\
61.45 159.76419790883\\
61.5 159.495090116787\\
61.55 159.091865360393\\
61.6 158.852959991506\\
61.65 158.603681650831\\
61.7 158.233015480031\\
61.75 157.975609972098\\
61.8 157.599162642002\\
61.85 157.379842223787\\
61.9 157.169182003086\\
61.95 156.878276877164\\
62 156.654024103803\\
62.05 156.330384955503\\
62.1 156.150861890402\\
62.15 155.997071518112\\
62.2 155.728121612262\\
62.25 155.563301826958\\
62.3 155.304132198551\\
62.35 155.168224960496\\
62.4 155.048750710012\\
62.45 154.850653562979\\
62.5 154.721030454636\\
62.55 154.539231292746\\
62.6 154.399308325142\\
62.65 154.264800372904\\
62.7 154.010681703953\\
62.75 153.815286097084\\
62.8 153.492184026869\\
62.85 153.27316231575\\
62.9 153.016147897817\\
62.95 152.609340707982\\
63 152.345228935709\\
63.05 151.932841750763\\
63.1 151.635850334175\\
63.15 151.392257075585\\
63.2 150.928149289514\\
63.25 150.613527169735\\
63.3 150.27194613532\\
63.35 150.050354923169\\
63.4 149.690060010961\\
63.45 149.58722604838\\
63.5 149.313155684472\\
63.55 149.164905306598\\
63.6 148.894676713763\\
63.65 148.814833211421\\
63.7 148.645189147256\\
63.75 148.545066220781\\
63.8 148.461570484106\\
63.85 148.460616559169\\
63.9 148.385092911727\\
63.95 148.364447573981\\
64 148.351997639562\\
64.05 148.351545022328\\
64.1 148.37394731526\\
64.15 148.363721796387\\
64.2 148.361392214962\\
64.25 148.335877186776\\
64.3 148.365795708805\\
64.35 148.38694308763\\
64.4 148.387758237279\\
64.45 148.34802614915\\
64.5 148.41347199131\\
64.55 148.380926973739\\
64.6 148.33085770343\\
64.65 148.323750978389\\
64.7 148.323078747949\\
64.75 148.298974563164\\
64.8 148.305566997135\\
64.85 148.336271715703\\
64.9 148.330222193383\\
64.95 148.30373052605\\
65 148.263966145909\\
65.05 148.127561905535\\
65.1 148.126864453127\\
65.15 148.127296317183\\
65.2 147.679699984209\\
65.25 147.549283737446\\
65.3 147.321025040096\\
65.35 147.215382808137\\
65.4 146.973094188305\\
65.45 146.72258284143\\
65.5 146.530591084095\\
65.55 146.250591590748\\
65.6 146.074590576018\\
65.65 145.881479333183\\
65.7 145.641632036928\\
65.75 145.411513038473\\
65.8 145.164950677544\\
65.85 145.163146715362\\
65.9 144.812614323638\\
65.95 144.541054809893\\
66 144.381308995958\\
66.05 143.952061776572\\
66.1 143.690311352723\\
66.15 143.426573179592\\
66.2 143.050429030764\\
66.25 142.776096572811\\
66.3 142.510007509049\\
66.35 142.126720309493\\
66.4 142.004702476391\\
66.45 141.645525683563\\
66.5 141.227696271925\\
66.55 141.0644280917\\
66.6 140.756950110223\\
66.65 140.540156182231\\
66.7 140.25416730116\\
66.75 140.112673662036\\
66.8 139.929536277041\\
66.85 139.805721149674\\
66.9 139.673486735926\\
66.95 139.559381269211\\
67 139.552619967955\\
67.05 139.493912775914\\
67.1 139.36972314343\\
67.15 139.282128546105\\
67.2 139.208520237592\\
67.25 139.188502233594\\
67.3 139.140062980146\\
67.35 139.120154877882\\
67.4 139.154455673966\\
67.45 139.199881375932\\
67.5 139.194494558303\\
67.55 139.154925827256\\
67.6 139.151214595042\\
67.65 139.199470312194\\
67.7 139.199906870891\\
67.75 139.162462406253\\
67.8 139.15836869026\\
67.85 139.18674787461\\
67.9 139.191810519367\\
67.95 139.172066122632\\
68 139.163892244676\\
68.05 139.175348125297\\
68.1 139.183477800799\\
68.15 139.165694081104\\
68.2 139.174718702913\\
68.25 139.184355832145\\
68.3 139.182264450999\\
68.35 139.17106739409\\
68.4 139.171327039851\\
68.45 139.181576576623\\
68.5 139.173849978548\\
68.55 139.176629758758\\
68.6 139.178361842114\\
68.65 139.180979426032\\
68.7 139.176258049123\\
68.75 139.175745400237\\
68.8 139.184559868295\\
68.85 139.183687243744\\
68.9 139.174572046133\\
68.95 139.185027042577\\
69 139.183397591988\\
69.05 139.173446372566\\
69.1 139.184390362159\\
69.15 139.18380287647\\
69.2 139.201488503523\\
69.25 139.2135346791\\
69.3 139.213123593084\\
69.35 139.276476065738\\
69.4 139.318773737764\\
69.45 139.292725441678\\
69.5 139.307322874849\\
69.55 139.341095109832\\
69.6 139.30738756868\\
69.65 139.30654687831\\
69.7 139.156164525272\\
69.75 139.102308803442\\
69.8 138.899402751768\\
69.85 138.86370248494\\
69.9 138.739457065794\\
69.95 138.650159451921\\
70 138.650293880049\\
70.05 138.40014674332\\
70.1 138.138901193144\\
70.15 137.994295501806\\
70.2 137.812818501258\\
70.25 137.630727506726\\
70.3 137.393350051807\\
70.35 137.224774019849\\
70.4 137.0726911621\\
70.45 136.777479902772\\
70.5 136.621672956211\\
70.55 136.349204364548\\
70.6 136.159810616219\\
70.65 135.967480356251\\
70.7 135.681674481846\\
70.75 135.523431278976\\
70.8 135.218375018353\\
70.85 135.018631580154\\
70.9 134.674265634482\\
70.95 134.47856499508\\
71 134.24555579216\\
71.05 133.949956999706\\
71.1 133.725066719713\\
71.15 133.3305436206\\
71.2 133.056786226695\\
71.25 132.811183865954\\
71.3 132.496338393104\\
71.35 132.27114358154\\
71.4 132.026735285359\\
71.45 131.72421615128\\
71.5 131.502324463213\\
71.55 131.220222023924\\
71.6 131.090084244353\\
71.65 130.847144066248\\
71.7 130.674318905749\\
71.75 130.510615187626\\
71.8 130.301912446647\\
71.85 130.156200684504\\
71.9 129.909562787587\\
71.95 129.779085970008\\
72 129.652559946505\\
72.05 129.41903316868\\
72.1 129.281693457345\\
72.15 129.088604618072\\
72.2 128.939939644574\\
72.25 128.774948884346\\
72.3 128.517964942751\\
72.35 128.374424680494\\
72.4 128.213227312588\\
72.45 128.104175622877\\
72.5 128.004758978474\\
72.55 127.889069254259\\
72.6 127.778062973648\\
72.65 127.676356884573\\
72.7 127.60865896675\\
72.75 127.601930255558\\
72.8 127.595320388167\\
72.85 127.539054135872\\
72.9 127.522302197924\\
72.95 127.501384132425\\
73 127.437667049843\\
73.05 127.346460119696\\
73.1 127.311207916966\\
73.15 127.251886009968\\
73.2 127.19414544464\\
73.25 127.153532506003\\
73.3 127.13210426046\\
73.35 127.121716018809\\
73.4 127.126233703546\\
73.45 127.145538621603\\
73.5 127.167186535437\\
73.55 127.192487613372\\
73.6 127.21170610316\\
73.65 127.249434898945\\
73.7 127.268590191395\\
73.75 127.293102240254\\
73.8 127.326325014735\\
73.85 127.356934052487\\
73.9 127.420161881196\\
73.95 127.463761830681\\
74 127.520036008824\\
74.05 127.663480216125\\
74.1 127.765772121997\\
74.15 127.936836623942\\
74.2 128.120455672873\\
74.25 128.276245845867\\
74.3 128.58257183989\\
74.35 128.764624368168\\
74.4 128.94668492239\\
74.45 129.187256679826\\
74.5 129.342569935473\\
74.55 129.571272982597\\
74.6 129.720527396799\\
74.65 129.941339570387\\
74.7 130.067878344368\\
74.75 130.200330299293\\
74.8 130.39496735625\\
74.85 130.505757328392\\
74.9 130.60916409734\\
74.95 130.755074639816\\
75 130.856375979963\\
75.05 130.995149659872\\
75.1 131.114496206233\\
75.15 131.286474250685\\
75.2 131.362447458945\\
75.25 131.438378416565\\
75.3 131.570398601845\\
75.35 131.66845665396\\
75.4 131.78571785167\\
75.45 131.967430153806\\
75.5 132.088856097066\\
75.55 132.331078962404\\
75.6 132.511296749521\\
75.65 132.754305998861\\
75.7 132.900147283674\\
75.75 133.078147393639\\
75.8 133.39453000365\\
75.85 133.639400839627\\
75.9 133.86876531254\\
75.95 134.017049200707\\
76 134.247321286172\\
76.05 134.640834069266\\
76.1 134.787512483419\\
76.15 135.019965664736\\
76.2 135.305573248035\\
76.25 135.612627397915\\
76.3 135.965498266455\\
76.35 136.187810511259\\
76.4 136.451208310389\\
76.45 136.915322496783\\
76.5 137.256510462654\\
76.55 137.784969970154\\
76.6 138.108282181755\\
76.65 138.415602892384\\
76.7 138.921721676414\\
76.75 139.314682535312\\
76.8 139.896885663529\\
76.85 140.267261401619\\
76.9 140.804279339005\\
76.95 141.150833325919\\
77 141.448927869112\\
77.05 141.873182628598\\
77.1 142.200211227999\\
77.15 142.53651784036\\
77.2 142.993678684192\\
77.25 143.27095467988\\
77.3 143.738753515064\\
77.35 144.089456419414\\
77.4 144.614864518489\\
77.45 144.962255519622\\
77.5 145.297217857255\\
77.55 145.746391777322\\
77.6 146.060665757718\\
77.65 146.574714933679\\
77.7 146.800344541036\\
77.75 146.997092912667\\
77.8 147.398598570839\\
77.85 147.650185597983\\
77.9 147.925229430045\\
77.95 148.145735843894\\
78 148.427820133608\\
78.05 148.816490884711\\
78.1 149.044601568607\\
78.15 149.320483608904\\
78.2 149.73099691971\\
78.25 149.973470949742\\
78.3 150.385894688515\\
78.35 150.685458933705\\
78.4 151.075813741777\\
78.45 151.299681321559\\
78.5 151.534298069173\\
78.55 151.930032439122\\
78.6 152.184206663189\\
78.65 152.533016199792\\
78.7 152.789873993011\\
78.75 153.014769664153\\
78.8 153.385991305865\\
78.85 153.671477168934\\
78.9 154.078767643097\\
78.95 154.385110804513\\
79 154.722306319909\\
79.05 155.262502867558\\
79.1 155.56716770311\\
79.15 155.879959326449\\
79.2 156.348629835728\\
79.25 156.669316801259\\
79.3 157.098770011651\\
79.35 157.313183971086\\
79.4 157.690450024362\\
79.45 157.984698506517\\
79.5 158.198753108408\\
79.55 158.457816291223\\
79.6 158.676956072962\\
79.65 159.090909618758\\
79.7 159.336228564662\\
79.75 159.568940950583\\
79.8 159.96629214127\\
79.85 160.279643114788\\
79.9 160.734534504777\\
79.95 161.046526224235\\
80 161.380902920334\\
80.05 161.859317270597\\
80.1 162.202343025983\\
80.15 162.716997856551\\
80.2 163.030629938458\\
80.25 163.345294766139\\
80.3 163.800892038045\\
80.35 164.109666521996\\
80.4 164.465198883383\\
80.45 164.719839366022\\
80.5 164.936369063831\\
80.55 165.219986929481\\
80.6 165.378777655297\\
80.65 165.662393476836\\
80.7 165.798729208171\\
80.75 165.908053239144\\
80.8 166.103316525984\\
80.85 166.20180954086\\
80.9 166.314973903953\\
80.95 166.314039587124\\
81 166.33988087008\\
81.05 166.302127880932\\
81.1 166.243533889091\\
81.15 166.107886075444\\
81.2 165.964191925718\\
81.25 165.754100811615\\
81.3 165.395548672627\\
81.35 165.135933450387\\
81.4 164.890127445043\\
81.45 164.545964779815\\
81.5 164.32683884241\\
81.55 163.978982474561\\
81.6 163.793689038921\\
81.65 163.486729727313\\
81.7 163.230586399463\\
81.75 163.018244941926\\
81.8 162.693959384565\\
81.85 162.482982360851\\
81.9 162.102549009052\\
81.95 161.829598206531\\
82 161.556442426064\\
82.05 161.225799277603\\
82.1 160.99704986382\\
82.15 160.628611969701\\
82.2 160.372244068678\\
82.25 160.1465710617\\
82.3 159.798373700895\\
82.35 159.543980996563\\
82.4 159.169789768567\\
82.45 158.934925409012\\
82.5 158.672544601416\\
82.55 158.211252837486\\
82.6 157.946971369516\\
82.65 157.520996235162\\
82.7 157.201609550342\\
82.75 156.874968867988\\
82.8 156.377556312448\\
82.85 156.066234732581\\
82.9 155.500404038578\\
82.95 155.113024571195\\
83 154.712442043277\\
83.05 154.087646938831\\
83.1 153.626232859982\\
83.15 153.010735757982\\
83.2 152.62692234041\\
83.25 152.259099310406\\
83.3 151.724067514929\\
83.35 151.426204700598\\
83.4 151.144966690579\\
83.45 150.742778419063\\
83.5 150.505196027855\\
83.55 150.114571569121\\
83.6 149.854026792533\\
83.65 149.482863153395\\
83.7 149.215692769212\\
83.75 148.979586615309\\
83.8 148.732432786678\\
83.85 148.582667453644\\
83.9 148.386558065706\\
83.95 148.280067821509\\
84 148.209844814477\\
84.05 148.095169672238\\
84.1 148.031930742918\\
84.15 147.987443594791\\
84.2 147.990839653661\\
84.25 147.99497280223\\
84.3 147.989937150768\\
84.35 148.00870682954\\
84.4 148.027856747592\\
84.45 147.996764671718\\
84.5 147.991966364598\\
84.55 147.994635577525\\
84.6 148.000789137842\\
84.65 147.997382798683\\
84.7 147.994533181559\\
84.75 148.003699500887\\
84.8 147.98611740068\\
84.85 147.993988220675\\
84.9 148.003528889789\\
84.95 148.018287014534\\
85 148.018091448422\\
85.05 147.993476527356\\
85.1 148.001062471664\\
85.15 148.010058763625\\
85.2 148.00627792624\\
85.25 148.009618433128\\
85.3 148.014882506951\\
85.35 148.012581328971\\
85.4 148.018113340766\\
85.45 148.020853572526\\
85.5 148.022342712521\\
85.55 148.020439687835\\
85.6 148.023511257324\\
85.65 148.015573789069\\
85.7 148.021053830327\\
85.75 148.011890268704\\
85.8 148.003280045768\\
85.85 147.976898742005\\
85.9 147.932671835615\\
85.95 147.882180417179\\
86 147.767436387868\\
86.05 147.566085349956\\
86.1 147.400655278076\\
86.15 147.155481811225\\
86.2 146.957021607665\\
86.25 146.761762509301\\
86.3 146.393395884776\\
86.35 146.178019314442\\
86.4 145.834951407783\\
86.45 145.588248806066\\
86.5 145.326223449897\\
86.55 144.984200034849\\
86.6 144.770390442218\\
86.65 144.43501467721\\
86.7 144.211264466484\\
86.75 143.983840859476\\
86.8 143.597071346678\\
86.85 143.344298701294\\
86.9 142.986683936933\\
86.95 142.7428174987\\
87 142.509378339695\\
87.05 142.144470617074\\
87.1 141.925051403453\\
87.15 141.614157975335\\
87.2 141.44107143003\\
87.25 141.255398130094\\
87.3 140.929446386098\\
87.35 140.709166366837\\
87.4 140.343864878831\\
87.45 140.057540296518\\
87.5 139.788229192468\\
87.55 139.361541623105\\
87.6 139.030172690446\\
87.65 138.58040576729\\
87.7 138.27740780269\\
87.75 138.05726001794\\
87.8 137.800052749852\\
87.85 137.632743768387\\
87.9 137.382268083246\\
87.95 137.236372197136\\
88 137.097843869603\\
88.05 137.021003339159\\
88.1 136.720634416614\\
88.15 136.472786618984\\
88.2 136.275038745382\\
88.25 136.074769629207\\
88.3 135.730672256564\\
88.35 135.650079918823\\
88.4 135.181742175326\\
88.45 134.998503386116\\
88.5 134.774378180944\\
88.55 134.427592005013\\
88.6 134.247498419402\\
88.65 134.105587384721\\
88.7 133.741915186499\\
88.75 133.506150495732\\
88.8 133.223990638849\\
88.85 132.99995234337\\
88.9 132.750300227294\\
88.95 132.578620740572\\
89 132.41152038305\\
89.05 132.411001407445\\
89.1 132.41050373092\\
89.15 132.04296256426\\
89.2 132.035887655104\\
89.25 131.900017608995\\
89.3 131.750906353858\\
89.35 131.659095685453\\
89.4 131.564733109234\\
89.45 131.449401703252\\
89.5 131.33663301102\\
89.55 131.324334358988\\
89.6 131.083867837243\\
89.65 131.005373418304\\
89.7 130.827929421034\\
89.75 130.77326748087\\
89.8 130.62171804251\\
89.85 130.622968638247\\
89.9 130.126613592519\\
89.95 129.836278370875\\
90 129.727787112264\\
90.05 129.36336592624\\
90.1 129.162023538053\\
90.15 128.8575348107\\
90.2 128.673661235271\\
90.25 128.497250698502\\
90.3 128.259537655206\\
90.35 128.054252252591\\
90.4 127.791994333475\\
90.45 127.646770725948\\
90.5 127.462015911726\\
90.55 127.111409922213\\
90.6 126.818879794774\\
90.65 126.351777469369\\
90.7 126.037551215825\\
90.75 125.720784526633\\
90.8 125.224195515784\\
90.85 124.903650970873\\
90.9 124.384573363832\\
90.95 123.983396074319\\
91 123.658811602518\\
91.05 123.145823030332\\
91.1 122.753078951818\\
91.15 122.156429328077\\
91.2 121.723810965333\\
91.25 121.316361938039\\
91.3 120.682976493809\\
91.35 120.296170797455\\
91.4 119.685391387771\\
91.45 119.278294255176\\
91.5 118.895909913868\\
91.55 118.334157257805\\
91.6 117.893059354271\\
91.65 117.25449976115\\
91.7 116.796582645749\\
91.75 116.351854820087\\
91.8 115.772406600836\\
91.85 115.392355748465\\
91.9 115.044557482634\\
91.95 114.70807029503\\
92 114.460221814227\\
92.05 114.04346445609\\
92.1 113.804618457052\\
92.15 113.512474819302\\
92.2 113.351606832609\\
92.25 113.14530927365\\
92.3 112.715665567384\\
92.35 112.421845954534\\
92.4 112.015758865221\\
92.45 111.722026036344\\
92.5 111.38012461546\\
92.55 110.897344945501\\
92.6 110.500533067379\\
92.65 109.975381028074\\
92.7 109.639328136515\\
92.75 109.294582794686\\
92.8 108.7016802285\\
92.85 108.322410258537\\
92.9 107.731792262119\\
92.95 107.289369384993\\
93 106.848749533738\\
93.05 106.251974260322\\
93.1 105.802879743905\\
93.15 105.161461011277\\
93.2 104.814312323561\\
93.25 104.412563720334\\
93.3 103.79348832836\\
93.35 103.411827099807\\
93.4 102.794562465717\\
93.45 102.398921490664\\
93.5 102.003204732727\\
93.55 101.259773497662\\
93.6 100.827274706353\\
93.65 100.2728739354\\
93.7 99.8562383516832\\
93.75 99.3806625616031\\
93.8 98.6907279771523\\
93.85 98.2306322368479\\
93.9 97.4437273658477\\
93.95 96.9479043040289\\
94 96.3938843661728\\
94.05 95.7420742547475\\
94.1 95.2241641379915\\
94.15 94.5356950499078\\
94.2 94.1073415324378\\
94.25 93.6208873672768\\
94.3 92.9696807749712\\
94.35 92.522459574099\\
94.4 91.8404043786498\\
94.45 91.387352190596\\
94.5 90.9723775373416\\
94.55 90.2927888913362\\
94.6 89.8404015722622\\
94.65 89.1310792725603\\
94.7 88.7005807591197\\
94.75 88.2573779229313\\
94.8 87.5500890270884\\
94.85 87.0472745279895\\
94.9 86.3232019557817\\
94.95 85.9254529042877\\
95 85.4953516981474\\
95.05 84.7775422003641\\
95.1 84.3076394275854\\
95.15 83.643762264524\\
95.2 83.1166454335901\\
95.25 82.6015131273772\\
95.3 81.9442752105252\\
95.35 81.4914676041981\\
95.4 80.7941307377349\\
95.45 80.3197904580231\\
95.5 79.9227282863857\\
95.55 79.2113482793218\\
95.6 78.7008697547739\\
95.65 78.003953956021\\
95.7 77.5223630932326\\
95.75 77.0867716959201\\
95.8 76.3974962117023\\
95.85 75.9970468749364\\
95.9 75.3186385466297\\
95.95 74.8872883935163\\
96 74.4845253445208\\
96.05 73.8781628831257\\
96.1 73.4844561678448\\
96.15 72.8910025633724\\
96.2 72.5403926494855\\
96.25 72.1403752059451\\
96.3 71.5237226813853\\
96.35 71.1252546920301\\
96.4 70.6039717932962\\
96.45 70.1653627419075\\
96.5 69.7287848867716\\
96.55 69.0880147827464\\
96.6 68.6706165396891\\
96.65 68.0692884583951\\
96.7 67.7019584545346\\
96.75 67.2603936251724\\
96.8 66.7352421514143\\
96.85 66.376804279179\\
96.9 65.7803753853914\\
96.95 65.4080854229789\\
97 65.0780984856948\\
97.05 64.4786309950707\\
97.1 64.1501715630726\\
97.15 63.7318670234098\\
97.2 63.1748148355148\\
97.25 62.8111070166158\\
97.3 62.2435369969311\\
97.35 61.8381227656544\\
97.4 61.2512801482747\\
97.45 60.9461586277841\\
97.5 60.6424322631578\\
97.55 60.1029516448888\\
97.6 59.7840774275185\\
97.65 59.3187462223783\\
97.7 58.9898554131942\\
97.75 58.6895005038095\\
97.8 58.2553464839317\\
97.85 57.928493849207\\
97.9 57.5068089522258\\
97.95 57.1944877857875\\
98 56.8782438907313\\
98.05 56.2891295950398\\
98.1 55.9070100494291\\
98.15 55.1857367607571\\
98.2 54.7267062911674\\
98.25 54.2240033556627\\
98.3 53.3813496492531\\
98.35 52.8349125202142\\
98.4 52.3497071252058\\
98.45 51.5636199912514\\
98.5 51.0423362545723\\
98.55 50.3729727440801\\
98.6 49.945308263143\\
98.65 49.556475108709\\
98.7 48.9923241771703\\
98.75 48.6461976393212\\
98.8 48.2962231472649\\
98.85 48.1618019702633\\
98.9 47.8144134772376\\
98.95 47.4818515346322\\
99 47.2094461008995\\
99.05 46.8894156152305\\
99.1 46.5584925752688\\
99.15 45.9980621388845\\
99.2 45.6650586304499\\
99.25 45.2693322092076\\
99.3 44.6833995745902\\
99.35 44.2351059384888\\
99.4 43.6328490277011\\
99.45 43.2147743756348\\
99.5 42.770870220977\\
99.55 42.1389743272932\\
99.6 41.7201578562389\\
99.65 41.1112397609712\\
99.7 40.665997273363\\
99.75 40.1852429902425\\
99.8 39.5458717802209\\
99.85 39.1147627808659\\
99.9 38.4283498191331\\
99.95 37.988222172936\\
100 37.592132186723\\
100.05 37.0243445720024\\
100.1 36.6636358772145\\
100.15 36.1561882138627\\
100.2 35.7775552777787\\
100.25 35.3882965328224\\
100.3 34.8557088213871\\
100.35 34.5074432566808\\
100.4 33.9565102115658\\
100.45 33.5639453836351\\
100.5 33.1824459814165\\
100.55 32.6638795382192\\
100.6 32.3113407357643\\
100.65 31.8144703769475\\
100.7 31.5272362948604\\
100.75 31.2752491260363\\
100.8 30.8207063723222\\
100.85 30.5179127796455\\
100.9 30.1336246681234\\
100.95 29.8669860503782\\
101 29.5536324532653\\
101.05 29.1318205182273\\
101.1 28.8879695558631\\
101.15 28.5031293664975\\
101.2 28.2209067916578\\
101.25 27.9432998209189\\
101.3 27.5785410089132\\
101.35 27.3232939391175\\
101.4 26.9086116065374\\
101.45 26.6523804545199\\
101.5 26.3957893457333\\
101.55 26.0192728399377\\
101.6 25.786112396435\\
101.65 25.4372393956728\\
101.7 25.1849850646482\\
101.75 25.0050546683784\\
101.8 24.8271825382952\\
101.85 24.7187622355488\\
101.9 24.6252717346524\\
101.95 24.6494443811129\\
102 24.7549005853255\\
102.05 24.9277315352438\\
102.1 24.9549434229096\\
102.15 25.0375079227293\\
102.2 25.2438266244189\\
102.25 25.4749955311531\\
102.3 25.8729806795897\\
102.35 26.2073757540163\\
102.4 26.6784207207358\\
102.45 26.9714743459002\\
102.5 27.3600357892465\\
102.55 27.9462813007103\\
102.6 28.2404163593438\\
102.65 28.741085922541\\
102.7 29.0404669355311\\
102.75 29.265437878301\\
102.8 29.6033955460556\\
102.85 29.8839359238381\\
102.9 30.2213575871491\\
102.95 30.3871235590255\\
103 30.572404998241\\
103.05 30.7336504041855\\
103.1 30.7597223169588\\
103.15 30.7879805020431\\
103.2 30.8728519223122\\
103.25 30.9642994955257\\
103.3 31.0295480143606\\
103.35 31.1002910583148\\
103.4 31.2474238823076\\
103.45 31.3264809668468\\
103.5 31.4224706205995\\
103.55 31.6680688770038\\
103.6 31.801234845643\\
103.65 32.0674396950125\\
103.7 32.3145468985373\\
103.75 32.5196165908841\\
103.8 32.8076153158192\\
103.85 33.0167220410599\\
103.9 33.2942051397582\\
103.95 33.4523520281891\\
104 33.6261457315514\\
104.05 33.9815588405049\\
104.1 34.2143545307495\\
104.15 34.5301191982379\\
104.2 34.7780879540716\\
104.25 35.0354192302833\\
104.3 35.3897339871142\\
104.35 35.6542317597654\\
104.4 36.1247970906868\\
104.45 36.508691701399\\
104.5 36.8949863103531\\
104.55 37.487517562088\\
104.6 37.8782683284261\\
104.65 38.4429916119977\\
104.7 38.8606810660828\\
104.75 39.3622097894783\\
104.8 40.0848226407961\\
104.85 40.4732028196528\\
104.9 41.1068852868334\\
104.95 41.5156381141819\\
105 41.8677008381544\\
105.05 42.4291095722914\\
105.1 42.8645685344654\\
105.15 43.4803523618449\\
105.2 43.9093574893475\\
105.25 44.3630126882066\\
105.3 45.0851664125125\\
105.35 45.6289711856796\\
105.4 46.5711554439398\\
105.45 47.196863528911\\
105.5 47.8018669752012\\
105.55 48.6586181628191\\
105.6 49.216142556404\\
105.65 49.9939690753354\\
105.7 50.457381258673\\
105.75 50.8930217792473\\
105.8 51.5227806894405\\
105.85 51.9481715043272\\
105.9 52.5239782852578\\
105.95 52.8646975567164\\
106 53.2015228791641\\
106.05 53.7050570785584\\
106.1 54.0522454148008\\
106.15 54.5607635332956\\
106.2 54.8562845241691\\
106.25 55.1726348353347\\
106.3 55.6469749413397\\
106.35 55.9783638312545\\
106.4 56.4479060012906\\
106.45 56.7639093133299\\
106.5 57.1302302515512\\
106.55 57.6851508231265\\
106.6 58.0407129267695\\
106.65 58.5644731475267\\
106.7 58.8840668228147\\
106.75 59.2006543427932\\
106.8 59.5811361482982\\
106.85 59.8450336921872\\
106.9 60.1503566355348\\
106.95 60.3347813497193\\
107 60.422624630448\\
107.05 60.4946307136232\\
107.1 60.4772400285909\\
107.15 60.3505501994665\\
107.2 60.2636220622605\\
107.25 60.183582749413\\
107.3 60.0216065716787\\
107.35 59.8681376874664\\
107.4 59.5585310175993\\
107.45 59.2882481210031\\
107.5 58.9917958799132\\
107.55 58.4676777726945\\
107.6 58.0459552567492\\
107.65 57.3963169147079\\
107.7 56.9480001785053\\
107.75 56.4968344566304\\
107.8 55.8166908536987\\
107.85 55.35208790413\\
107.9 54.6374446435751\\
107.95 54.2262548234531\\
108 53.8629938295436\\
108.05 53.4280387893859\\
108.1 53.1006831108123\\
108.15 52.6136157831845\\
108.2 52.285758130098\\
108.25 51.9351389171612\\
108.3 51.3917913273736\\
108.35 50.9896387121161\\
108.4 50.3620527748655\\
108.45 49.9284942064324\\
108.5 49.4896285456398\\
108.55 48.7908189786579\\
108.6 48.276477533348\\
108.65 47.5125937784274\\
108.7 47.0046552525593\\
108.75 46.5000240677387\\
108.8 45.8119145186774\\
108.85 45.3553985790844\\
108.9 44.7693227017188\\
108.95 44.3621976071382\\
109 43.9274926172485\\
109.05 43.3428137891846\\
109.1 42.9913468506237\\
109.15 42.6409797543232\\
109.2 42.1269396552709\\
109.25 41.7910518143496\\
109.3 41.2788989137912\\
109.35 40.9299387200931\\
109.4 40.2958732391673\\
109.45 39.8406899973885\\
109.5 39.4210083487097\\
109.55 38.8047564435593\\
109.6 38.3255916953747\\
109.65 37.6103791756833\\
109.7 37.1790954349351\\
109.75 36.7707222021398\\
109.8 36.0799098796448\\
109.85 35.66403996793\\
109.9 35.0779291327658\\
109.95 34.6681893613319\\
110 34.2556676777711\\
110.05 33.7067599772993\\
110.1 33.2407211100815\\
110.15 32.5737064282674\\
110.2 32.1807418142908\\
110.25 31.7086695234128\\
110.3 30.9397814914013\\
110.35 30.4326706037443\\
110.4 29.7521858872019\\
110.45 29.4055849429763\\
110.5 29.061488660517\\
110.55 28.3421427823145\\
110.6 27.8826579261334\\
110.65 27.5501819710427\\
110.7 27.3559790620473\\
110.75 27.0084257378656\\
110.8 26.3230428366173\\
110.85 25.9159381073945\\
110.9 25.477847785824\\
110.95 25.1580805768302\\
111 24.7234928016352\\
111.05 24.0475340763325\\
111.1 23.6509043756528\\
111.15 23.0775379698168\\
111.2 22.6726433347766\\
111.25 22.2632060563498\\
111.3 21.6150675450719\\
111.35 21.1413447679643\\
111.4 20.5231238870984\\
111.45 20.1694779918048\\
111.5 19.7977043608576\\
111.55 19.1432648220135\\
111.6 18.7085479557147\\
111.65 18.0500007870801\\
111.7 17.6005724051423\\
111.75 17.2389723709652\\
111.8 16.5871595931122\\
111.85 16.1511418490141\\
111.9 15.4994942318251\\
111.95 15.0519952910333\\
112 14.5950123355109\\
112.05 13.8791945921159\\
112.1 13.3897319762688\\
112.15 12.6455985782519\\
112.2 12.142100393818\\
112.25 11.6591901154443\\
112.3 10.9260210183788\\
112.35 10.4611769929396\\
112.4 9.77278266283476\\
112.45 9.30869614555251\\
112.5 8.87018620162323\\
112.55 8.21353879422439\\
112.6 7.7681371876301\\
112.65 7.08934894558223\\
112.7 6.67213222574095\\
112.75 6.24415331688286\\
112.8 5.56617750874962\\
112.85 5.10258098936452\\
112.9 4.33791463230585\\
112.95 3.80831039019381\\
113 3.30144728023495\\
113.05 2.50297787455753\\
113.1 1.90645504135793\\
113.15 1.09711034250156\\
113.2 0.605465190745837\\
113.25 0.0478900989655766\\
113.3 -0.776566675373628\\
113.35 -1.23057260905769\\
113.4 -1.89105693710867\\
113.45 -2.38644419351148\\
113.5 -2.86011039965593\\
113.55 -3.52438636138883\\
113.6 -4.00494509254222\\
113.65 -4.74010120514536\\
113.7 -5.21503358892633\\
113.75 -5.70620448646388\\
113.8 -6.57966303919728\\
113.85 -7.14051539784885\\
113.9 -7.91355487473026\\
113.95 -8.46074599881658\\
114 -9.0184898284404\\
114.05 -9.78186733234938\\
114.1 -10.2489910762617\\
114.15 -10.9649869837831\\
114.2 -11.4626874790208\\
114.25 -11.9473743343877\\
114.3 -12.6739565509535\\
114.35 -13.1743093783412\\
114.4 -13.6878831803298\\
114.45 -14.4918446306309\\
114.5 -14.9883694381313\\
114.55 -15.7392375135068\\
114.6 -16.2612801657252\\
114.65 -17.041828819763\\
114.7 -17.5670867110775\\
114.75 -18.0931402803862\\
114.8 -18.8926681994793\\
114.85 -19.4035638263674\\
114.9 -20.1618768787518\\
114.95 -20.5738111251617\\
115 -21.056824748577\\
115.05 -21.7835873837018\\
115.1 -22.209118999412\\
115.15 -22.8825381925449\\
115.2 -23.3880211986419\\
115.25 -23.8875028092699\\
115.3 -24.5900374243981\\
115.35 -25.0974002714899\\
115.4 -25.9297114159007\\
115.45 -26.4621257304868\\
115.5 -26.986461755516\\
115.55 -27.803773014407\\
115.6 -28.3801450938931\\
115.65 -29.1752371924915\\
115.7 -29.6817600884963\\
115.75 -30.2195376298327\\
115.8 -31.024177037794\\
115.85 -31.5535991320925\\
115.9 -32.3396166895652\\
115.95 -32.9065800073559\\
116 -33.5029549931115\\
116.05 -34.326136345506\\
116.1 -34.8438794554831\\
116.15 -35.6435480022549\\
116.2 -36.174611671452\\
116.25 -36.6454351318479\\
116.3 -37.3888324009891\\
116.35 -37.9516534840505\\
116.4 -38.7468771505894\\
116.45 -39.2125588477892\\
116.5 -39.6828869506248\\
116.55 -40.4675662009831\\
116.6 -40.9591980181952\\
116.65 -41.7720142971357\\
116.7 -42.3352257917763\\
116.75 -42.8416175975058\\
116.8 -43.6505411561942\\
116.85 -44.2113018810147\\
116.9 -44.9819699673118\\
116.95 -45.4765070737805\\
117 -45.9511646840432\\
117.05 -46.6994463433187\\
117.1 -47.2208852355882\\
117.15 -47.9870215619947\\
117.2 -48.4860024877835\\
117.25 -49.0319215658339\\
117.3 -49.9228974495653\\
117.35 -50.5208131179462\\
117.4 -51.3137170427707\\
117.45 -51.8491401505167\\
117.5 -52.4048724942219\\
117.55 -53.2103373990618\\
117.6 -53.6915637506989\\
117.65 -54.1766937025354\\
117.7 -54.8780517571055\\
117.75 -55.2912260791122\\
117.8 -55.8740068074362\\
117.85 -56.2441858971899\\
117.9 -56.8031364580748\\
117.95 -57.2058399126442\\
118 -57.6118666755852\\
118.05 -58.1617908060357\\
118.1 -58.5475367595385\\
118.15 -59.1968180394727\\
118.2 -59.6348938569717\\
118.25 -60.0774080162944\\
118.3 -60.6965217465029\\
118.35 -61.0858657675474\\
118.4 -61.6740462184544\\
118.45 -62.0061067763578\\
118.5 -62.2980025016383\\
118.55 -62.7348261664809\\
118.6 -63.026586413585\\
118.65 -63.3991551712452\\
118.7 -63.6047810273555\\
118.75 -63.8263582656185\\
118.8 -64.0172886935295\\
118.85 -64.0314579157187\\
118.9 -63.8380317341098\\
118.95 -63.6124945041719\\
119 -63.3870870740721\\
119.05 -62.9266540770517\\
119.1 -62.5256580598261\\
119.15 -61.8562094531333\\
119.2 -61.4753846559496\\
119.25 -61.0845884327622\\
119.3 -60.4583521697567\\
119.35 -60.0390011866175\\
119.4 -59.4784162537512\\
119.45 -59.1259851200996\\
119.5 -58.705856938021\\
119.55 -58.0118561464852\\
119.6 -57.4673430140498\\
119.65 -56.5239882865418\\
119.7 -55.8798500746255\\
119.75 -55.213409514878\\
119.8 -54.1207017229211\\
119.85 -53.4220964404694\\
119.9 -52.598370535834\\
119.95 -52.1609453282387\\
120 -51.6833079451778\\
120.05 -50.8983282145117\\
120.1 -50.5020623879264\\
120.15 -50.0946149855404\\
120.2 -49.7598329916405\\
120.25 -49.3729096586101\\
120.3 -48.7550445156525\\
120.35 -48.340706978567\\
120.4 -47.6482226160148\\
120.45 -47.141550534127\\
120.5 -46.6965553193314\\
120.55 -46.2637948125956\\
120.6 -46.0471727477142\\
120.65 -45.7139258198087\\
120.7 -45.5270135383782\\
120.75 -45.4154680864578\\
120.8 -45.2860208047119\\
120.85 -45.1423659585059\\
120.9 -44.8534609989393\\
120.95 -44.6482048006369\\
121 -44.4828667568219\\
121.05 -44.2556837471144\\
121.1 -44.0673270625632\\
121.15 -43.7880447871972\\
121.2 -43.6264822629286\\
121.25 -43.4544726684491\\
121.3 -43.0713106418307\\
121.35 -42.7768003410288\\
121.4 -42.3535689713158\\
121.45 -42.0457617993244\\
121.5 -41.7085954292868\\
121.55 -41.2701015990106\\
121.6 -40.9590968291333\\
121.65 -40.4580805765312\\
121.7 -40.0596437246689\\
121.75 -39.6226089794071\\
121.8 -38.9511923816549\\
121.85 -38.5056979105902\\
121.9 -37.7349345357578\\
121.95 -37.2286975839025\\
122 -36.8058573174332\\
122.05 -36.1469557510037\\
122.1 -35.6662762099598\\
122.15 -35.0444251323234\\
122.2 -34.6243338802016\\
122.25 -34.1539069305215\\
122.3 -33.55810235585\\
122.35 -33.2159539108511\\
122.4 -32.5715389968287\\
122.45 -32.0575921112815\\
122.5 -31.5922586176455\\
122.55 -30.9455891365472\\
122.6 -30.4600771322579\\
122.65 -29.7473752335693\\
122.7 -29.336670195011\\
122.75 -29.0168598612661\\
122.8 -28.5483052095526\\
122.85 -28.2009349780421\\
122.9 -27.6930266723148\\
122.95 -27.3924690554849\\
123 -27.0812322050151\\
123.05 -26.5389269995591\\
123.1 -26.1746729747332\\
123.15 -25.5766469805918\\
123.2 -25.1655784276104\\
123.25 -24.753868804288\\
123.3 -24.1678445458729\\
123.35 -23.7529801477124\\
123.4 -23.1298756713127\\
123.45 -22.6872247528714\\
123.5 -22.217155198263\\
123.55 -21.551860170088\\
123.6 -21.1606523807136\\
123.65 -20.4917239154469\\
123.7 -20.0183975940417\\
123.75 -19.5735643937238\\
123.8 -18.8570547351631\\
123.85 -18.3721363966017\\
123.9 -17.6742730201773\\
123.95 -17.2102765534006\\
124 -16.7482171261721\\
124.05 -16.0757394338801\\
124.1 -15.6606095622122\\
124.15 -15.0337415138966\\
124.2 -14.6485966748665\\
124.25 -14.302061976799\\
124.3 -13.7913514683539\\
124.35 -13.4370498448437\\
124.4 -12.9230566142757\\
124.45 -12.5525905045241\\
124.5 -12.1943216052212\\
124.55 -11.6226526994073\\
124.6 -11.2300602121959\\
124.65 -10.647640059994\\
124.7 -10.3134987001182\\
124.75 -9.91670494154494\\
124.8 -9.32690699878151\\
124.85 -8.95553804754111\\
124.9 -8.44319025399521\\
124.95 -8.11077816693827\\
125 -7.80155239374335\\
125.05 -7.35391576477471\\
125.1 -7.03567485169316\\
125.15 -6.55518906644958\\
125.2 -6.26624543160559\\
125.25 -5.95650501999232\\
125.3 -5.54422542966724\\
125.35 -5.3169350451848\\
125.4 -5.0212089703734\\
125.45 -4.85044548412328\\
125.5 -4.73799723565813\\
125.55 -4.6747156845738\\
125.6 -4.65580923840286\\
125.65 -4.66098743443375\\
125.7 -4.7101456750413\\
125.75 -4.78472012876526\\
125.8 -4.80475194561834\\
125.85 -4.78368942513318\\
125.9 -4.77309112937187\\
125.95 -4.78266785715504\\
126 -4.79305735896722\\
126.05 -4.77523036733242\\
126.1 -4.74541204332588\\
126.15 -4.73435013268533\\
126.2 -4.75215205789686\\
126.25 -4.76607413275967\\
126.3 -4.75463715166472\\
126.35 -4.75211815103777\\
126.4 -4.75865037562664\\
126.45 -4.7593726187108\\
126.5 -4.75192255476757\\
126.55 -4.75237228210288\\
126.6 -4.7549906996999\\
126.65 -4.75254669869126\\
126.7 -4.75296038711285\\
126.75 -4.75381538645126\\
126.8 -4.75208646600607\\
126.85 -4.75170796726228\\
126.9 -4.75435660296507\\
126.95 -4.75431083707192\\
127 -4.75272904408658\\
127.05 -4.75490957181937\\
127.1 -4.75248858124578\\
127.15 -4.74781190185477\\
127.2 -4.75566855484858\\
127.25 -4.75409262502997\\
127.3 -4.75256672757187\\
127.35 -4.75428272691271\\
127.4 -4.74766503200611\\
127.45 -4.75399481147319\\
127.5 -4.75359009684329\\
127.55 -4.75236267604726\\
127.6 -4.75379669755399\\
127.65 -4.75537412579472\\
127.7 -4.76110370487645\\
127.75 -4.74396001115022\\
127.8 -4.75321305952757\\
127.85 -4.75449855692928\\
127.9 -4.75410903610444\\
127.95 -4.75415625342504\\
128 -4.75271370828686\\
128.05 -4.75403219931894\\
128.1 -4.75404224710423\\
128.15 -4.75257537092745\\
128.2 -4.75366272552447\\
128.25 -4.75374502872259\\
128.3 -4.76045377047445\\
128.35 -4.74886856230418\\
128.4 -4.75342516200268\\
128.45 -4.7580445432048\\
128.5 -4.75389093983556\\
128.55 -4.75222699839094\\
128.6 -4.75392640304069\\
128.65 -4.75292763230836\\
128.7 -4.75402679702651\\
128.75 -4.75488106141187\\
128.8 -4.75401492469145\\
128.85 -4.75357587468048\\
128.9 -4.75276330269316\\
128.95 -4.75830965617427\\
129 -4.75946052771962\\
129.05 -4.75798406927128\\
129.1 -4.75790738079217\\
129.15 -4.7586476607154\\
129.2 -4.75877841408228\\
129.25 -4.75389753428183\\
129.3 -4.75337306383587\\
129.35 -4.75396299366548\\
129.4 -4.7532531507972\\
129.45 -4.75385901379173\\
129.5 -4.75173550686391\\
129.55 -4.75440602774405\\
129.6 -4.75398870962116\\
129.65 -4.75259048571429\\
129.7 -4.75148594535313\\
129.75 -4.75076032176821\\
129.8 -4.74500701673725\\
129.85 -4.7504599442069\\
129.9 -4.75282942239009\\
129.95 -4.74774053661665\\
130 -4.75431259302653\\
130.05 -4.75201563532161\\
130.1 -4.75206900608783\\
130.15 -4.74877124886507\\
130.2 -4.75249970264735\\
130.25 -4.75332988881201\\
130.3 -4.75240014782267\\
130.35 -4.75384311964682\\
130.4 -4.75355985033352\\
130.45 -4.75453930637141\\
130.5 -4.75347298343053\\
130.55 -4.75323297838541\\
130.6 -4.75339910524178\\
130.65 -4.75304406046125\\
130.7 -4.75245175947162\\
130.75 -4.75411297349627\\
130.8 -4.75177828382648\\
130.85 -4.75499040996444\\
130.9 -4.75555540151536\\
130.95 -4.75793746046415\\
131 -4.75752104190719\\
131.05 -4.74794319866449\\
131.1 -4.75608455032173\\
131.15 -4.75756093790537\\
131.2 -4.75607320336135\\
131.25 -4.7546973852435\\
131.3 -4.75703218231496\\
131.35 -4.75686399950438\\
131.4 -4.75604310177099\\
131.45 -4.75568495018015\\
131.5 -4.75735540481892\\
131.55 -4.75634845752993\\
131.6 -4.75663067649981\\
131.65 -4.7572645934794\\
131.7 -4.75851982682821\\
131.75 -4.75706350042945\\
131.8 -4.75685105343678\\
131.85 -4.75307115873249\\
131.9 -4.7580285341042\\
131.95 -4.75724098480802\\
132 -4.75863562255517\\
132.05 -4.75616055030046\\
132.1 -4.75764881503907\\
132.15 -4.75665296606727\\
132.2 -4.75710577524438\\
132.25 -4.75633007070612\\
132.3 -4.75254442185698\\
132.35 -4.75685749069764\\
132.4 -4.75684470880072\\
132.45 -4.75568615595491\\
132.5 -4.75592454453217\\
132.55 -4.76076752997783\\
132.6 -4.75680278543815\\
132.65 -4.75585089232598\\
132.7 -4.75840639180694\\
132.75 -4.7532319333551\\
132.8 -4.75807686936668\\
132.85 -4.75891476920244\\
132.9 -4.75613003643656\\
132.95 -4.75669798363953\\
133 -4.75571255794978\\
133.05 -4.75565515814096\\
133.1 -4.75328176761196\\
133.15 -4.75704257423665\\
133.2 -4.75627369592414\\
133.25 -4.75757340408857\\
133.3 -4.75793218646759\\
133.35 -4.75498822912681\\
133.4 -4.75680759785442\\
133.45 -4.75666905054375\\
133.5 -4.75749187479204\\
133.55 -4.75607123894727\\
133.6 -4.75603950717845\\
};
\addplot [
color=green,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 -3.82324637715414\\
0.05 -3.82324660775599\\
0.1 -3.82325181753746\\
0.15 -3.82325731014394\\
0.2 -3.82326478511606\\
0.25 -3.8232742424538\\
0.3 -3.82328568215718\\
0.35 -3.82571212948355\\
0.4 -3.82791651387\\
0.45 -3.83055207261587\\
0.5 -3.83244321189037\\
0.55 -3.85272667109259\\
0.6 -3.85119137019018\\
0.65 -3.82729951363929\\
0.7 -3.82770427554459\\
0.75 -3.82810210949436\\
0.8 -3.82849301548863\\
0.85 -3.96138100984953\\
0.9 -4.09385223398206\\
0.95 -4.20472124336148\\
1 -4.48088409328081\\
1.05 -4.55179901511163\\
1.1 -4.66920853689005\\
1.15 -4.76097120554963\\
1.2 -5.13750758308508\\
1.25 -5.62367766040339\\
1.3 -5.79641816893225\\
1.35 -6.15620805775175\\
1.4 -6.36223683990497\\
1.45 -6.57735581553608\\
1.5 -6.80156498464506\\
1.55 -7.03486434723192\\
1.6 -7.27725390329666\\
1.65 -7.80346673259766\\
1.7 -8.194592913977\\
1.75 -8.49507975313665\\
1.8 -8.67702461884127\\
1.85 -7.0778388112404\\
1.9 -6.3486298114695\\
1.95 -5.11582263504364\\
2 -5.14300444326443\\
2.05 -4.63101842532921\\
2.1 -6.08846111735456\\
2.15 -5.34285926645424\\
2.2 -5.58319195345964\\
2.25 -4.75858341428749\\
2.3 -5.3382755295832\\
2.35 -5.35787139074973\\
2.4 -5.10795207226495\\
2.45 -5.303911975352\\
2.5 -5.3131479312932\\
2.55 -5.32066025417187\\
2.6 -5.32644894398802\\
2.65 -5.33051400074165\\
2.7 -5.53671750731793\\
2.75 -6.24819161833138\\
2.8 -6.78798889775841\\
2.85 -6.40391809222124\\
2.9 -6.03270742896528\\
2.95 -6.82934231046234\\
3 -7.00652022198146\\
3.05 -7.07421400593098\\
3.1 -7.1618597186585\\
3.15 -7.46838762252614\\
3.2 -6.49243327328956\\
3.25 -7.53299974618165\\
3.3 -7.36634490827182\\
3.35 -7.4614613286979\\
3.4 -7.55797362229615\\
3.45 -7.65588178906658\\
3.5 -7.93418375517811\\
3.55 -7.36704031072494\\
3.6 -7.32142662613567\\
3.65 -7.37469145955179\\
3.7 -7.42745728990251\\
3.75 -7.05110285945491\\
3.8 -7.06913608037063\\
3.85 -7.08539861069264\\
3.9 -7.09989045042095\\
3.95 -7.54937850475034\\
4 -7.84062650580764\\
4.05 -9.07130847865208\\
4.1 -9.21935189240725\\
4.15 -9.17334863941295\\
4.2 -10.0964977649123\\
4.25 -10.2968668080837\\
4.3 -10.1963920285973\\
4.35 -10.0044972664783\\
4.4 -10.1674007524184\\
4.45 -10.4661124921478\\
4.5 -10.7261447430644\\
4.55 -11.1882367698259\\
4.6 -11.3223573820556\\
4.65 -12.2486653161868\\
4.7 -12.6170783123806\\
4.75 -12.9343455882238\\
4.8 -13.2074936099155\\
4.85 -13.4416111469622\\
4.9 -14.1131909887059\\
4.95 -14.4840700592446\\
5 -14.8312151782622\\
5.05 -15.2702796208966\\
5.1 -15.5998146066628\\
5.15 -15.4850967439822\\
5.2 -15.5384061334088\\
5.25 -16.1579910638466\\
5.3 -16.0775389478536\\
5.35 -16.5482383540542\\
5.4 -17.4153114617167\\
5.45 -17.7825727109458\\
5.5 -18.0963711945069\\
5.55 -18.1190806203377\\
5.6 -18.4890856701348\\
5.65 -18.6491883389024\\
5.7 -19.0119228692428\\
5.75 -19.3793608939382\\
5.8 -19.7515024129889\\
5.85 -20.6957182300736\\
5.9 -20.4462877576298\\
5.95 -20.8261716521147\\
6 -23.357939558193\\
6.05 -24.0538282007473\\
6.1 -24.3216543493954\\
6.15 -24.7834267319833\\
6.2 -25.349983359187\\
6.25 -25.9263854774964\\
6.3 -26.5126330869115\\
6.35 -27.1087261874323\\
6.4 -28.633602536998\\
6.45 -28.749276161227\\
6.5 -28.8739794384653\\
6.55 -28.8238554442661\\
6.6 -29.4090987777734\\
6.65 -29.360682324418\\
6.7 -29.3366211354629\\
6.75 -29.8512706223156\\
6.8 -29.6617914688711\\
6.85 -30.1308930587942\\
6.9 -30.602113193046\\
6.95 -30.2529765146682\\
7 -30.4040940332542\\
7.05 -31.0729255928692\\
7.1 -31.9355301570526\\
7.15 -34.3014845573654\\
7.2 -33.7482403581138\\
7.25 -33.8074010825543\\
7.3 -34.1062502137993\\
7.35 -34.2239575264046\\
7.4 -33.7893065418491\\
7.45 -33.1743060885724\\
7.5 -33.4606585041464\\
7.55 -33.3554870018022\\
7.6 -33.1573480819259\\
7.65 -33.0273955409703\\
7.7 -33.1905859294099\\
7.75 -33.3442776411859\\
7.8 -33.4884706762985\\
7.85 -33.6231650347475\\
7.9 -32.6235363268873\\
7.95 -33.5089077708339\\
8 -33.8772826915585\\
8.05 -33.970245367303\\
8.1 -34.0536927776116\\
8.15 -34.6556320346129\\
8.2 -35.0850361759515\\
8.25 -35.4088937172589\\
8.3 -35.1851708644713\\
8.35 -35.2812973521351\\
8.4 -34.7602918953602\\
8.45 -35.8707807036142\\
8.5 -35.9782897430393\\
8.55 -36.0795711206831\\
8.6 -36.1746248365456\\
8.65 -37.3219326557361\\
8.7 -38.138850463299\\
8.75 -38.238310234248\\
8.8 -38.8029198173099\\
8.85 -38.5106196915322\\
8.9 -38.4934034982161\\
8.95 -38.6953612474021\\
9 -38.4099958187322\\
9.05 -38.5386272945221\\
9.1 -38.6632062421042\\
9.15 -38.2294569720032\\
9.2 -38.5129828850841\\
9.25 -39.7054157266935\\
9.3 -39.872438916226\\
9.35 -40.152060655342\\
9.4 -40.0816163974951\\
9.45 -40.2335640453966\\
9.5 -39.3586609100552\\
9.55 -39.8363686417098\\
9.6 -39.5399364549575\\
9.65 -39.5983217064028\\
9.7 -38.2977128617935\\
9.75 -36.9542924992514\\
9.8 -37.0550095794171\\
9.85 -37.6461047329056\\
9.9 -37.7143369725018\\
9.95 -37.604120289877\\
10 -37.4844520991814\\
10.05 -37.3553324004148\\
10.1 -37.2167611935775\\
10.15 -37.0687384786692\\
10.2 -37.0251406698102\\
10.25 -37.5201469136757\\
10.3 -38.4754374269435\\
10.35 -37.9489562437912\\
10.4 -37.7573339207753\\
10.45 -39.1242336124177\\
10.5 -39.1312655064843\\
10.55 -39.1364316089301\\
10.6 -39.1397319197552\\
10.65 -39.1411664389596\\
10.7 -38.2967106348766\\
10.75 -39.1556262724482\\
10.8 -38.4887957609933\\
10.85 -38.4365299720899\\
10.9 -39.1513370269152\\
10.95 -38.6593876599772\\
11 -38.6196702767885\\
11.05 -38.7482297916684\\
11.1 -38.9546325674026\\
11.15 -39.4360046031242\\
11.2 -38.1371456794653\\
11.25 -38.0551702362772\\
11.3 -37.9692033532008\\
11.35 -36.9892155693475\\
11.4 -38.1688312598822\\
11.45 -38.1038005913568\\
11.5 -38.2669981353498\\
11.55 -37.7956495595096\\
11.6 -37.7085674274606\\
11.65 -37.6182773641543\\
11.7 -37.2727928865732\\
11.75 -36.9358999841379\\
11.8 -37.350168906961\\
11.85 -37.1290739870386\\
11.9 -36.9279272446154\\
11.95 -37.3481832424671\\
12 -37.265442697073\\
12.05 -36.9975782381836\\
12.1 -36.4542481477505\\
12.15 -36.287896839449\\
12.2 -36.0731075192706\\
12.25 -35.9182829222329\\
12.3 -35.8366316918228\\
12.35 -36.9665330846303\\
12.4 -37.3481734180785\\
12.45 -37.1607410701253\\
12.5 -37.1279026166986\\
12.55 -37.0959883172683\\
12.6 -37.2839385401493\\
12.65 -37.2275770332518\\
12.7 -37.7663903572067\\
12.75 -37.5707676372361\\
12.8 -38.4825784768964\\
12.85 -38.5735979077593\\
12.9 -38.0940673407455\\
12.95 -38.663298887514\\
13 -38.7631962344229\\
13.05 -38.8681195578739\\
13.1 -38.8952671932037\\
13.15 -37.9458455842072\\
13.2 -38.755171588205\\
13.25 -38.847927923745\\
13.3 -38.9446281580937\\
13.35 -38.2661743133318\\
13.4 -38.310282740467\\
13.45 -38.3560715958366\\
13.5 -38.4035408794408\\
13.55 -36.3726433917176\\
13.6 -35.3909775235947\\
13.65 -34.3815312627193\\
13.7 -34.2429525507425\\
13.75 -34.2585098355788\\
13.8 -34.0272020451862\\
13.85 -33.5594515845477\\
13.9 -33.1322721829887\\
13.95 -32.8479877202153\\
14 -32.555052799874\\
14.05 -32.1003762245116\\
14.1 -31.2740715827293\\
14.15 -31.527548704271\\
14.2 -31.1952844460607\\
14.25 -31.2306711664181\\
14.3 -30.8441405545467\\
14.35 -29.8581920525835\\
14.4 -29.6184442998273\\
14.45 -30.0262308275437\\
14.5 -29.2425298674966\\
14.55 -29.3162524533102\\
14.6 -28.9660281256272\\
14.65 -28.6727054384454\\
14.7 -28.4183763342235\\
14.75 -28.3249974988129\\
14.8 -27.9836101775146\\
14.85 -26.7499630460017\\
14.9 -26.3228303609309\\
14.95 -26.0943454240587\\
15 -26.5515176837494\\
15.05 -26.1912337720264\\
15.1 -25.8261095488503\\
15.15 -25.4561450142211\\
15.2 -24.7302127953044\\
15.25 -23.8795233749893\\
15.3 -23.2062754374851\\
15.35 -22.5187363178049\\
15.4 -21.6537017136409\\
15.45 -21.4118359633641\\
15.5 -20.6691691647323\\
15.55 -19.7091365005715\\
15.6 -18.4680353724579\\
15.65 -17.814588272782\\
15.7 -17.2431405217145\\
15.75 -16.0823578275936\\
15.8 -15.7554739669525\\
15.85 -15.0506363273174\\
15.9 -14.6135768290303\\
15.95 -13.7587715641436\\
16 -13.0276834512199\\
16.05 -12.2843704423011\\
16.1 -11.8866606679335\\
16.15 -11.8871353713258\\
16.2 -11.1955539330075\\
16.25 -11.8071897416238\\
16.3 -12.6397885062193\\
16.35 -13.2120156930238\\
16.4 -13.8464791994144\\
16.45 -13.8197006607489\\
16.5 -14.5641016552962\\
16.55 -14.9046192867457\\
16.6 -14.8717422425289\\
16.65 -15.045252164209\\
16.7 -15.442485585641\\
16.75 -15.3955701462479\\
16.8 -16.742827462479\\
16.85 -16.2012238249563\\
16.9 -15.7258066504915\\
16.95 -15.7596714980829\\
17 -16.1345163263134\\
17.05 -15.8885783194285\\
17.1 -15.9407356916921\\
17.15 -16.2410558755724\\
17.2 -16.3646514862175\\
17.25 -16.7257776938257\\
17.3 -17.0388608981563\\
17.35 -16.433529620952\\
17.4 -15.9899212278205\\
17.45 -16.8209838832288\\
17.5 -17.0461138165467\\
17.55 -16.5332429948491\\
17.6 -16.1197617679052\\
17.65 -15.7734936065033\\
17.7 -15.4365253893413\\
17.75 -15.5944515816237\\
17.8 -15.778411359087\\
17.85 -14.6607796211293\\
17.9 -14.7146222515167\\
17.95 -15.1147155522736\\
18 -14.8498342340213\\
18.05 -14.9371719794304\\
18.1 -15.1692307536959\\
18.15 -14.9557717144862\\
18.2 -14.5359656470123\\
18.25 -14.3232997283505\\
18.3 -14.7308132301148\\
18.35 -14.5063798886367\\
18.4 -14.7018802546637\\
18.45 -14.1099426547686\\
18.5 -13.6956529257792\\
18.55 -13.3217442019232\\
18.6 -14.8356770107995\\
18.65 -14.8894153367897\\
18.7 -13.8223461484578\\
18.75 -12.8898325578225\\
18.8 -12.7824762365835\\
18.85 -11.8793831226321\\
18.9 -11.3157769386722\\
18.95 -9.94530760690217\\
19 -9.62973076036961\\
19.05 -9.30397757208757\\
19.1 -8.96321924549966\\
19.15 -9.54142148103223\\
19.2 -9.11835137579549\\
19.25 -8.76516703877618\\
19.3 -8.45143263215293\\
19.35 -8.12973529038179\\
19.4 -7.96744556505727\\
19.45 -7.82985553699275\\
19.5 -7.51224105859867\\
19.55 -7.18770666803513\\
19.6 -6.85625236530214\\
19.65 -5.40750546502316\\
19.7 -4.97867101613538\\
19.75 -5.61986372604504\\
19.8 -6.03330494328647\\
19.85 -6.32415630930049\\
19.9 -6.04584121282136\\
19.95 -5.18139244245451\\
20 -4.85315759945525\\
20.05 -4.74396274636974\\
20.1 -4.42304597496596\\
20.15 -4.09734899435428\\
20.2 -3.00181392410419\\
20.25 -2.74205871638337\\
20.3 -2.43240280865602\\
20.35 -2.04388542634171\\
20.4 -2.220195572106\\
20.45 -1.98369580994032\\
20.5 -0.79652113079502\\
20.55 -1.33069368575333\\
20.6 -1.56898528416503\\
20.65 -1.43124646313613\\
20.7 -0.998807897985042\\
20.75 -0.691028520415199\\
20.8 -0.381718028301232\\
20.85 -0.0972943731319585\\
20.9 0.733932963553704\\
20.95 0.155206365517493\\
21 0.303459242035937\\
21.05 0.574018832560766\\
21.1 0.844322474846452\\
21.15 2.43437533325713\\
21.2 3.12001684439679\\
21.25 3.52463852808282\\
21.3 4.17357755112416\\
21.35 4.54144176655981\\
21.4 6.887396531473\\
21.45 7.47658780156192\\
21.5 6.75201695165263\\
21.55 6.07156183887962\\
21.6 6.49232626622469\\
21.65 7.33014353305739\\
21.7 8.00515485859782\\
21.75 9.16076513299033\\
21.8 9.9825023482601\\
21.85 10.2627265064692\\
21.9 10.1025174029662\\
21.95 10.3234357133084\\
22 10.5856341402635\\
22.05 11.0588419666291\\
22.1 11.4222601856688\\
22.15 11.8482848066312\\
22.2 12.5153389495175\\
22.25 13.5101096050238\\
22.3 14.0141736440093\\
22.35 14.5516572770699\\
22.4 15.5857583946871\\
22.45 16.5463010375985\\
22.5 17.1720618317457\\
22.55 17.1150211634422\\
22.6 17.8216556988367\\
22.65 18.4224884589826\\
22.7 19.0294654587675\\
22.75 18.9019987725262\\
22.8 19.800628831396\\
22.85 19.9970891334419\\
22.9 20.1562231500037\\
22.95 21.1116489035591\\
23 21.6846519713051\\
23.05 22.2605377217653\\
23.1 22.8293739948649\\
23.15 23.4119639283721\\
23.2 24.7472907070293\\
23.25 24.4628031846486\\
23.3 25.5189598381618\\
23.35 25.7112838608583\\
23.4 25.31059226299\\
23.45 25.8276662629995\\
23.5 28.2109387970477\\
23.55 28.6440136653065\\
23.6 29.2982003588632\\
23.65 29.9577072359253\\
23.7 30.6225342964929\\
23.75 31.2926815405658\\
23.8 30.3480814893112\\
23.85 30.0818730428285\\
23.9 29.3509664897355\\
23.95 29.8182251087426\\
24 29.3638171069902\\
24.05 29.2779339721724\\
24.1 28.9427599035068\\
24.15 29.6089416560884\\
24.2 30.17290374681\\
24.25 29.2382925295442\\
24.3 28.9500689417293\\
24.35 29.1575125830862\\
24.4 29.6529314856375\\
24.45 29.4294241196766\\
24.5 29.4892543085888\\
24.55 30.3892511988169\\
24.6 30.3836477220007\\
24.65 30.412723185777\\
24.7 30.4006628412937\\
24.75 30.7291109946991\\
24.8 31.2210332651336\\
24.85 30.7609917330941\\
24.9 31.5840535874859\\
24.95 31.6959085850253\\
25 32.3977438531515\\
25.05 33.0465321919621\\
25.1 32.8609468453184\\
25.15 32.5740730922779\\
25.2 32.9546355682876\\
25.25 32.9019099393843\\
25.3 33.3830026724234\\
25.35 32.6413459149812\\
25.4 31.9228721019559\\
25.45 31.7994372013847\\
25.5 32.0871549442483\\
25.55 32.242995910575\\
25.6 31.825936706726\\
25.65 31.7570783995753\\
25.7 31.3183447010159\\
25.75 31.3024776765895\\
25.8 31.2699880599487\\
25.85 30.9333928707624\\
25.9 31.7593831073646\\
25.95 31.6715509712039\\
26 31.5748098224645\\
26.05 31.4691596611464\\
26.1 31.3546004872497\\
26.15 32.4510533241367\\
26.2 31.7337394752766\\
26.25 32.1410852048947\\
26.3 31.5880395805429\\
26.35 31.132111488578\\
26.4 31.556990425985\\
26.45 30.7959578871878\\
26.5 31.1403523884867\\
26.55 31.1258816291434\\
26.6 30.6352031087369\\
26.65 30.668638558838\\
26.7 31.3439242737496\\
26.75 31.9260148520621\\
26.8 31.8561588235552\\
26.85 31.4577260172243\\
26.9 31.9228376993059\\
26.95 31.8835917090811\\
27 33.3037911174625\\
27.05 32.7429644821781\\
27.1 32.935406776962\\
27.15 33.4502158707624\\
27.2 33.191514967107\\
27.25 32.3768696648861\\
27.3 31.8299296564097\\
27.35 31.8750614400138\\
27.4 31.72750926767\\
27.45 31.6657206715912\\
27.5 31.6013043214619\\
27.55 30.7302902285613\\
27.6 30.5942144430605\\
27.65 30.4529065023971\\
27.7 31.5131849478704\\
27.75 30.6616006857659\\
27.8 32.1103978382968\\
27.85 32.2698792748519\\
27.9 32.2821848206536\\
27.95 33.3405085542567\\
28 33.4362890709549\\
28.05 34.0448980267764\\
28.1 34.525549714527\\
28.15 34.7005712699429\\
28.2 34.8822595165414\\
28.25 32.7179243775215\\
28.3 33.8955586407338\\
28.35 34.2816654454959\\
28.4 33.8970995232197\\
28.45 33.6247474479246\\
28.5 32.9315758137526\\
28.55 32.9424925241914\\
28.6 32.9527063786027\\
28.65 33.5847336504256\\
28.7 33.2555477384206\\
28.75 34.1209026540573\\
28.8 34.2148996366393\\
28.85 34.311409022476\\
28.9 34.7416388820244\\
28.95 34.8690674027588\\
29 34.9999916121118\\
29.05 36.5468610852924\\
29.1 35.873413739771\\
29.15 36.8121293541857\\
29.2 37.4417206644164\\
29.25 37.987178852333\\
29.3 37.3694898935851\\
29.35 39.0627644581451\\
29.4 40.0407198070017\\
29.45 40.4662287052502\\
29.5 39.8212624092463\\
29.55 39.9943323079382\\
29.6 40.0577049654985\\
29.65 40.7696590338625\\
29.7 41.0249232867255\\
29.75 40.7527022158172\\
29.8 41.7225459120434\\
29.85 42.1140941883392\\
29.9 42.5138624379266\\
29.95 43.345552311524\\
30 42.6304497935519\\
30.05 42.0584921737933\\
30.1 42.352946051048\\
30.15 42.6503288940627\\
30.2 42.9506407028374\\
30.25 43.442805446932\\
30.3 44.0435625346369\\
30.35 44.1212166465097\\
30.4 44.1428959806727\\
30.45 43.2020307990261\\
30.5 43.6952402997325\\
30.55 43.5894852149052\\
30.6 43.7981611648098\\
30.65 44.0703933662454\\
30.7 44.7547539191779\\
30.75 45.002608157062\\
30.8 45.6562267967034\\
30.85 45.9371067684445\\
30.9 46.6418459858255\\
30.95 47.0997680716275\\
31 47.4313273204152\\
31.05 47.7662469760084\\
31.1 47.7654695525422\\
31.15 48.0049966529874\\
31.2 47.6346660045466\\
31.25 47.7952179272584\\
31.3 48.3405965896646\\
31.35 49.2132417737084\\
31.4 49.55601243211\\
31.45 49.8836908144839\\
31.5 50.2139423871775\\
31.55 49.8997299593894\\
31.6 50.5502410141584\\
31.65 51.1019476992848\\
31.7 51.1123835588375\\
31.75 51.5223851506119\\
31.8 51.8426682362408\\
31.85 52.5847131150109\\
31.9 52.9422705386482\\
31.95 53.3028822990082\\
32 53.6665483960911\\
32.05 52.9162520223957\\
32.1 53.4675431728685\\
32.15 54.5706743875543\\
32.2 55.697001878913\\
32.25 54.5477200717857\\
32.3 55.2527642018687\\
32.35 55.4536378209908\\
32.4 55.7026308766839\\
32.45 56.5219197813645\\
32.5 56.8887003714796\\
32.55 57.2579583235117\\
32.6 56.9174811554096\\
32.65 57.2345842932477\\
32.7 57.9439676909419\\
32.75 58.417828992911\\
32.8 58.7780079709019\\
32.85 59.1400295890533\\
32.9 59.5038938473651\\
32.95 60.8624856303548\\
33 61.312260097696\\
33.05 61.761240555323\\
33.1 62.6007014430212\\
33.15 63.088183423921\\
33.2 63.5515035665605\\
33.25 64.0482484616764\\
33.3 64.2778764347953\\
33.35 64.6140792520863\\
33.4 65.2090212764862\\
33.45 66.5528430209575\\
33.5 67.2653486502765\\
33.55 67.7993965442308\\
33.6 68.7447328748636\\
33.65 69.0927357761682\\
33.7 69.3569840836149\\
33.75 69.7935473388897\\
33.8 70.5848747372929\\
33.85 71.2705314252986\\
33.9 71.9927200232404\\
33.95 72.2224426081042\\
34 73.4593255054498\\
34.05 74.1270940944644\\
34.1 75.0670245546031\\
34.15 75.8632101924931\\
34.2 77.500658460288\\
34.25 78.3107570463056\\
34.3 78.5894368606597\\
34.35 78.810642489447\\
34.4 77.6792068459397\\
34.45 78.2840864350235\\
34.5 79.7488380031118\\
34.55 80.5145282726312\\
34.6 81.9889897367831\\
34.65 82.6592155925828\\
34.7 83.4224225351783\\
34.75 83.7340401010882\\
34.8 84.4758794163165\\
34.85 86.3163454469097\\
34.9 87.8016876003371\\
34.95 90.4252266400547\\
35 91.4763179984036\\
35.05 91.7361959620289\\
35.1 92.3080731594687\\
35.15 92.5250870166874\\
35.2 93.4767067301882\\
35.25 94.4391157453732\\
35.3 93.6861440215972\\
35.35 93.3570908887667\\
35.4 93.4201895344774\\
35.45 93.4425659974406\\
35.5 94.1077369051434\\
35.55 94.7633271261736\\
35.6 95.3785230475938\\
35.65 96.0272706606151\\
35.7 96.6739986321511\\
35.75 97.318706962202\\
35.8 97.1824557761822\\
35.85 97.1135723546758\\
35.9 97.6400652675195\\
35.95 98.8090043729778\\
36 101.112856523286\\
36.05 100.645356069271\\
36.1 100.060190432895\\
36.15 99.5618559886142\\
36.2 99.9882785146942\\
36.25 100.246239582574\\
36.3 100.75854992236\\
36.35 101.154157156124\\
36.4 101.540630572321\\
36.45 102.331642073514\\
36.5 100.95639995432\\
36.55 101.210253611517\\
36.6 101.450949102789\\
36.65 101.498220546886\\
36.7 101.69866638545\\
36.75 102.342165521021\\
36.8 101.853839158947\\
36.85 101.996407755853\\
36.9 102.499448422785\\
36.95 102.873196459678\\
37 103.170742453336\\
37.05 104.30071637715\\
37.1 105.106330398486\\
37.15 105.351998047204\\
37.2 106.030394268121\\
37.25 106.384839101295\\
37.3 106.993633890923\\
37.35 107.376623979292\\
37.4 107.694872899932\\
37.45 108.709635534344\\
37.5 109.593751698232\\
37.55 110.364919936147\\
37.6 111.593709548572\\
37.65 112.127839188762\\
37.7 113.049521431577\\
37.75 115.094377410787\\
37.8 115.757867085543\\
37.85 116.431312240546\\
37.9 117.083714002493\\
37.95 117.617273067544\\
38 117.957819072202\\
38.05 118.968648568258\\
38.1 120.235049309966\\
38.15 120.435880269708\\
38.2 121.161219377796\\
38.25 121.895891736018\\
38.3 122.639897344373\\
38.35 123.393236202862\\
38.4 123.471431355701\\
38.45 124.189728117762\\
38.5 124.032862596088\\
38.55 124.69831295292\\
38.6 124.37634274701\\
38.65 124.035316022645\\
38.7 125.166457071239\\
38.75 125.861312000208\\
38.8 126.774703050769\\
38.85 125.514758656203\\
38.9 126.04795538337\\
38.95 126.285613258935\\
39 127.109573897953\\
39.05 126.723994996916\\
39.1 127.657430421666\\
39.15 128.112790990418\\
39.2 128.575950711795\\
39.25 129.017802666991\\
39.3 129.710745238299\\
39.35 130.167383407808\\
39.4 130.621679256833\\
39.45 131.436451107243\\
39.5 132.090153605918\\
39.55 133.109064648573\\
39.6 133.982864354637\\
39.65 134.319685623165\\
39.7 134.304803295243\\
39.75 134.798019019972\\
39.8 134.972492975625\\
39.85 135.593114616783\\
39.9 135.668121077617\\
39.95 136.118300093601\\
40 135.228944811518\\
40.05 135.927369839444\\
40.1 136.144915237528\\
40.15 137.11925544683\\
40.2 137.170659214088\\
40.25 137.672301446002\\
40.3 138.281996752642\\
40.35 137.948128855928\\
40.4 137.881491331836\\
40.45 138.381026523205\\
40.5 138.270828296106\\
40.55 139.220973476583\\
40.6 140.016965577772\\
40.65 140.233804178256\\
40.7 140.405742463694\\
40.75 141.170132047033\\
40.8 141.213221399064\\
40.85 141.524593060478\\
40.9 141.831731440489\\
40.95 141.90549834544\\
41 142.502511287003\\
41.05 142.967912356896\\
41.1 143.278244108959\\
41.15 144.811077482237\\
41.2 144.924740983221\\
41.25 145.914132474418\\
41.3 146.006337423099\\
41.35 146.730716841994\\
41.4 146.58282446258\\
41.45 147.182972238447\\
41.5 147.094357312338\\
41.55 147.492332888823\\
41.6 147.178242883729\\
41.65 148.503067390421\\
41.7 148.797276934243\\
41.75 149.154609051361\\
41.8 150.044486546898\\
41.85 150.131538675827\\
41.9 150.698192252977\\
41.95 151.105580238639\\
42 152.94103404825\\
42.05 153.469304666836\\
42.1 153.783923458614\\
42.15 152.591886250767\\
42.2 152.976966780946\\
42.25 153.262852247856\\
42.3 153.491770585485\\
42.35 153.854475941037\\
42.4 154.215665969489\\
42.45 155.267678892538\\
42.5 155.074940350075\\
42.55 156.805119168562\\
42.6 157.300015835784\\
42.65 157.818501645003\\
42.7 158.300300263563\\
42.75 158.656259307572\\
42.8 158.855948970293\\
42.85 159.703763552144\\
42.9 160.19461784742\\
42.95 161.027923694235\\
43 161.713002218392\\
43.05 162.282741262028\\
43.1 162.305797498817\\
43.15 162.815655722324\\
43.2 162.243015307341\\
43.25 162.625712305585\\
43.3 162.636482543408\\
43.35 163.163307320593\\
43.4 163.001722488239\\
43.45 163.354922232129\\
43.5 165.406887507185\\
43.55 165.689535547405\\
43.6 165.509015963293\\
43.65 165.743029594381\\
43.7 165.527675289358\\
43.75 166.063789048599\\
43.8 166.42772576424\\
43.85 166.065847355237\\
43.9 166.406021676189\\
43.95 166.492337457701\\
44 166.768231768973\\
44.05 167.032877720135\\
44.1 167.24423949499\\
44.15 167.133227738698\\
44.2 168.415055633349\\
44.25 167.9741723533\\
44.3 168.011606632427\\
44.35 168.027892123804\\
44.4 168.601424165745\\
44.45 168.872761523317\\
44.5 168.761004199473\\
44.55 168.64143613207\\
44.6 168.791696629845\\
44.65 169.224027564719\\
44.7 168.972709617151\\
44.75 169.799227628244\\
44.8 169.011862263962\\
44.85 169.09604983692\\
44.9 170.168657223772\\
44.95 170.317206740805\\
45 170.460153870015\\
45.05 170.828974886455\\
45.1 171.634828191601\\
45.15 172.79960390585\\
45.2 172.964086691982\\
45.25 172.932613628586\\
45.3 173.127478505858\\
45.35 174.352376461989\\
45.4 174.664241246699\\
45.45 175.201793389029\\
45.5 175.5349223037\\
45.55 176.680793412178\\
45.6 176.478151270398\\
45.65 178.154388273108\\
45.7 178.836068804489\\
45.75 178.954867296414\\
45.8 179.423685711617\\
45.85 179.669547761195\\
45.9 -179.920669015992\\
45.95 -179.645386283664\\
46 -178.981662769829\\
46.05 -178.020622413914\\
46.1 -177.498322189744\\
46.15 -176.968749745357\\
46.2 -176.431905080754\\
46.25 -175.887788195936\\
46.3 -172.72402516007\\
46.35 -173.032992907418\\
46.4 -172.337623837283\\
46.45 -172.200897255372\\
46.5 -172.077237278084\\
46.55 -172.427573943323\\
46.6 -173.432071191499\\
46.65 -172.970649528278\\
46.7 -172.205023277057\\
46.75 -171.6148352732\\
46.8 -172.161166876798\\
46.85 -172.372268898938\\
46.9 -172.017846349693\\
46.95 -171.549798395563\\
47 -171.178137822176\\
47.05 -171.169425663611\\
47.1 -171.716436207752\\
47.15 -171.452665683476\\
47.2 -171.539404841684\\
47.25 -171.315504260735\\
47.3 -171.098699005664\\
47.35 -171.822784917787\\
47.4 -170.579587749627\\
47.45 -170.9141790041\\
47.5 -170.642012701743\\
47.55 -170.942826137073\\
47.6 -170.828758979134\\
47.65 -171.242491829611\\
47.7 -170.272071316892\\
47.75 -170.155769976061\\
47.8 -169.288223376636\\
47.85 -169.587782263114\\
47.9 -170.599717460413\\
47.95 -170.07602663514\\
48 -168.709342810135\\
48.05 -168.562229104089\\
48.1 -168.420087392608\\
48.15 -168.702638037816\\
48.2 -167.981403050922\\
48.25 -167.839427915571\\
48.3 -167.015062093288\\
48.35 -166.827511168491\\
48.4 -166.642261795758\\
48.45 -168.266776737543\\
48.5 -168.226088005523\\
48.55 -168.192922377427\\
48.6 -167.720578757132\\
48.65 -167.921974576082\\
48.7 -167.598781072869\\
48.75 -166.643984712846\\
48.8 -165.859677654619\\
48.85 -164.989695759942\\
48.9 -164.928963670113\\
48.95 -164.250691400763\\
49 -163.667469583539\\
49.05 -163.126153155575\\
49.1 -162.841578187155\\
49.15 -160.842894619837\\
49.2 -161.044896671948\\
49.25 -161.785599130611\\
49.3 -161.907118962483\\
49.35 -161.642123012995\\
49.4 -161.418903555105\\
49.45 -161.609308525752\\
49.5 -160.808250899439\\
49.55 -160.413054740313\\
49.6 -160.47031898994\\
49.65 -160.106738280402\\
49.7 -159.654777038965\\
49.75 -159.365218858955\\
49.8 -159.073681069047\\
49.85 -158.560633496657\\
49.9 -158.381836839212\\
49.95 -158.664635038181\\
50 -158.268216056818\\
50.05 -158.628707007685\\
50.1 -158.408841522992\\
50.15 -157.9797236142\\
50.2 -157.745105329575\\
50.25 -159.123992793746\\
50.3 -157.817954464166\\
50.35 -156.034359214596\\
50.4 -155.73772372638\\
50.45 -156.929055549448\\
50.5 -156.785241233674\\
50.55 -157.191962680674\\
50.6 -157.230249670324\\
50.65 -157.102577234938\\
50.7 -156.979218207913\\
50.75 -155.96733894758\\
50.8 -155.849274201852\\
50.85 -155.669772965775\\
50.9 -155.492010330997\\
50.95 -155.315986297517\\
51 -155.141700865336\\
51.05 -154.969154034453\\
51.1 -154.055838381327\\
51.15 -154.616165419947\\
51.2 -153.98762594661\\
51.25 -153.788562626113\\
51.3 -153.598706823343\\
51.35 -153.742620516903\\
51.4 -153.838246601066\\
51.45 -153.687924124672\\
51.5 -153.63383727242\\
51.55 -153.495017624358\\
51.6 -153.358697107712\\
51.65 -152.806032726841\\
51.7 -152.707723837213\\
51.75 -152.689150308476\\
51.8 -152.354415239027\\
51.85 -152.197248591913\\
51.9 -151.709537716908\\
51.95 -151.317575274105\\
52 -151.50911056042\\
52.05 -151.952269006964\\
52.1 -151.608751002034\\
52.15 -152.437311496297\\
52.2 -152.065582619223\\
52.25 -151.991873727188\\
52.3 -151.932800838895\\
52.35 -151.86807220372\\
52.4 -151.444375663821\\
52.45 -151.358036799999\\
52.5 -151.274633599094\\
52.55 -151.194166061105\\
52.6 -150.92851503052\\
52.65 -150.249527145231\\
52.7 -150.703786671458\\
52.75 -150.616972634885\\
52.8 -150.532519251252\\
52.85 -150.962374836597\\
52.9 -151.129400088454\\
52.95 -151.271210340676\\
53 -151.26675426274\\
53.05 -151.267108301474\\
53.1 -151.064868867828\\
53.15 -151.929913799048\\
53.2 -151.994014458446\\
53.25 -152.064749171222\\
53.3 -151.789579164755\\
53.35 -151.522545021058\\
53.4 -151.558924608269\\
53.45 -151.521619186346\\
53.5 -151.355022663528\\
53.55 -151.007472833639\\
53.6 -151.558588723928\\
53.65 -151.090162831011\\
53.7 -151.223071676276\\
53.75 -151.250059685373\\
53.8 -152.313649392633\\
53.85 -152.298871056149\\
53.9 -152.679668866772\\
53.95 -153.319237016403\\
54 -154.466786906424\\
54.05 -154.224137172225\\
54.1 -154.446592344001\\
54.15 -154.700612495254\\
54.2 -154.962442730804\\
54.25 -155.009390364019\\
54.3 -155.274028908455\\
54.35 -157.466680661375\\
54.4 -157.745777107767\\
54.45 -158.396912054264\\
54.5 -158.019236070364\\
54.55 -158.440563895476\\
54.6 -158.5287635184\\
54.65 -158.947450185989\\
54.7 -159.377838619423\\
54.75 -160.064151835136\\
54.8 -159.20537587644\\
54.85 -158.816781407407\\
54.9 -159.145533502826\\
54.95 -158.890241672504\\
55 -157.847892659365\\
55.05 -157.864763446543\\
55.1 -156.144134315161\\
55.15 -156.178363523513\\
55.2 -156.207075406634\\
55.25 -156.230269964525\\
55.3 -156.247947197186\\
55.35 -155.218937485435\\
55.4 -155.125027463475\\
55.45 -155.498088046191\\
55.5 -155.441298309832\\
55.55 -155.377262594989\\
55.6 -156.381376656692\\
55.65 -155.50300457539\\
55.7 -155.434877382762\\
55.75 -155.360044626652\\
55.8 -157.461249007548\\
55.85 -157.534946727813\\
55.9 -157.6078565033\\
55.95 -158.828772695684\\
56 -158.252997133065\\
56.05 -157.83453293069\\
56.1 -157.900800220839\\
56.15 -157.96600276092\\
56.2 -158.030140550934\\
56.25 -158.093213590881\\
56.3 -158.15522188076\\
56.35 -155.558974500428\\
56.4 -158.543444804587\\
56.45 -161.108505124108\\
56.5 -161.429651125519\\
56.55 -161.701253064445\\
56.6 -161.979283576627\\
56.65 -164.9893469994\\
56.7 -165.479985505138\\
56.75 -163.635904347196\\
56.8 -166.240766386296\\
56.85 -168.120276084126\\
56.9 -170.083332149701\\
56.95 -170.968564948393\\
57 -171.789280302158\\
57.05 -173.739158552946\\
57.1 -174.0559997916\\
57.15 -174.847367176294\\
57.2 -175.757659164261\\
57.25 -176.690558606603\\
57.3 -176.259904542027\\
57.35 -177.777664600992\\
57.4 -177.265372594806\\
57.45 -178.102198224871\\
57.5 -178.261193808174\\
57.55 -179.072570979484\\
57.6 -178.944778736818\\
57.65 -179.115484402029\\
57.7 -179.726531467316\\
57.75 -179.550439784261\\
57.8 -179.73462496271\\
57.85 179.485673403084\\
57.9 178.841485667011\\
57.95 178.508497055794\\
58 178.56891447752\\
58.05 177.992554908794\\
58.1 177.414488967647\\
58.15 176.834716654079\\
58.2 178.343475239821\\
58.25 177.924787930975\\
58.3 177.048780107565\\
58.35 176.603364377967\\
58.4 178.136932356147\\
58.45 178.306953270338\\
58.5 178.436026479579\\
58.55 178.228033152059\\
58.6 178.430709110489\\
58.65 177.3442919181\\
58.7 177.648825861163\\
58.75 176.411150770658\\
58.8 176.350139848895\\
58.85 175.366452186308\\
58.9 175.098946065172\\
58.95 175.179433874636\\
59 175.721500150898\\
59.05 175.145041226348\\
59.1 174.961274140441\\
59.15 174.785629961939\\
59.2 173.957252094475\\
59.25 173.73342962818\\
59.3 173.526005611689\\
59.35 173.74276157386\\
59.4 173.535425653958\\
59.45 173.827759788755\\
59.5 173.284209209232\\
59.55 172.870390970377\\
59.6 172.714894867306\\
59.65 172.370399853496\\
59.7 172.213646401558\\
59.75 170.830531155387\\
59.8 169.282260149706\\
59.85 168.608846132449\\
59.9 168.029664297853\\
59.95 167.586888731867\\
60 167.357232304354\\
60.05 167.870890778168\\
60.1 168.185562865011\\
60.15 167.057500784771\\
60.2 166.9865169471\\
60.25 166.668705717677\\
60.3 166.423366698082\\
60.35 165.705909973063\\
60.4 164.861593113123\\
60.45 164.489391603205\\
60.5 163.823746806075\\
60.55 163.24763695287\\
60.6 162.814356383156\\
60.65 162.536578870439\\
60.7 161.699403853383\\
60.75 161.437690015988\\
60.8 161.225203542746\\
60.85 160.786271682257\\
60.9 160.735316219042\\
60.95 159.883672647884\\
61 160.064004991669\\
61.05 160.712124782243\\
61.1 160.3912566761\\
61.15 160.102977266716\\
61.2 159.688507263239\\
61.25 159.898470416279\\
61.3 159.524044644995\\
61.35 159.21977448873\\
61.4 158.727531619396\\
61.45 159.073390870614\\
61.5 158.643826691277\\
61.55 158.274171133078\\
61.6 157.957900416161\\
61.65 157.881521656314\\
61.7 157.202655770255\\
61.75 156.673330157649\\
61.8 156.417804047508\\
61.85 156.127392538704\\
61.9 155.838250783293\\
61.95 156.324005240017\\
62 156.396696802967\\
62.05 156.460719715452\\
62.1 156.292187580264\\
62.15 156.435250178746\\
62.2 156.302676606583\\
62.25 156.176651575287\\
62.3 156.057175084859\\
62.35 155.944247135299\\
62.4 156.138520170633\\
62.45 155.548615844257\\
62.5 155.730456034615\\
62.55 155.649977330447\\
62.6 155.254954473991\\
62.65 155.699657541556\\
62.7 156.052688853848\\
62.75 155.735573127477\\
62.8 155.712721098887\\
62.85 155.697456652333\\
62.9 153.949133495237\\
62.95 152.083264567828\\
63 152.459134572659\\
63.05 152.361822060123\\
63.1 152.283833991731\\
63.15 151.11460755058\\
63.2 150.690769073944\\
63.25 150.403680119012\\
63.3 150.113443625054\\
63.35 150.016766378489\\
63.4 149.736014586042\\
63.45 149.600254805693\\
63.5 149.59795238885\\
63.55 149.618596381824\\
63.6 149.38462674066\\
63.65 149.150227874678\\
63.7 148.767086424409\\
63.75 149.004610624293\\
63.8 148.692985903164\\
63.85 148.440435691872\\
63.9 148.233366112237\\
63.95 148.435826283672\\
64 148.250730039901\\
64.05 148.128326120967\\
64.1 147.796162953109\\
64.15 148.119275829657\\
64.2 147.938836111014\\
64.25 147.985767660806\\
64.3 147.858077984442\\
64.35 147.7336253119\\
64.4 148.109663118988\\
64.45 148.575223436151\\
64.5 148.545887656086\\
64.55 148.523008478046\\
64.6 148.454263656507\\
64.65 148.536924890406\\
64.7 148.536715952692\\
64.75 148.484900177788\\
64.8 147.653660155608\\
64.85 147.603581384739\\
64.9 147.829817640319\\
64.95 148.357057154872\\
65 148.365070020153\\
65.05 148.395899267994\\
65.1 148.403467355127\\
65.15 148.893940657559\\
65.2 148.536954741693\\
65.25 147.72540098405\\
65.3 146.904288846998\\
65.35 146.837132457827\\
65.4 146.188199652782\\
65.45 146.096914958991\\
65.5 145.990063496875\\
65.55 145.26372732598\\
65.6 146.396012951252\\
65.65 146.657238000307\\
65.7 146.47841480917\\
65.75 146.438348235486\\
65.8 146.400439808424\\
65.85 146.364689527985\\
65.9 146.331097394169\\
65.95 146.299663406976\\
66 146.270387566405\\
66.05 144.08325372686\\
66.1 143.673760530317\\
66.15 143.520314692041\\
66.2 142.559732421876\\
66.25 141.737327696648\\
66.3 141.284696336226\\
66.35 139.809848970216\\
66.4 139.377219784529\\
66.45 139.059281880118\\
66.5 138.343580498689\\
66.55 138.24853141343\\
66.6 139.412677232484\\
66.65 139.245676870803\\
66.7 138.910926132417\\
66.75 138.5708304738\\
66.8 138.802411460382\\
66.85 139.162933485528\\
66.9 138.908002020775\\
66.95 138.651554558424\\
67 138.393591098475\\
67.05 138.134111640928\\
67.1 137.873116185783\\
67.15 137.610604733039\\
67.2 138.163710928292\\
67.25 139.06430749777\\
67.3 138.372587986041\\
67.35 138.944385152939\\
67.4 138.489520001153\\
67.45 138.596828748128\\
67.5 138.720404797581\\
67.55 138.92900828379\\
67.6 139.210864851791\\
67.65 139.252616966271\\
67.7 139.752716305255\\
67.75 139.750127073221\\
67.8 139.107912243684\\
67.85 139.4925804659\\
67.9 139.059204966755\\
67.95 139.134542997104\\
68 139.208450818642\\
68.05 138.970597643991\\
68.1 139.065831450677\\
68.15 139.157438378305\\
68.2 139.245040951029\\
68.25 139.328294877937\\
68.3 139.406906875722\\
68.35 139.249224456465\\
68.4 139.444451033915\\
68.45 139.517402305405\\
68.5 139.935373879009\\
68.55 140.412567415357\\
68.6 140.22934234425\\
68.65 140.382411943593\\
68.7 140.370618528564\\
68.75 140.087805576543\\
68.8 139.779581044758\\
68.85 139.650110793522\\
68.9 139.68798997104\\
68.95 140.282766746148\\
69 140.718586103339\\
69.05 140.859889768855\\
69.1 140.79671273229\\
69.15 140.699513684907\\
69.2 140.38811662283\\
69.25 140.32979912447\\
69.3 140.275715052497\\
69.35 140.349324410816\\
69.4 140.425331848203\\
69.45 138.567402618353\\
69.5 138.491227129851\\
69.55 138.670115684533\\
69.6 138.806702258911\\
69.65 138.9153123805\\
69.7 139.311681938609\\
69.75 139.062035485645\\
69.8 139.127428771728\\
69.85 138.49843307071\\
69.9 138.269749826322\\
69.95 138.439563605518\\
70 137.510457505748\\
70.05 137.083245879698\\
70.1 137.326336160895\\
70.15 136.919310877255\\
70.2 137.253671581163\\
70.25 136.867509374682\\
70.3 136.709827675509\\
70.35 136.547229116073\\
70.4 136.870399410845\\
70.45 136.495704351624\\
70.5 136.180046359921\\
70.55 135.911224380138\\
70.6 135.680859841133\\
70.65 135.574349455416\\
70.7 135.395801542913\\
70.75 134.774603317615\\
70.8 135.114057346295\\
70.85 133.965769891156\\
70.9 133.73358244053\\
70.95 133.881387723525\\
71 132.393619862098\\
71.05 132.0328865894\\
71.1 131.527265191747\\
71.15 131.730281014618\\
71.2 132.065369836537\\
71.25 132.880997106444\\
71.3 131.567211058211\\
71.35 131.549561792324\\
71.4 131.432376394867\\
71.45 131.584131140095\\
71.5 131.281317404674\\
71.55 131.022165360405\\
71.6 130.784495592444\\
71.65 130.610067962248\\
71.7 131.325165218108\\
71.75 131.102576879346\\
71.8 131.282335779497\\
71.85 131.090604620442\\
71.9 130.648729052778\\
71.95 130.469741343167\\
72 130.291025362225\\
72.05 130.273897588712\\
72.1 129.549178433177\\
72.15 128.894580317753\\
72.2 128.648152647781\\
72.25 128.399351602182\\
72.3 127.763204841656\\
72.35 127.479216349941\\
72.4 127.191689603556\\
72.45 127.384616587626\\
72.5 126.940410520023\\
72.55 126.595495959219\\
72.6 126.351993776226\\
72.65 126.568880979057\\
72.7 126.322161071234\\
72.75 126.671918485029\\
72.8 126.468260559088\\
72.85 126.264977561624\\
72.9 126.587586046643\\
72.95 126.927483477974\\
73 126.985687827287\\
73.05 127.646092537994\\
73.1 128.15225115112\\
73.15 128.27644882521\\
73.2 128.771197807\\
73.25 128.838729351264\\
73.3 128.915687864812\\
73.35 128.942255134682\\
73.4 128.971095509029\\
73.45 128.667706597035\\
73.5 128.740386677107\\
73.55 128.820900418057\\
73.6 128.909247819885\\
73.65 129.005428882591\\
73.7 128.303586891623\\
73.75 127.844062349311\\
73.8 127.600342026888\\
73.85 127.834411537881\\
73.9 127.560081583381\\
73.95 127.336755807208\\
74 128.126599531353\\
74.05 127.879822830854\\
74.1 128.048842927678\\
74.15 128.098487475712\\
74.2 129.40366573431\\
74.25 128.996367233575\\
74.3 129.049133803952\\
74.35 129.41212078061\\
74.4 130.050953801273\\
74.45 130.246372185446\\
74.5 130.221321505894\\
74.55 130.501720589379\\
74.6 130.522289875083\\
74.65 130.481382078496\\
74.7 130.364690808133\\
74.75 130.466337169724\\
74.8 130.679197400849\\
74.85 130.858844559965\\
74.9 131.017582398006\\
74.95 131.318736565042\\
75 131.414934038691\\
75.05 131.494866441187\\
75.1 131.560159392979\\
75.15 131.612130744424\\
75.2 132.739793534045\\
75.25 132.6710291614\\
75.3 132.917335744865\\
75.35 133.169976306481\\
75.4 133.428950846248\\
75.45 133.971715075596\\
75.5 133.543443133487\\
75.55 133.695334406871\\
75.6 133.35942927715\\
75.65 133.559437555784\\
75.7 133.037172467875\\
75.75 133.285467108381\\
75.8 133.0372428545\\
75.85 133.570713656998\\
75.9 132.382601006123\\
75.95 132.435580053835\\
76 132.978920819487\\
76.05 132.655640242683\\
76.1 133.189881136502\\
76.15 133.286758437044\\
76.2 133.374113055591\\
76.25 133.460245827955\\
76.3 133.986563079586\\
76.35 134.37724851808\\
76.4 134.292600798259\\
76.45 134.416374998872\\
76.5 135.56451256036\\
76.55 135.770059689927\\
76.6 136.767636332035\\
76.65 137.148092422387\\
76.7 137.847208978636\\
76.75 138.430430873497\\
76.8 138.923832347329\\
76.85 139.344561430518\\
76.9 139.70434834136\\
76.95 139.681579398992\\
77 139.97287029056\\
77.05 140.704184697614\\
77.1 141.515763837708\\
77.15 141.590699831503\\
77.2 142.27709209017\\
77.25 142.881982914862\\
77.3 142.558719305973\\
77.35 142.978137591531\\
77.4 142.373776936409\\
77.45 142.72041899633\\
77.5 143.194659367763\\
77.55 143.58541293183\\
77.6 143.955530393136\\
77.65 143.349683909328\\
77.7 144.551751494007\\
77.75 145.549526591528\\
77.8 145.976108578749\\
77.85 144.612241602914\\
77.9 143.825754718826\\
77.95 144.236972173618\\
78 145.134509671558\\
78.05 145.900393735214\\
78.1 146.121305237617\\
78.15 146.731154346701\\
78.2 147.061868027922\\
78.25 147.558504697979\\
78.3 146.923448515316\\
78.35 147.193807831474\\
78.4 147.463341475399\\
78.45 147.855583314588\\
78.5 148.165629011172\\
78.55 148.415491571282\\
78.6 148.692633834055\\
78.65 148.969337981338\\
78.7 149.24560401313\\
78.75 149.521431929432\\
78.8 149.557479692237\\
78.85 150.59445808045\\
78.9 150.908826266535\\
78.95 151.224238377221\\
79 151.540694412508\\
79.05 151.858194372397\\
79.1 155.915696337924\\
79.15 155.474886594056\\
79.2 155.23213789813\\
79.25 155.350935890113\\
79.3 156.953443564216\\
79.35 157.52775356433\\
79.4 156.315826513032\\
79.45 157.123449025173\\
79.5 156.822664270377\\
79.55 157.573347354927\\
79.6 158.01205448609\\
79.65 158.324838308457\\
79.7 158.26891756511\\
79.75 158.666483918251\\
79.8 159.065213284668\\
79.85 159.465105664361\\
79.9 160.884083587212\\
79.95 160.39074081781\\
80 162.174639389239\\
80.05 163.104536697135\\
80.1 163.66343736883\\
80.15 164.229024050393\\
80.2 164.801296741824\\
80.25 165.493208327516\\
80.3 165.215880465519\\
80.35 165.58210511916\\
80.4 165.668650299406\\
80.45 165.453903798405\\
80.5 165.268132391395\\
80.55 165.663768719374\\
80.6 166.575179975596\\
80.65 166.807496772307\\
80.7 166.363442582681\\
80.75 165.969077948558\\
80.8 165.609987620174\\
80.85 165.276740854231\\
80.9 165.557433558855\\
80.95 166.516373949887\\
81 166.064961140961\\
81.05 165.637043507337\\
81.1 165.543501458622\\
81.15 165.629393287054\\
81.2 165.704499974631\\
81.25 165.768821521356\\
81.3 165.349092659671\\
81.35 164.106392636564\\
81.4 162.831120924993\\
81.45 163.09057205754\\
81.5 162.514725737443\\
81.55 162.238145304972\\
81.6 161.966829609643\\
81.65 161.675982210451\\
81.7 161.365603107395\\
81.75 159.914765836713\\
81.8 160.136473704759\\
81.85 160.076702550635\\
81.9 160.207309077981\\
81.95 159.826057034613\\
82 160.050871167489\\
82.05 159.75754214766\\
82.1 158.792762419858\\
82.15 159.07402468918\\
82.2 158.495206851188\\
82.25 158.062124566006\\
82.3 157.619616543856\\
82.35 157.154273324218\\
82.4 157.062186175642\\
82.45 156.595004354073\\
82.5 156.11262508452\\
82.55 155.98531749414\\
82.6 155.501463591968\\
82.65 155.003505198233\\
82.7 154.039932532289\\
82.75 153.877653496831\\
82.8 153.331859858647\\
82.85 152.936989168551\\
82.9 153.232703877207\\
82.95 152.753751997551\\
83 152.357563096772\\
83.05 151.387852344026\\
83.1 151.180685213647\\
83.15 150.334492979769\\
83.2 150.129103855159\\
83.25 149.717546820947\\
83.3 149.598278207684\\
83.35 149.057137494361\\
83.4 146.597579657463\\
83.45 144.259196215898\\
83.5 144.227799305902\\
83.55 144.073343304176\\
83.6 144.11432910766\\
83.65 144.182258223374\\
83.7 144.276010897801\\
83.75 143.657141234327\\
83.8 143.989551258987\\
83.85 144.294243786256\\
83.9 144.5804546126\\
83.95 144.905603744034\\
84 145.855752282702\\
84.05 146.045692554567\\
84.1 145.819277811419\\
84.15 145.751403169932\\
84.2 145.58213206726\\
84.25 145.414277545244\\
84.3 145.255681151662\\
84.35 145.760452997784\\
84.4 146.182826778018\\
84.45 146.11430119693\\
84.5 146.091104965762\\
84.55 146.080760076966\\
84.6 146.516227321128\\
84.65 146.931158570386\\
84.7 147.582741280847\\
84.75 147.839014492087\\
84.8 147.691335730013\\
84.85 147.93467001945\\
84.9 148.485449219624\\
84.95 148.738040110616\\
85 149.183556647371\\
85.05 149.471207714497\\
85.1 149.507710772029\\
85.15 148.041370118157\\
85.2 147.861728397553\\
85.25 148.07315504815\\
85.3 148.247609611099\\
85.35 148.432867101765\\
85.4 148.628927520148\\
85.45 148.835790866248\\
85.5 148.848344925774\\
85.55 149.060678960836\\
85.6 150.244852024379\\
85.65 150.578657328786\\
85.7 150.336929362403\\
85.75 150.628759791055\\
85.8 150.099077835821\\
85.85 148.269695455969\\
85.9 147.924905450412\\
85.95 148.895021019405\\
86 148.90623462145\\
86.05 148.894089311051\\
86.1 149.023894684708\\
86.15 148.994289634115\\
86.2 148.088712871043\\
86.25 148.134524211424\\
86.3 148.180411619665\\
86.35 147.214089343041\\
86.4 146.459058695168\\
86.45 146.09172039407\\
86.5 145.549761738552\\
86.55 145.389258890817\\
86.6 144.43416531022\\
86.65 144.101775427985\\
86.7 143.703265858314\\
86.75 142.846081730246\\
86.8 142.719904009796\\
86.85 142.964726086478\\
86.9 143.158355245652\\
86.95 143.47673325619\\
87 143.323774517154\\
87.05 143.039344168236\\
87.1 142.651260081132\\
87.15 142.257146157199\\
87.2 141.983803003553\\
87.25 141.703192516284\\
87.3 141.206966842603\\
87.35 141.813381848967\\
87.4 139.678119246733\\
87.45 139.965173436031\\
87.5 138.888338111776\\
87.55 138.649732644334\\
87.6 138.453629861125\\
87.65 138.039237707162\\
87.7 137.444579468888\\
87.75 136.721689765187\\
87.8 136.163967700431\\
87.85 136.225934619699\\
87.9 136.082407441816\\
87.95 136.553488798771\\
88 136.172566137565\\
88.05 135.785941825307\\
88.1 136.350696514304\\
88.15 136.030198572613\\
88.2 135.707008144039\\
88.25 135.381125228584\\
88.3 135.052549826246\\
88.35 134.721281937025\\
88.4 134.387321560923\\
88.45 134.566455038778\\
88.5 133.664304445178\\
88.55 133.317985615524\\
88.6 133.763960014942\\
88.65 132.831365438199\\
88.7 132.692990884003\\
88.75 132.363317920734\\
88.8 132.031671054859\\
88.85 131.698050286378\\
88.9 131.232386243978\\
88.95 131.010878656921\\
89 130.448545693327\\
89.05 130.090333896454\\
89.1 130.018117444137\\
89.15 129.972654356831\\
89.2 129.650654284303\\
89.25 130.66178350699\\
89.3 131.45052089805\\
89.35 132.095008759613\\
89.4 131.878767656652\\
89.45 131.555116354116\\
89.5 131.46308647766\\
89.55 131.377846278934\\
89.6 131.299395757939\\
89.65 130.638645927707\\
89.7 130.609972592838\\
89.75 130.646221185001\\
89.8 130.562165042329\\
89.85 130.575183566023\\
89.9 130.589304477363\\
89.95 130.774103559903\\
90 130.67473240109\\
90.05 130.647735726998\\
90.1 129.764304920023\\
90.15 129.681687590072\\
90.2 129.372090680305\\
90.25 128.686327976708\\
90.3 128.603122691396\\
90.35 128.204349032958\\
90.4 128.053999143508\\
90.45 127.904607730351\\
90.5 127.642850429222\\
90.55 127.486387643289\\
90.6 126.778541804869\\
90.65 126.580069457681\\
90.7 126.38060465373\\
90.75 126.222412220091\\
90.8 126.098863145488\\
90.85 125.999086957824\\
90.9 125.917703809678\\
90.95 125.851714010798\\
91 125.763496949454\\
91.05 125.824712729302\\
91.1 125.038368651369\\
91.15 124.84289636771\\
91.2 124.086165177984\\
91.25 123.666213363945\\
91.3 123.102370356154\\
91.35 122.974141435059\\
91.4 122.696715825375\\
91.45 122.415763655935\\
91.5 120.699310119449\\
91.55 119.62580093561\\
91.6 119.159703346889\\
91.65 118.683525056082\\
91.7 118.19726606319\\
91.75 117.700926368213\\
91.8 115.734706545751\\
91.85 116.697835850644\\
91.9 116.175970208479\\
91.95 117.034611846672\\
92 116.681892779165\\
92.05 115.431983082559\\
92.1 114.430927790345\\
92.15 113.270553140548\\
92.2 112.781034522055\\
92.25 112.212783622771\\
92.3 112.816783195171\\
92.35 112.305382157809\\
92.4 111.744708595532\\
92.45 111.733113128349\\
92.5 110.10024972474\\
92.55 110.139934046721\\
92.6 110.351349316627\\
92.65 110.414468468365\\
92.7 110.056191944794\\
92.75 109.658832850046\\
92.8 109.05476174446\\
92.85 108.640203504568\\
92.9 108.955824718183\\
92.95 108.736859546124\\
93 107.91209466678\\
93.05 107.531825339691\\
93.1 106.590445586204\\
93.15 106.128208277645\\
93.2 105.458889591452\\
93.25 104.757790508742\\
93.3 104.268281851295\\
93.35 103.335466117477\\
93.4 102.653886414771\\
93.45 101.431339816697\\
93.5 100.808624290056\\
93.55 100.071880667404\\
93.6 97.567503805485\\
93.65 96.7605389487359\\
93.7 97.391493540023\\
93.75 96.6750090173202\\
93.8 93.7439589741575\\
93.85 92.8326979555399\\
93.9 92.6034407372476\\
93.95 93.3534922314725\\
94 92.5181807313501\\
94.05 90.6963141616324\\
94.1 90.5034355011327\\
94.15 90.5830506548916\\
94.2 90.6754984688484\\
94.25 90.0714016074363\\
94.3 89.3615789114088\\
94.35 88.6472834047728\\
94.4 87.9285150875283\\
94.45 87.2052739596753\\
94.5 87.5113789860405\\
94.55 87.6925100406906\\
94.6 87.2289505486086\\
94.65 86.6509256557569\\
94.7 88.0388795354521\\
94.75 87.2076244660395\\
94.8 86.6936812212941\\
94.85 87.0138804613704\\
94.9 86.3290675759657\\
94.95 85.9306010987676\\
95 84.6373246744075\\
95.05 83.6749235853041\\
95.1 83.241851100158\\
95.15 83.1445294984811\\
95.2 83.1886948356701\\
95.25 82.7827514003662\\
95.3 82.101912132809\\
95.35 82.3968584685556\\
95.4 82.1957169387192\\
95.45 80.9158673384265\\
95.5 80.5723814178749\\
95.55 80.1771567389035\\
95.6 79.1343790398414\\
95.65 78.2689663339936\\
95.7 78.0404347037703\\
95.75 77.5899494412012\\
95.8 76.2133227304318\\
95.85 75.691036422254\\
95.9 75.1678507894089\\
95.95 74.6437658318964\\
96 73.4720749594824\\
96.05 72.6114069826129\\
96.1 72.0315520856993\\
96.15 71.4279736276703\\
96.2 70.926181025422\\
96.25 70.9951255857581\\
96.3 70.6867017642556\\
96.35 69.7065167561828\\
96.4 69.1347503081927\\
96.45 68.5610459450925\\
96.5 67.892731132487\\
96.55 67.3080076275602\\
96.6 66.7210778417282\\
96.65 66.131941774991\\
96.7 65.7950849117184\\
96.75 64.7766538308222\\
96.8 64.774352167841\\
96.85 65.323038945957\\
96.9 64.2446190999932\\
96.95 63.9949679606852\\
97 64.8223589200075\\
97.05 64.2573626570003\\
97.1 63.7836588765798\\
97.15 61.7466238683429\\
97.2 61.5527799358674\\
97.25 61.0888972972268\\
97.3 60.7004886232155\\
97.35 60.2056041778563\\
97.4 59.6292053554428\\
97.45 59.4096259204928\\
97.5 59.0668424527998\\
97.55 58.60356217298\\
97.6 58.4320154953531\\
97.65 58.5695349122641\\
97.7 58.1849188416862\\
97.75 59.203946891004\\
97.8 58.6342346268896\\
97.85 58.1292233527919\\
97.9 57.2197976073351\\
97.95 56.4494775415385\\
98 56.0893954938484\\
98.05 55.7335091720503\\
98.1 55.3818185761443\\
98.15 55.0343237061302\\
98.2 52.5119961044542\\
98.25 52.5732059183309\\
98.3 52.1058970806125\\
98.35 51.1466621003461\\
98.4 51.5562011862735\\
98.45 51.3075056171361\\
98.5 51.8444940812226\\
98.55 49.785834489299\\
98.6 49.3099483585859\\
98.65 48.8330730111376\\
98.7 48.3552084469543\\
98.75 48.9131933921214\\
98.8 48.7684506134621\\
98.85 47.6788037609144\\
98.9 48.2527794364834\\
98.95 47.7176185049263\\
99 47.378785393525\\
99.05 46.7523801968743\\
99.1 46.3756704718002\\
99.15 44.9433327165327\\
99.2 43.7475329579485\\
99.25 42.9225650354448\\
99.3 42.3780235413558\\
99.35 42.3905306263639\\
99.4 43.1286160313101\\
99.45 43.203790859486\\
99.5 42.8354910775422\\
99.55 41.4891309130352\\
99.6 41.2011876468374\\
99.65 40.7078940627413\\
99.7 39.3413533222697\\
99.75 38.9344605696213\\
99.8 38.4264805707916\\
99.85 37.4170818996891\\
99.9 37.222010931806\\
99.95 36.6073992277723\\
100 36.6963562028596\\
100.05 37.7827733408536\\
100.1 36.5362630475946\\
100.15 35.6602753617801\\
100.2 34.7898252904187\\
100.25 34.714662112081\\
100.3 34.250143773748\\
100.35 34.9565993245652\\
100.4 34.8053981262988\\
100.45 34.0147975797336\\
100.5 34.0788912471256\\
100.55 33.7405628769625\\
100.6 33.4064933978028\\
100.65 32.7886579106714\\
100.7 31.87882243261\\
100.75 31.1358110862255\\
100.8 30.2151484845859\\
100.85 30.1222374682907\\
100.9 29.6926170787712\\
100.95 29.1979260083074\\
101 27.724627001398\\
101.05 27.2069555111657\\
101.1 26.6859719699858\\
101.15 27.0901676193737\\
101.2 27.4057655906124\\
101.25 27.9374383655752\\
101.3 26.6674609539178\\
101.35 26.3915303930679\\
101.4 26.9422157812833\\
101.45 26.6376234254806\\
101.5 26.3378653245785\\
101.55 26.0429414785771\\
101.6 25.7028681271383\\
101.65 25.6285398913884\\
101.7 25.0670031041534\\
101.75 24.8450596277815\\
101.8 24.8393369590705\\
101.85 24.5891583386816\\
101.9 24.5745253978055\\
101.95 24.3532655624514\\
102 24.1381381333927\\
102.05 23.9291431106294\\
102.1 24.7662621403831\\
102.15 24.2589354189377\\
102.2 24.4426949783251\\
102.25 24.3375973767958\\
102.3 25.0000532962084\\
102.35 24.9705097863652\\
102.4 26.366484544205\\
102.45 27.5875828819629\\
102.5 26.5896686048607\\
102.55 27.3033184181257\\
102.6 28.030519708066\\
102.65 27.2123227229568\\
102.7 25.7276685539609\\
102.75 27.0637534080716\\
102.8 27.6241056134016\\
102.85 27.8439021422107\\
102.9 28.07869274268\\
102.95 28.5794188145311\\
103 29.014548241034\\
103.05 29.3277331046644\\
103.1 29.6571769613197\\
103.15 30.002879811\\
103.2 30.3648416537053\\
103.25 32.2685034043919\\
103.3 32.835045441462\\
103.35 33.3723815056118\\
103.4 34.4231260086855\\
103.45 34.1758814174742\\
103.5 34.1528874956059\\
103.55 34.9463804221932\\
103.6 34.8055925488027\\
103.65 33.9859010453406\\
103.7 34.4461681659837\\
103.75 34.4677903592034\\
103.8 35.0879957293851\\
103.85 35.5284003547697\\
103.9 36.0132671545494\\
103.95 36.5100584735501\\
104 36.7585061455369\\
104.05 36.9676440149824\\
104.1 37.4557789394231\\
104.15 38.3690703090597\\
104.2 38.6778602242972\\
104.25 38.280743702276\\
104.3 38.5535921591748\\
104.35 38.1287917738327\\
104.4 38.0695273552329\\
104.45 38.7551175721025\\
104.5 38.6104612859022\\
104.55 38.4639547109156\\
104.6 38.314184693077\\
104.65 38.8798964267935\\
104.7 39.2025334894164\\
104.75 39.7387754760435\\
104.8 40.8249312713391\\
104.85 41.2161597260159\\
104.9 42.206847772487\\
104.95 43.055572451162\\
105 42.7758200713421\\
105.05 43.2067187551051\\
105.1 43.8938928779671\\
105.15 44.6186913280655\\
105.2 45.0812023040498\\
105.25 46.2712603586148\\
105.3 47.3023974630694\\
105.35 48.1936286337027\\
105.4 50.3337254135379\\
105.45 49.8285638752129\\
105.5 50.1293316219796\\
105.55 51.0335985298702\\
105.6 51.835368140873\\
105.65 52.5474526613877\\
105.7 53.4603540849983\\
105.75 54.1402386190816\\
105.8 54.3475882963209\\
105.85 54.3753801697445\\
105.9 55.2865301380586\\
105.95 55.4527879569528\\
106 55.5862927979811\\
106.05 55.919851204234\\
106.1 56.1869620374882\\
106.15 56.3939576984638\\
106.2 56.5952964605525\\
106.25 56.7804292747488\\
106.3 56.8286996671763\\
106.35 57.1519944547491\\
106.4 57.2786486196463\\
106.45 57.5406149940803\\
106.5 58.088753862852\\
106.55 58.5599001236378\\
106.6 59.6568904137978\\
106.65 60.122588966904\\
106.7 60.5870486937166\\
106.75 60.3412813643003\\
106.8 60.3927624755573\\
106.85 61.1259449558493\\
106.9 61.4878033805224\\
106.95 62.149179141645\\
107 62.5569614645248\\
107.05 62.9619568131481\\
107.1 63.3641651875148\\
107.15 64.4130408962974\\
107.2 63.5387372694875\\
107.25 63.3364382644594\\
107.3 62.8120875721053\\
107.35 63.0384678508714\\
107.4 63.2560801229447\\
107.45 62.3989178644413\\
107.5 61.7256248160192\\
107.55 61.2005593749489\\
107.6 61.1886061607674\\
107.65 61.1608873068233\\
107.7 59.8386950885649\\
107.75 59.7864570637177\\
107.8 58.5582367089829\\
107.85 57.7492331436114\\
107.9 56.8626341262029\\
107.95 56.4648667546101\\
108 54.4039762939387\\
108.05 53.8280123985777\\
108.1 53.2218404494714\\
108.15 53.3721491863081\\
108.2 52.766599562152\\
108.25 52.6687826714499\\
108.3 52.5527816114538\\
108.35 52.4326975708321\\
108.4 51.8374320560529\\
108.45 51.8930812327793\\
108.5 50.9703017427654\\
108.55 49.8590919941695\\
108.6 49.2568346509994\\
108.65 48.9558588867217\\
108.7 47.9509236159344\\
108.75 46.8305400102682\\
108.8 46.0268728490541\\
108.85 45.1987632385325\\
108.9 44.6729874523482\\
108.95 44.1519653701385\\
109 45.0654132474681\\
109.05 44.5563809909896\\
109.1 43.829111325806\\
109.15 43.0855674028613\\
109.2 42.2218036661423\\
109.25 42.1648462550748\\
109.3 41.4217726875127\\
109.35 40.6643045492868\\
109.4 40.4783126272609\\
109.45 38.975552239264\\
109.5 38.1632136877804\\
109.55 37.5469962780773\\
109.6 37.5068391319928\\
109.65 38.1417377048166\\
109.7 38.0110649391673\\
109.75 37.9074116571293\\
109.8 37.8315771623789\\
109.85 36.9304551630036\\
109.9 36.5951183115845\\
109.95 35.2292422854023\\
110 34.5626379676186\\
110.05 33.5600069604477\\
110.1 33.5402068481745\\
110.15 32.8945948241067\\
110.2 32.8822965330246\\
110.25 32.7253418852173\\
110.3 31.9255004712869\\
110.35 30.8537372835255\\
110.4 31.351207834199\\
110.45 30.7920501588196\\
110.5 30.4177105007749\\
110.55 29.8904144823455\\
110.6 29.3637461117618\\
110.65 29.5991856035531\\
110.7 29.1367526870113\\
110.75 28.6774020614203\\
110.8 28.7678708045577\\
110.85 29.1218634711029\\
110.9 28.5304491848072\\
110.95 28.0606095362764\\
111 27.7456044217433\\
111.05 27.4317137573369\\
111.1 26.9828967691818\\
111.15 25.771629362961\\
111.2 25.3654247270953\\
111.25 24.7988497759876\\
111.3 23.6204882380062\\
111.35 22.6603170249053\\
111.4 22.1504071547328\\
111.45 22.0717091185249\\
111.5 21.5941965764884\\
111.55 21.1168817042874\\
111.6 20.1183670690877\\
111.65 19.6002404009883\\
111.7 19.0807370296671\\
111.75 16.7629172570205\\
111.8 17.0568017562883\\
111.85 16.4627445773635\\
111.9 15.8648634823859\\
111.95 15.469785206638\\
112 15.6290845574382\\
112.05 15.5429559943641\\
112.1 14.3765961472512\\
112.15 13.7398422566336\\
112.2 12.6533155939079\\
112.25 11.5012979370499\\
112.3 12.0549255959431\\
112.35 11.066295540705\\
112.4 10.2145516426504\\
112.45 9.49450576916117\\
112.5 9.38889954612585\\
112.55 8.8092767256678\\
112.6 8.29618765523552\\
112.65 6.8121659178983\\
112.7 6.23929643114856\\
112.75 5.37797982145084\\
112.8 4.63100229277605\\
112.85 3.99004350899922\\
112.9 3.189053495174\\
112.95 2.04978978027849\\
113 1.05010022444036\\
113.05 0.703411743000128\\
113.1 -0.0875487461952069\\
113.15 -0.764495295046517\\
113.2 -1.06348820922534\\
113.25 -2.198981890892\\
113.3 -2.05952716961009\\
113.35 -2.1021938916667\\
113.4 -3.19898341005932\\
113.45 -3.96599037676473\\
113.5 -4.62274222914586\\
113.55 -5.09575848222089\\
113.6 -5.09705093495129\\
113.65 -5.53573909648797\\
113.7 -6.50896052399102\\
113.75 -7.35796988474739\\
113.8 -7.60170381498727\\
113.85 -8.22158681799278\\
113.9 -8.75279858812359\\
113.95 -9.2229591957511\\
114 -9.38609304355571\\
114.05 -10.4572231927414\\
114.1 -11.058323444052\\
114.15 -11.30752904696\\
114.2 -10.227052245664\\
114.25 -10.6606272523732\\
114.3 -12.0737543025848\\
114.35 -12.5569634856636\\
114.4 -12.2372580460994\\
114.45 -12.7373472282641\\
114.5 -13.1500446170147\\
114.55 -13.4885153975037\\
114.6 -13.7627643995815\\
114.65 -14.3378774333278\\
114.7 -15.8535508963781\\
114.75 -16.5394009707148\\
114.8 -15.7520893877794\\
114.85 -16.3716107867274\\
114.9 -16.9059044556313\\
114.95 -17.4985399482225\\
115 -17.8736690911645\\
115.05 -18.1849635881705\\
115.1 -18.5772250415669\\
115.15 -18.9642878766406\\
115.2 -19.9458807449901\\
115.25 -20.7483620864733\\
115.3 -21.4121004650108\\
115.35 -21.9642273523562\\
115.4 -22.7682819564034\\
115.45 -23.3293008340089\\
115.5 -23.6298463281874\\
115.55 -24.61800184583\\
115.6 -25.4490234886092\\
115.65 -25.4596090460092\\
115.7 -25.8878514341811\\
115.75 -26.9966431340003\\
115.8 -27.5524370782182\\
115.85 -28.1102726088869\\
115.9 -29.2612288463561\\
115.95 -28.8080250739529\\
116 -29.7508885651957\\
116.05 -30.9429936674872\\
116.1 -31.9922328624982\\
116.15 -33.2352702233757\\
116.2 -34.1383938233298\\
116.25 -35.077194575791\\
116.3 -35.8844105833438\\
116.35 -36.6516121195182\\
116.4 -37.8218778183636\\
116.45 -37.7724884849655\\
116.5 -38.9290096466681\\
116.55 -39.6010174270645\\
116.6 -39.7265008037586\\
116.65 -40.2857709121482\\
116.7 -41.2334059151702\\
116.75 -41.9931892571035\\
116.8 -42.7588267090778\\
116.85 -42.8627779971878\\
116.9 -43.1105948892514\\
116.95 -44.5484459957663\\
117 -45.2993546302728\\
117.05 -46.054837865884\\
117.1 -47.2316229125899\\
117.15 -48.0292903749718\\
117.2 -48.8327968703762\\
117.25 -48.2579196538523\\
117.3 -48.9726367889206\\
117.35 -49.1348912050895\\
117.4 -50.5612142192139\\
117.45 -51.7220066102011\\
117.5 -52.4864091164599\\
117.55 -53.3208308246328\\
117.6 -54.0977254508591\\
117.65 -54.8785150407461\\
117.7 -55.1599477541671\\
117.75 -55.3997008644602\\
117.8 -55.5997467945182\\
117.85 -55.8804747936763\\
117.9 -55.9908303560071\\
117.95 -56.0672932605681\\
118 -57.9458282254582\\
118.05 -58.6029634187068\\
118.1 -59.2593639096985\\
118.15 -58.5687668485611\\
118.2 -58.015299112093\\
118.25 -59.3358885665904\\
118.3 -59.852155450062\\
118.35 -60.3628533821462\\
118.4 -60.8679823628432\\
118.45 -61.3675423921529\\
118.5 -61.1188106320026\\
118.55 -61.8137331892254\\
118.6 -62.2574178669493\\
118.65 -61.9108912617848\\
118.7 -62.418734297905\\
118.75 -62.0462877319256\\
118.8 -62.1881729127249\\
118.85 -62.5915339970892\\
118.9 -62.3306280742722\\
118.95 -62.5596080121958\\
119 -61.4968452511604\\
119.05 -61.6007945448055\\
119.1 -60.5477128077831\\
119.15 -59.8268410743858\\
119.2 -58.1944091707074\\
119.25 -57.7431349345333\\
119.3 -57.4628698104878\\
119.35 -57.3901761330542\\
119.4 -56.934491911899\\
119.45 -56.0427699476754\\
119.5 -55.2652718198166\\
119.55 -54.5811319791193\\
119.6 -53.9761599970426\\
119.65 -53.4130103680706\\
119.7 -51.7696222576755\\
119.75 -51.5119565583735\\
119.8 -51.2884997665335\\
119.85 -50.8231834803215\\
119.9 -50.2351481159742\\
119.95 -49.435694918978\\
120 -48.6694405847392\\
120.05 -48.0799349461114\\
120.1 -47.2710015111157\\
120.15 -46.4328523501466\\
120.2 -47.2869108632541\\
120.25 -47.0527255666331\\
120.3 -45.9779486641587\\
120.35 -45.9075669900836\\
120.4 -45.321569400427\\
120.45 -44.5592356316306\\
120.5 -43.7762668952952\\
120.55 -42.8368246752171\\
120.6 -41.6747554309958\\
120.65 -40.793127956532\\
120.7 -39.8894924517229\\
120.75 -38.9638489165684\\
120.8 -38.0161973510685\\
120.85 -37.0465377552233\\
120.9 -38.0456414160148\\
120.95 -37.4834321666753\\
121 -36.6217501654537\\
121.05 -35.7441102287604\\
121.1 -35.5491872238068\\
121.15 -36.503662425342\\
121.2 -35.7589562082332\\
121.25 -35.0046082670849\\
121.3 -32.1049635305245\\
121.35 -31.1796636129878\\
121.4 -31.338790441898\\
121.45 -30.4615171912333\\
121.5 -31.8666492382156\\
121.55 -33.6202083979693\\
121.6 -34.3093160967686\\
121.65 -34.7038209826257\\
121.7 -35.7128517341146\\
121.75 -35.4164886576442\\
121.8 -35.3888202124768\\
121.85 -34.7639583591279\\
121.9 -34.3923586827603\\
121.95 -34.2055059931589\\
122 -34.3222657268095\\
122.05 -34.4447100643675\\
122.1 -34.0432982464482\\
122.15 -33.5377356256917\\
122.2 -33.3346226541154\\
122.25 -33.1411934076984\\
122.3 -32.6737834005493\\
122.35 -31.8960189438049\\
122.4 -31.6586855766702\\
122.45 -30.9881402033535\\
122.5 -30.9039798864307\\
122.55 -30.4738974983473\\
122.6 -29.7980367560507\\
122.65 -29.5194928112453\\
122.7 -28.4068772295586\\
122.75 -27.5850689747704\\
122.8 -27.1780678963511\\
122.85 -26.8077332588085\\
122.9 -25.1306424489601\\
122.95 -25.0478367207802\\
123 -24.5939471909124\\
123.05 -24.6798247180421\\
123.1 -24.2645559993143\\
123.15 -23.8482643452066\\
123.2 -23.4309497557191\\
123.25 -22.8404332465219\\
123.3 -22.3942884277011\\
123.35 -23.273887599976\\
123.4 -22.9388089063029\\
123.45 -22.6059551324778\\
123.5 -22.2753262785006\\
123.55 -19.7107852062662\\
123.6 -18.8355198360473\\
123.65 -18.1659793849217\\
123.7 -18.6966731825078\\
123.75 -18.2291541703667\\
123.8 -17.7592319348356\\
123.85 -17.2869064759145\\
123.9 -16.8121777936035\\
123.95 -15.5596260087256\\
124 -15.4998589406568\\
124.05 -14.5612668667542\\
124.1 -13.7362213532061\\
124.15 -12.4719716515295\\
124.2 -11.8484135041585\\
124.25 -11.8597995520488\\
124.3 -10.7792560599639\\
124.35 -9.85126137861369\\
124.4 -8.18726026926243\\
124.45 -8.04737984491201\\
124.5 -8.29746464310564\\
124.55 -7.65615272023354\\
124.6 -7.00917652135868\\
124.65 -6.81806139729166\\
124.7 -5.24715057319094\\
124.75 -4.54511960976767\\
124.8 -3.81771525902392\\
124.85 -3.98836609634005\\
124.9 -3.33474753591956\\
124.95 -2.67661519190428\\
125 -2.0139690642942\\
125.05 -3.30967404611521\\
125.1 -4.1777628210436\\
125.15 -4.49243039946234\\
125.2 -3.91336814613025\\
125.25 -4.50735907683138\\
125.3 -5.01340682778141\\
125.35 -4.80449421610602\\
125.4 -5.00171459870271\\
125.45 -5.26093941452641\\
125.5 -4.85184819256997\\
125.55 -4.93134073114848\\
125.6 -4.47745873800722\\
125.65 -4.7109570161371\\
125.7 -4.87135629772358\\
125.75 -5.65870350740959\\
125.8 -6.15433100085125\\
125.85 -5.90274426108547\\
125.9 -6.73979950974433\\
125.95 -6.9098461254448\\
126 -7.09956379444788\\
126.05 -7.30895251675356\\
126.1 -6.33636676114297\\
126.15 -5.20044969910542\\
126.2 -3.88443047887797\\
126.25 -3.95627822690617\\
126.3 -3.93474511141256\\
126.35 -3.92114471848154\\
126.4 -3.91547704811312\\
126.45 -3.9177421003073\\
126.5 -5.88757220682897\\
126.55 -6.05596175213074\\
126.6 -6.54442985460414\\
126.65 -6.76269667635126\\
126.7 -5.65812989525855\\
126.75 -5.80658312306763\\
126.8 -4.99311312340838\\
126.85 -3.39507443592684\\
126.9 -3.84908058577091\\
126.95 -3.98107966649005\\
127 -3.7430077334335\\
127.05 -3.7634775073588\\
127.1 -3.86367287723612\\
127.15 -5.88318850779161\\
127.2 -5.44953247288351\\
127.25 -5.60362286133865\\
127.3 -5.58228421535737\\
127.35 -4.77239278610836\\
127.4 -4.86116811240452\\
127.45 -4.95516159940996\\
127.5 -3.86709937981658\\
127.55 -3.8774656125095\\
127.6 -3.88946092460327\\
127.65 -5.45391769532722\\
127.7 -5.99103414638691\\
127.75 -5.78755807215721\\
127.8 -6.40073252755478\\
127.85 -6.48799449499101\\
127.9 -6.13862053909377\\
127.95 -6.29575248972143\\
128 -5.78218595425481\\
128.05 -4.98232230074116\\
128.1 -4.91987776729907\\
128.15 -6.34728371054737\\
128.2 -5.44976572237257\\
128.25 -3.9911127047661\\
128.3 -4.34513538523955\\
128.35 -4.75754070178046\\
128.4 -5.03393813909201\\
128.45 -5.28272648025251\\
128.5 -5.60543991346549\\
128.55 -5.68047573129579\\
128.6 -5.17090105902406\\
128.65 -5.25117321057676\\
128.7 -4.97631722423773\\
128.75 -4.31867452903717\\
128.8 -3.45809374420156\\
128.85 -3.67455440873932\\
128.9 -4.04057063529321\\
128.95 -4.08294749586988\\
129 -4.27148825377765\\
129.05 -4.23200771746107\\
129.1 -4.19057380603318\\
129.15 -3.98153680091822\\
129.2 -3.6138876570878\\
129.25 -3.28989616661803\\
129.3 -3.18030366886862\\
129.35 -4.00854784214485\\
129.4 -3.68291057827457\\
129.45 -3.87069936433378\\
129.5 -3.96107153668574\\
129.55 -3.54841446641149\\
129.6 -3.57764320293653\\
129.65 -2.96977207527535\\
129.7 -3.1764162597627\\
129.75 -3.74987298038392\\
129.8 -3.71396357530825\\
129.85 -3.63103984250223\\
129.9 -2.6167296202611\\
129.95 -3.08577942897737\\
130 -3.11747471502798\\
130.05 -2.20747594544567\\
130.1 -2.06799248454704\\
130.15 -2.4161605023926\\
130.2 -2.30866825514215\\
130.25 -2.19859760727123\\
130.3 -3.04378198370848\\
130.35 -1.48047707988536\\
130.4 -2.36951522282699\\
130.45 -2.89005980974416\\
130.5 -2.98879457335648\\
130.55 -2.96606813077846\\
130.6 -3.06141999817841\\
130.65 -2.4879584847453\\
130.7 -1.95052350820855\\
130.75 -2.78382833097948\\
130.8 -2.76307195047347\\
130.85 -3.05563826354279\\
130.9 -3.06209689830471\\
130.95 -3.2510193748872\\
131 -2.78656433412657\\
131.05 -3.19050138303363\\
131.1 -3.7831753538021\\
131.15 -4.6623249165158\\
131.2 -5.42949392866428\\
131.25 -5.6052034146684\\
131.3 -6.11499981109736\\
131.35 -6.35183481321743\\
131.4 -6.35506178680528\\
131.45 -6.14669544555534\\
131.5 -5.68369015492135\\
131.55 -5.8446794479539\\
131.6 -5.04911484284567\\
131.65 -4.15289090146201\\
131.7 -4.36112046755673\\
131.75 -4.46742271730605\\
131.8 -4.19014954388103\\
131.85 -4.6506647469682\\
131.9 -5.31836668045913\\
131.95 -5.33016463222921\\
132 -5.09095066902393\\
132.05 -5.20458730583467\\
132.1 -5.07861354147424\\
132.15 -5.02455501389665\\
132.2 -5.071880617867\\
132.25 -4.65138098969792\\
132.3 -4.96672768287039\\
132.35 -5.44108367946203\\
132.4 -5.0965405147629\\
132.45 -4.35322233985155\\
132.5 -4.00324856382738\\
132.55 -4.08813317399808\\
132.6 -3.76819941658117\\
132.65 -4.37930810968793\\
132.7 -4.65527121210494\\
132.75 -4.43039245092638\\
132.8 -4.0736825082652\\
132.85 -4.09213194723274\\
132.9 -4.8224510693043\\
132.95 -4.83702885484616\\
133 -4.85147533591263\\
133.05 -4.8657905125037\\
133.1 -4.87997438461937\\
133.15 -4.89402695225965\\
133.2 -4.57186127073679\\
133.25 -5.55371726636528\\
133.3 -5.80260144565451\\
133.35 -5.8819646957333\\
133.4 -6.48796059554973\\
133.45 -6.47347243102515\\
133.5 -5.70719689706896\\
133.55 -6.18242077157282\\
133.6 -6.26889810859104\\
};


\end{axis}
\end{tikzpicture}%


==> figures/so2rr_voice_omega.tikz.tex <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=0.8\columnwidth,
scale only axis,
xmin=0,
xmax=130,
xlabel={time [s]},
ymin=-20,
ymax=25,
ylabel={$\omega\text{ [°/s]}$},
title={$\omega{}_{\text{RMSE}}\text{ = 3.38 °/s}$}
]

\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 0\\
0.05 0.00311702419954394\\
0.1 -0.0129434597688811\\
0.15 -0.000460193335066601\\
0.2 9.85721355095901e-05\\
0.25 -0.0038076233269537\\
0.3 0.00177867022821958\\
0.35 -0.00296128338302359\\
0.4 -0.0017500045322127\\
0.45 0.00444458077311643\\
0.5 0.00430125339228175\\
0.55 -0.00583289428806777\\
0.6 0.0145899205420408\\
0.65 0.000804480085975075\\
0.7 -0.00539627885807117\\
0.75 -0.0241854137041947\\
0.8 -0.00718878753325158\\
0.85 -0.00800644398044992\\
0.9 -0.0248466261671231\\
0.95 0.00153080921635901\\
1 0.0170873376271329\\
1.05 0.0055704890608038\\
1.1 -0.0104705314444544\\
1.15 0.017832653232067\\
1.2 -0.00519119469237934\\
1.25 0.0052440521700254\\
1.3 -0.0160501165133392\\
1.35 0.0245772931744267\\
1.4 0.00778654105061782\\
1.45 0.019274696320341\\
1.5 -0.00513154288552871\\
1.55 0.0484107870352479\\
1.6 0.0154417293289354\\
1.65 -0.0340636837557043\\
1.7 -0.0238227169822104\\
1.75 0.0243281830937064\\
1.8 -0.0789481440485005\\
1.85 -0.0293983845579248\\
1.9 0.0246417688224085\\
1.95 -0.149518565953312\\
2 -0.229461504723817\\
2.05 0.0263454725919791\\
2.1 0.0497662033686243\\
2.15 -0.343208042353429\\
2.2 -0.420627789418898\\
2.25 -0.962426876445371\\
2.3 -1.95929730294658\\
2.35 -3.17169667978758\\
2.4 -4.41888633440796\\
2.45 -5.1211151058826\\
2.5 -6.13857182157025\\
2.55 -6.34522358728014\\
2.6 -5.9883143180978\\
2.65 -5.33205852769979\\
2.7 -5.0667241442827\\
2.75 -4.16219019226723\\
2.8 -4.06086113592813\\
2.85 -3.86260002470896\\
2.9 -3.79562205491745\\
2.95 -3.80518017812408\\
3 -4.23537177173934\\
3.05 -3.90360167414572\\
3.1 -3.91224204500243\\
3.15 -4.07688523631188\\
3.2 -4.08562061429751\\
3.25 -3.83221260200879\\
3.3 -3.83071650043753\\
3.35 -3.81616683184311\\
3.4 -3.36470876145317\\
3.45 -3.17246811559392\\
3.5 -2.83855943242237\\
3.55 -3.06549853303147\\
3.6 -2.99910693649239\\
3.65 -3.39345177772763\\
3.7 -3.55434451973389\\
3.75 -3.99192984439826\\
3.8 -3.93445450689295\\
3.85 -4.15295106138948\\
3.9 -4.16641081830064\\
3.95 -4.19212649826388\\
4 -3.88539997473218\\
4.05 -4.19623513611771\\
4.1 -4.1435305648593\\
4.15 -4.05163699140644\\
4.2 -4.04717967863212\\
4.25 -4.70324315780277\\
4.3 -4.55168182117105\\
4.35 -4.78593077253464\\
4.4 -5.55124235187355\\
4.45 -6.20165394126965\\
4.5 -6.74956738962392\\
4.55 -7.2290679103807\\
4.6 -7.73644507482312\\
4.65 -8.17806601628081\\
4.7 -8.24040776520958\\
4.75 -8.42241843776446\\
4.8 -8.34689249268987\\
4.85 -8.22715740118711\\
4.9 -8.00227291652384\\
4.95 -7.8456004740785\\
5 -7.43370980517608\\
5.05 -7.04471075014051\\
5.1 -6.60564012810023\\
5.15 -6.04808308708955\\
5.2 -5.64402488428732\\
5.25 -5.04867855504583\\
5.3 -4.92644032755207\\
5.35 -4.93534596918808\\
5.4 -5.21176494330498\\
5.45 -5.56393756676266\\
5.5 -6.46814475523818\\
5.55 -7.06319241660073\\
5.6 -7.5832559659192\\
5.65 -7.86542790847892\\
5.7 -8.01410834560154\\
5.75 -7.41581831546334\\
5.8 -7.92163787838621\\
5.85 -7.68816486753853\\
5.9 -7.72574627189336\\
5.95 -7.88677648891226\\
6 -8.54961491285154\\
6.05 -7.96972051703899\\
6.1 -8.24710464305401\\
6.15 -8.40100686445171\\
6.2 -8.11183159266344\\
6.25 -7.92833792053892\\
6.3 -7.95115538272005\\
6.35 -7.71704637236317\\
6.4 -7.06643477202516\\
6.45 -6.86756212452224\\
6.5 -6.5483480034842\\
6.55 -5.97850050396282\\
6.6 -5.44724667166859\\
6.65 -5.17293582584549\\
6.7 -5.01390493572806\\
6.75 -4.59821617491482\\
6.8 -4.56426471016177\\
6.85 -4.63324612190911\\
6.9 -4.63550188244221\\
6.95 -4.76513337379143\\
7 -5.29152793136217\\
7.05 -5.37957815838245\\
7.1 -5.56244324736449\\
7.15 -6.0798945191585\\
7.2 -6.26250382611928\\
7.25 -6.28727328641414\\
7.3 -6.86178071823316\\
7.35 -7.01656432519368\\
7.4 -6.80910254441224\\
7.45 -6.64522663872698\\
7.5 -6.61705343370993\\
7.55 -6.27382630370326\\
7.6 -6.01906096587521\\
7.65 -5.77217275762547\\
7.7 -5.8346323524716\\
7.75 -5.5410982452353\\
7.8 -5.15361910646046\\
7.85 -5.15380198047959\\
7.9 -5.32614138373317\\
7.95 -5.11588658568419\\
8 -5.08964551529175\\
8.05 -5.39781843590785\\
8.1 -5.49036015107218\\
8.15 -5.43998363502532\\
8.2 -5.49836693882298\\
8.25 -5.62142636139006\\
8.3 -5.88702502585564\\
8.35 -6.13265544611348\\
8.4 -6.00149854706865\\
8.45 -5.80011902633575\\
8.5 -5.65257945977809\\
8.55 -5.28440631181431\\
8.6 -4.76772191301125\\
8.65 -4.30917569982169\\
8.7 -4.16589653012373\\
8.75 -3.65119970796971\\
8.8 -2.92384064132344\\
8.85 -2.30889013704188\\
8.9 -1.4117681542376\\
8.95 -0.862483282180776\\
9 -0.376779492372347\\
9.05 -0.399935205089442\\
9.1 -0.439203785749675\\
9.15 -0.707891028585751\\
9.2 -0.84581110391076\\
9.25 -0.74960560377721\\
9.3 -0.495459881099301\\
9.35 -0.551814079880286\\
9.4 -0.472819435969063\\
9.45 -0.291828160538156\\
9.5 -0.168378762754099\\
9.55 -0.277393800541776\\
9.6 -0.120511552149387\\
9.65 0.0279477377295038\\
9.7 -0.0621698091030823\\
9.75 -0.0375361903945409\\
9.8 0.0426041899158738\\
9.85 0.0327090917829212\\
9.9 -0.0625218410960711\\
9.95 -0.0438415525419317\\
10 0.0307078287751174\\
10.05 -0.0282560212548316\\
10.1 -0.0766927478571492\\
10.15 -0.0127319140669717\\
10.2 0.0364481851134716\\
10.25 -0.000721652705366141\\
10.3 -0.0140990409088523\\
10.35 0.0274143189138124\\
10.4 0.00607583626871341\\
10.45 -0.0146092068768438\\
10.5 -0.00252851068097538\\
10.55 0.0647266612562566\\
10.6 0.0175271266210044\\
10.65 0.0355515420927633\\
10.7 0.0717556822764995\\
10.75 0.0379890352250369\\
10.8 -0.00923782527776856\\
10.85 0.030333220814072\\
10.9 -0.0179348042059718\\
10.95 -0.0477292315929282\\
11 -0.00402012321531758\\
11.05 0.0359097156397436\\
11.1 0.0043341915642363\\
11.15 -0.0126492776064616\\
11.2 0.0156878557282552\\
11.25 0.0324617003065228\\
11.3 -0.0481076305738399\\
11.35 -0.0361447735232336\\
11.4 0.0991447504088443\\
11.45 0.123916840106326\\
11.5 0.176964801233116\\
11.55 0.274557658348065\\
11.6 0.322113204204704\\
11.65 0.0376630257279274\\
11.7 -0.113250828167201\\
11.75 -0.139499171531714\\
11.8 -0.121723934039767\\
11.85 -0.165350018612327\\
11.9 -0.0481523965960008\\
11.95 0.0607549361597575\\
12 0.047745989843537\\
12.05 -0.0345371311478074\\
12.1 -0.0590036870868821\\
12.15 0.0278420298913255\\
12.2 0.0223356059233453\\
12.25 -0.0490247371622518\\
12.3 -0.0249265850841368\\
12.35 -0.0259337649706478\\
12.4 -0.016061711141564\\
12.45 -0.030131013865061\\
12.5 -0.188624324920875\\
12.55 -0.0872672765490217\\
12.6 0.4238001977711\\
12.65 1.13351881064493\\
12.7 1.89206977419826\\
12.75 3.51227373599839\\
12.8 4.34930844230757\\
12.85 4.75162457310681\\
12.9 5.33937616709215\\
12.95 5.59054090682052\\
13 5.92800607324811\\
13.05 6.043921327198\\
13.1 6.08544161708638\\
13.15 6.08040426240868\\
13.2 6.44411310278836\\
13.25 6.61498129803158\\
13.3 6.62536349267988\\
13.35 6.95566398998213\\
13.4 7.98984128987202\\
13.45 8.05570385865221\\
13.5 7.91767779953443\\
13.55 7.86674149096039\\
13.6 7.47794632368187\\
13.65 6.02257879974481\\
13.7 5.05389120338836\\
13.75 3.95051505490232\\
13.8 3.55399635496391\\
13.85 3.51986540640379\\
13.9 4.5733022799297\\
13.95 5.4810131747246\\
14 6.16418596967098\\
14.05 5.86549878777459\\
14.1 5.32320594531083\\
14.15 3.9526544433996\\
14.2 3.04439661282509\\
14.25 2.93035003873913\\
14.3 3.74376398843306\\
14.35 4.42689300307744\\
14.4 5.29750730927676\\
14.45 6.15663423184554\\
14.5 7.01030668296865\\
14.55 7.15577136503725\\
14.6 7.54937964456693\\
14.65 8.46958171810216\\
14.7 8.63524543284274\\
14.75 8.49850928209238\\
14.8 8.6439406636929\\
14.85 8.72900290388117\\
14.9 8.25592999602459\\
14.95 7.98206855288488\\
15 7.86610035933349\\
15.05 7.77161241187282\\
15.1 7.80146386743908\\
15.15 8.00350386122129\\
15.2 8.24213007678106\\
15.25 8.85188954463749\\
15.3 9.08537610692326\\
15.35 9.17388917833301\\
15.4 9.67555036445023\\
15.45 10.1562439206314\\
15.5 10.3681128648723\\
15.55 10.4478215594152\\
15.6 10.5226204899568\\
15.65 9.98480433017551\\
15.7 9.07677966173813\\
15.75 7.70731822687841\\
15.8 6.9535670564942\\
15.85 6.07767790567429\\
15.9 4.96658996721407\\
15.95 4.42242842280347\\
16 3.36631971537065\\
16.05 2.61597231939729\\
16.1 1.61596360080244\\
16.15 -0.0337457603346379\\
16.2 -0.655316117544213\\
16.25 -0.691255819806254\\
16.3 -0.728085329194379\\
16.35 -0.649048278846928\\
16.4 -0.0809012665623192\\
16.45 0.137882436478663\\
16.5 -0.0527092542514619\\
16.55 -0.215301693361648\\
16.6 -0.0771450373971953\\
16.65 0.0843797180546751\\
16.7 -0.00228695399199068\\
16.75 -0.0646939451166366\\
16.8 -0.0063904665616998\\
16.85 0.0183475098778269\\
16.9 -0.00616616995866897\\
16.95 0.0287887747557821\\
17 -0.0225684326395815\\
17.05 -0.168264333952942\\
17.1 -0.262432535765439\\
17.15 -0.389321658082783\\
17.2 -0.522790840889353\\
17.25 -0.626728576503065\\
17.3 -0.357955432508985\\
17.35 -0.0525283620849834\\
17.4 0.206611870002218\\
17.45 0.528196977760539\\
17.5 1.37160894355557\\
17.55 1.85702457632456\\
17.6 2.31619315950869\\
17.65 3.49706171830435\\
17.7 4.25822751226356\\
17.75 4.7848552323368\\
17.8 5.0600360231177\\
17.85 5.29301847649634\\
17.9 5.39201035589467\\
17.95 5.24174608158902\\
18 5.21194467626172\\
18.05 5.20865037934178\\
18.1 5.17220099590319\\
18.15 5.08763422088142\\
18.2 5.19141887774015\\
18.25 5.46910570979263\\
18.3 5.62931428074494\\
18.35 5.68824595165437\\
18.4 5.65018144694311\\
18.45 5.71424442765135\\
18.5 5.04787217542318\\
18.55 5.31992393350266\\
18.6 5.48508941683903\\
18.65 5.31385242111815\\
18.7 5.11381986483964\\
18.75 5.81175756079132\\
18.8 5.39600401624225\\
18.85 5.18464396421119\\
18.9 5.46177030574186\\
18.95 5.66028132059422\\
19 5.4808042321822\\
19.05 5.2750253776546\\
19.1 5.57923029723249\\
19.15 5.95336186390161\\
19.2 6.12675805155101\\
19.25 6.57931160323813\\
19.3 7.25129862680023\\
19.35 7.54101614410081\\
19.4 7.8542197906048\\
19.45 7.89261003452535\\
19.5 8.33004169586873\\
19.55 8.2938330311423\\
19.6 8.01254999729307\\
19.65 7.56852707128463\\
19.7 7.62103048325714\\
19.75 7.30244843089583\\
19.8 6.53495899529346\\
19.85 6.24706828716002\\
19.9 6.92300172469053\\
19.95 6.90274802424969\\
20 6.65095297569618\\
20.05 7.11632023447276\\
20.1 7.39213957347456\\
20.15 6.84572449779136\\
20.2 6.67740880676948\\
20.25 6.80697460692897\\
20.3 6.81887867695862\\
20.35 7.01058027295907\\
20.4 7.13454355234553\\
20.45 7.21713134837727\\
20.5 7.48076526877124\\
20.55 8.04500767585302\\
20.6 8.1766686757679\\
20.65 8.354435393627\\
20.7 8.70026182636386\\
20.75 9.05510214250074\\
20.8 8.85548072162859\\
20.85 8.75158824177255\\
20.9 8.88536890078982\\
20.95 8.76917696466401\\
21 8.35246620993891\\
21.05 8.23371987751703\\
21.1 8.01020867232602\\
21.15 7.50655257103212\\
21.2 7.37415454959721\\
21.25 7.22065359401799\\
21.3 6.96899623852027\\
21.35 7.03116108212999\\
21.4 7.32336708352533\\
21.45 7.30703073776152\\
21.5 7.34885258872604\\
21.55 7.58690284824389\\
21.6 7.76573763649018\\
21.65 7.88359433400625\\
21.7 8.1346387911982\\
21.75 8.4723230331989\\
21.8 8.6990714956891\\
21.85 8.75622769731087\\
21.9 8.92167955540967\\
21.95 8.88226687732669\\
22 8.5764238664728\\
22.05 8.34130889733169\\
22.1 8.0097962875015\\
22.15 7.44508655494101\\
22.2 7.15550759405286\\
22.25 6.94865605433581\\
22.3 6.75950808692889\\
22.35 6.68015093571232\\
22.4 6.55498781300837\\
22.45 6.39016498884322\\
22.5 6.14997060583657\\
22.55 6.10313580124682\\
22.6 6.08840958025531\\
22.65 6.0771694828408\\
22.7 6.17655520068078\\
22.75 6.54728816383728\\
22.8 6.74956485085106\\
22.85 6.92507689540086\\
22.9 7.25871463618334\\
22.95 7.59206600657524\\
23 7.93911714910296\\
23.05 8.16758521566467\\
23.1 8.36436215665153\\
23.15 8.65808565753876\\
23.2 8.68580535698437\\
23.25 8.61645801288333\\
23.3 8.5517880503915\\
23.35 8.52129941937917\\
23.4 8.25728889429135\\
23.45 7.98031743767734\\
23.5 7.5698395461323\\
23.55 7.22013332554029\\
23.6 6.80942681399187\\
23.65 6.25924168456321\\
23.7 5.94661273572279\\
23.75 5.77941781470277\\
23.8 5.82857953807292\\
23.85 5.78586002065409\\
23.9 5.80336311226631\\
23.95 5.73625202673519\\
24 5.67422911885537\\
24.05 5.71593544703933\\
24.1 5.67883096077501\\
24.15 5.57487980991344\\
24.2 5.96373068136039\\
24.25 5.71338451061252\\
24.3 6.16206335208615\\
24.35 6.34021053967324\\
24.4 6.75237462037369\\
24.45 6.65391597822423\\
24.5 6.88498904012594\\
24.55 6.3571312642576\\
24.6 6.32595910991908\\
24.65 6.1180596794347\\
24.7 5.58934583897442\\
24.75 5.14874893939479\\
24.8 4.55783543142599\\
24.85 3.91037506996472\\
24.9 2.99605993519181\\
24.95 2.81754036895358\\
25 2.25730269710577\\
25.05 2.08618735452981\\
25.1 1.90824122120762\\
25.15 1.47267052648294\\
25.2 1.27331486980954\\
25.25 0.751438376579549\\
25.3 0.337731288421244\\
25.35 -0.130958140757305\\
25.4 -0.610767259633341\\
25.45 -1.04691886473803\\
25.5 -1.4093374413775\\
25.55 -1.8942267606585\\
25.6 -2.01491883497334\\
25.65 -1.60657533526531\\
25.7 -1.40098061210553\\
25.75 -1.25399594111931\\
25.8 -0.761922211327201\\
25.85 -0.330874338094758\\
25.9 -0.384623176340184\\
25.95 -0.380538891990997\\
26 -0.0837680143424489\\
26.05 0.107192440302083\\
26.1 0.0433715494828257\\
26.15 -0.0497238768196899\\
26.2 -0.0131351583040508\\
26.25 0.0660648767007636\\
26.3 -0.0406361947561736\\
26.35 -0.0399111623218524\\
26.4 0.0366459581095184\\
26.45 0.0668800023768416\\
26.5 -0.0227592667867998\\
26.55 0.00851635377506722\\
26.6 0.015184405928739\\
26.65 -0.0316001552006518\\
26.7 -0.0360120904728937\\
26.75 0.00483435605391424\\
26.8 -0.00726041053124687\\
26.85 -0.0164679967724023\\
26.9 -0.00316125143048702\\
26.95 -0.0177978172421675\\
27 0.0365050822722409\\
27.05 -0.00494887090062622\\
27.1 0.00653372645034733\\
27.15 0.0193937787098235\\
27.2 0.0513394862752325\\
27.25 -0.0470200031841872\\
27.3 -0.0129658259739118\\
27.35 -0.0384881163419655\\
27.4 -0.0138698027280877\\
27.45 -0.0585509630331909\\
27.5 -0.000544592553836903\\
27.55 0.0300654839750593\\
27.6 0.0763207356482518\\
27.65 -0.0107750634509863\\
27.7 0.0027109173134689\\
27.75 0.0406776898123354\\
27.8 0.0866698473717986\\
27.85 0.0871924273544208\\
27.9 0.206615150417757\\
27.95 0.242873270297707\\
28 0.283962740862658\\
28.05 0.34034207420591\\
28.1 0.737877639442199\\
28.15 1.68934478904488\\
28.2 2.46890528369363\\
28.25 3.67153607100414\\
28.3 4.67622174551664\\
28.35 5.3571796447519\\
28.4 5.79421107161347\\
28.45 6.07863068096803\\
28.5 6.40197695968927\\
28.55 5.92568269310005\\
28.6 5.49443935889075\\
28.65 5.12462052508855\\
28.7 4.81640284974649\\
28.75 4.11390218177193\\
28.8 4.1979723617808\\
28.85 3.87188323656332\\
28.9 4.345699579525\\
28.95 4.27784756915771\\
29 4.60520156160407\\
29.05 4.81731821585634\\
29.1 5.33876457191096\\
29.15 5.25168531685284\\
29.2 5.400945100828\\
29.25 5.64800661263624\\
29.3 5.59747594753293\\
29.35 5.7546749699315\\
29.4 5.81602931217965\\
29.45 5.95265228788387\\
29.5 5.9028612142757\\
29.55 5.86880222411625\\
29.6 5.82008080797598\\
29.65 5.49361384957535\\
29.7 5.39458018739118\\
29.75 5.23542123521996\\
29.8 5.05320142398571\\
29.85 4.78431720126059\\
29.9 4.98039556064597\\
29.95 4.45409238059027\\
30 4.07713677156782\\
30.05 4.28612460266755\\
30.1 4.22323043207961\\
30.15 3.67347857543704\\
30.2 3.9934907825097\\
30.25 4.04297169822582\\
30.3 4.11054320304217\\
30.35 3.81934582707612\\
30.4 4.78125308118374\\
30.45 4.95828462299645\\
30.5 5.58558856935615\\
30.55 5.64559658728799\\
30.6 6.14523766514292\\
30.65 5.41202511353691\\
30.7 5.37342023664376\\
30.75 4.91922583152286\\
30.8 4.6824060458627\\
30.85 5.02502277841258\\
30.9 5.41021397203028\\
30.95 5.73449301633752\\
31 6.68912419675537\\
31.05 7.32076288434815\\
31.1 7.50149091460781\\
31.15 8.19620105866291\\
31.2 8.43607278119844\\
31.25 8.29513110017621\\
31.3 8.22929753942688\\
31.35 8.20327425648492\\
31.4 8.08351943571089\\
31.45 8.0849801919174\\
31.5 8.2703416807663\\
31.55 8.13502353334596\\
31.6 8.37770389810459\\
31.65 8.30752925527716\\
31.7 8.38043418882515\\
31.75 8.37478218396724\\
31.8 8.35035829400651\\
31.85 8.24133815153319\\
31.9 8.49088246671749\\
31.95 7.64865027859185\\
32 8.50698025051168\\
32.05 8.70803369831887\\
32.1 8.64140528192264\\
32.15 8.18278515470764\\
32.2 8.6828501728794\\
32.25 7.7440696564111\\
32.3 7.73431419322665\\
32.35 7.19213980513565\\
32.4 7.20521672367354\\
32.45 7.25268189430238\\
32.5 7.03805892294077\\
32.55 6.81793367901343\\
32.6 7.32713800626664\\
32.65 7.62442110112235\\
32.7 7.9071585040645\\
32.75 8.48136982734833\\
32.8 9.11068407174147\\
32.85 9.53874713923272\\
32.9 10.0650249157201\\
32.95 10.5375891459387\\
33 11.0458128784901\\
33.05 11.2337823581113\\
33.1 11.178654483979\\
33.15 11.3865430550509\\
33.2 11.2753936978302\\
33.25 11.2029086160731\\
33.3 11.1260991051203\\
33.35 11.2121009211307\\
33.4 11.3801839814848\\
33.45 11.8475842842085\\
33.5 11.9851850505949\\
33.55 11.8569744743004\\
33.6 12.1095846760174\\
33.65 12.2427369622812\\
33.7 12.0120398304456\\
33.75 12.0246239211215\\
33.8 12.3556007464815\\
33.85 12.909041857295\\
33.9 13.4475531479813\\
33.95 13.5891146158665\\
34 14.236343257159\\
34.05 14.5453558360646\\
34.1 14.2667201358373\\
34.15 14.027994219187\\
34.2 14.1906547249826\\
34.25 14.1736301988063\\
34.3 14.2197849521069\\
34.35 14.3564333998732\\
34.4 14.1978562391311\\
34.45 14.2887771138897\\
34.5 14.18327455139\\
34.55 14.0670242261164\\
34.6 13.8777691308757\\
34.65 13.8322758424934\\
34.7 13.4069613577542\\
34.75 12.824072784065\\
34.8 12.3036850058514\\
34.85 11.6526433603599\\
34.9 11.1883163794547\\
34.95 10.8730146929092\\
35 10.1771429210879\\
35.05 9.8505067214046\\
35.1 9.74294458370021\\
35.15 9.2963493157335\\
35.2 9.1157189720662\\
35.25 9.19876870533338\\
35.3 9.0911710417105\\
35.35 8.92314457718626\\
35.4 8.79661934122317\\
35.45 8.65393092267935\\
35.5 8.23573305398563\\
35.55 8.23959058951894\\
35.6 8.27072515672685\\
35.65 8.29289487712208\\
35.7 8.56531615640602\\
35.75 9.18218516947744\\
35.8 9.6086160313681\\
35.85 10.0679636598188\\
35.9 10.4488851512305\\
35.95 10.3857595008728\\
36 10.2101707521653\\
36.05 9.94189992752167\\
36.1 9.63199033570601\\
36.15 9.29382915988583\\
36.2 9.15719125691884\\
36.25 8.95676360659069\\
36.3 8.71824747154114\\
36.35 8.52836244836508\\
36.4 7.71068978325852\\
36.45 8.65631897212109\\
36.5 8.63970632862858\\
36.55 8.66058059967499\\
36.6 8.78024947407287\\
36.65 9.67960825139886\\
36.7 8.86084400820909\\
36.75 9.14859651516275\\
36.8 9.37569036174858\\
36.85 9.61710951521426\\
36.9 9.80671901770038\\
36.95 9.80022124634695\\
37 9.99199305265324\\
37.05 9.96775826283592\\
37.1 9.99601561144502\\
37.15 10.0961497074747\\
37.2 10.2768574185355\\
37.25 10.4945928150851\\
37.3 10.8738054924537\\
37.35 10.9917561418746\\
37.4 11.0949740064349\\
37.45 11.1664364862057\\
37.5 11.3195901103907\\
37.55 11.4304111306931\\
37.6 11.2376282354485\\
37.65 11.1869226774089\\
37.7 11.2866123315333\\
37.75 10.403224420892\\
37.8 10.7490921855757\\
37.85 10.424399272049\\
37.9 10.3452863662118\\
37.95 10.1676018737348\\
38 10.4291810349545\\
38.05 9.58442788545669\\
38.1 9.90625330978525\\
38.15 9.96944913918133\\
38.2 9.97081116208727\\
38.25 10.145837086919\\
38.3 10.4007165058093\\
38.35 10.4782147267621\\
38.4 10.447839693371\\
38.45 10.3720989894811\\
38.5 10.4276179238802\\
38.55 10.502087358034\\
38.6 10.3642036464146\\
38.65 10.3989636421403\\
38.7 10.6942624290649\\
38.75 10.8787233959667\\
38.8 10.8177481421862\\
38.85 10.9868213729011\\
38.9 11.2420927032987\\
38.95 11.140369921682\\
39 10.9902697953356\\
39.05 10.816822948273\\
39.1 10.5906856993364\\
39.15 9.75295060220156\\
39.2 9.27022427988927\\
39.25 8.62733702429202\\
39.3 8.23844031459078\\
39.35 7.80423791919926\\
39.4 7.51433103799281\\
39.45 7.38053701876087\\
39.5 7.34668839726349\\
39.55 7.47227667657908\\
39.6 7.78740500222897\\
39.65 8.17755530115437\\
39.7 8.43468715040272\\
39.75 8.52613318831841\\
39.8 8.57927333813041\\
39.85 8.50597752125937\\
39.9 8.36694848161205\\
39.95 8.02582367025681\\
40 7.93512666186336\\
40.05 7.84901126064696\\
40.1 7.81934657374613\\
40.15 7.85841221853387\\
40.2 8.05818625516912\\
40.25 8.08699249887885\\
40.3 7.32073546965096\\
40.35 7.79968790115587\\
40.4 7.53688671772778\\
40.45 7.36721125038401\\
40.5 7.50183996829965\\
40.55 8.33810446180659\\
40.6 7.79938197172191\\
40.65 7.40984638831682\\
40.7 8.21728804620389\\
40.75 8.32178262039803\\
40.8 8.03448605849132\\
40.85 7.9270400361383\\
40.9 8.5117598113696\\
40.95 7.95889129431175\\
41 7.60387657554611\\
41.05 7.72349293929469\\
41.1 7.77071606098473\\
41.15 7.60701801973043\\
41.2 7.34017399228754\\
41.25 7.37571372566502\\
41.3 7.66520177945997\\
41.35 7.8110162903603\\
41.4 7.92430402853288\\
41.45 8.27211548592975\\
41.5 8.49345391669964\\
41.55 8.39126326204923\\
41.6 8.68178225858674\\
41.65 9.37154383004926\\
41.7 9.11569890289303\\
41.75 8.99516036811371\\
41.8 9.28103388841698\\
41.85 9.33755395723735\\
41.9 8.91363565667649\\
41.95 9.11634646809761\\
42 9.61998478938644\\
42.05 9.52541147297613\\
42.1 9.40106912309067\\
42.15 9.74604647752385\\
42.2 9.90131713160269\\
42.25 9.74777179127591\\
42.3 9.67799240532328\\
42.35 9.59524817071135\\
42.4 9.2608129038217\\
42.45 9.15886897063336\\
42.5 9.15171229840211\\
42.55 9.25278344099443\\
42.6 9.27684081781662\\
42.65 9.32315442112978\\
42.7 9.30021659419178\\
42.75 9.19942909364517\\
42.8 9.02879251562103\\
42.85 8.81004099220741\\
42.9 8.4564554523109\\
42.95 8.07952620078338\\
43 7.58054217832648\\
43.05 7.14122099148077\\
43.1 6.81743460852127\\
43.15 6.57327878257217\\
43.2 6.53764394142376\\
43.25 6.39602648244066\\
43.3 6.56096364486658\\
43.35 6.84024793570405\\
43.4 7.03486091601753\\
43.45 6.99246436568977\\
43.5 7.10039789822789\\
43.55 7.05113129978466\\
43.6 6.75927268264528\\
43.65 6.27637750806431\\
43.7 6.2452105314853\\
43.75 5.99380325015629\\
43.8 5.84096561541261\\
43.85 5.73376018545488\\
43.9 5.90617147073063\\
43.95 5.93997957185063\\
44 5.94387100745659\\
44.05 5.87908889617573\\
44.1 5.88169293935272\\
44.15 5.6370183695226\\
44.2 5.53519446856154\\
44.25 5.39401577886052\\
44.3 5.20995222059676\\
44.35 5.10548068036627\\
44.4 5.08404368304103\\
44.45 4.85784648596407\\
44.5 4.85695209320259\\
44.55 4.96806572588691\\
44.6 5.2281021777766\\
44.65 5.42492833666532\\
44.7 5.64556247811907\\
44.75 5.75791184293037\\
44.8 5.83275534080726\\
44.85 5.68782811182537\\
44.9 5.52579155284272\\
44.95 5.40925011034928\\
45 5.20664299852102\\
45.05 5.0938444388264\\
45.1 5.00602264185455\\
45.15 4.8224566950096\\
45.2 4.85466067647018\\
45.25 4.881051601338\\
45.3 4.95706361021088\\
45.35 5.08108071014328\\
45.4 5.42698305240137\\
45.45 5.58815275879615\\
45.5 6.13956862411533\\
45.55 6.43586182686702\\
45.6 6.64915530415512\\
45.65 7.05704464479173\\
45.7 7.28324853441913\\
45.75 7.5683466560727\\
45.8 7.80352835823609\\
45.85 8.03532207298926\\
45.9 8.03619521028497\\
45.95 8.09131063245036\\
46 8.16394208209784\\
46.05 7.95284433319898\\
46.1 7.85346672252978\\
46.15 8.02182823718308\\
46.2 7.97947003910535\\
46.25 6.95077900022698\\
46.3 7.42290294329163\\
46.35 7.33267356163157\\
46.4 6.80316207203777\\
46.45 6.34396403136466\\
46.5 6.36321741201301\\
46.55 5.46344613594819\\
46.6 5.11298584982006\\
46.65 4.66736737412096\\
46.7 4.6614806224602\\
46.75 4.77157104507048\\
46.8 4.71699069998311\\
46.85 4.62702908570953\\
46.9 4.73203583814052\\
46.95 4.72543591235967\\
47 4.680305049137\\
47.05 4.87938184547571\\
47.1 5.13556260034678\\
47.15 5.42556617615032\\
47.2 5.54391338101029\\
47.25 5.70731686191834\\
47.3 5.67613723371345\\
47.35 5.53876148417536\\
47.4 5.20764800007229\\
47.45 5.02027111018431\\
47.5 4.71627057064749\\
47.55 4.52827809899269\\
47.6 4.35697702483276\\
47.65 4.29929815119899\\
47.7 4.37722548444912\\
47.75 4.59295708524108\\
47.8 4.74847090713185\\
47.85 4.98605250691716\\
47.9 5.27781666275233\\
47.95 5.47849381579256\\
48 5.53307897683228\\
48.05 5.68758824211966\\
48.1 5.68058025188399\\
48.15 5.60380037810877\\
48.2 5.47285228608223\\
48.25 5.40186705066332\\
48.3 5.23146289871698\\
48.35 5.04567984396718\\
48.4 4.99637726729059\\
48.45 5.10265312225981\\
48.5 4.59693877147308\\
48.55 4.37987294169268\\
48.6 4.27747488516037\\
48.65 3.91384064888122\\
48.7 3.64821606374616\\
48.75 3.31371742526953\\
48.8 3.41094672384005\\
48.85 3.31914908694542\\
48.9 3.18848316777651\\
48.95 3.02660558834566\\
49 3.50995140324689\\
49.05 3.18781705817911\\
49.1 3.28863939297523\\
49.15 3.63470587063573\\
49.2 3.80710888170068\\
49.25 3.85397330336159\\
49.3 4.24380335533428\\
49.35 4.18423111824806\\
49.4 3.75520309522108\\
49.45 3.84234695752448\\
49.5 3.85623825167418\\
49.55 4.02682488805773\\
49.6 4.35374506809573\\
49.65 5.17503260351033\\
49.7 5.65744970738642\\
49.75 6.25983102183878\\
49.8 6.10938941003164\\
49.85 6.03951763415627\\
49.9 5.75638733944077\\
49.95 5.12941538139071\\
50 4.77424891265444\\
50.05 4.80367431432947\\
50.1 4.71407161760189\\
50.15 4.67514287384375\\
50.2 4.75711785522451\\
50.25 4.63717793522054\\
50.3 4.49798781136192\\
50.35 4.49786124185766\\
50.4 4.5654650709695\\
50.45 4.57974151079895\\
50.5 4.6060541454319\\
50.55 4.68441724625167\\
50.6 4.6885210337702\\
50.65 4.61719259595427\\
50.7 4.63494935326763\\
50.75 4.74130463474642\\
50.8 4.77579319196422\\
50.85 4.81398228119505\\
50.9 4.67465373553482\\
50.95 4.60375648105279\\
51 4.57436475181052\\
51.05 4.40879867042715\\
51.1 4.28927463519612\\
51.15 4.38848496032105\\
51.2 4.49329688105744\\
51.25 4.42364697445619\\
51.3 4.43633780484279\\
51.35 4.48086724377528\\
51.4 4.52118586526959\\
51.45 4.48570239668944\\
51.5 4.49330007281185\\
51.55 4.54008980030357\\
51.6 4.5240882490383\\
51.65 4.16251713379929\\
51.7 3.83976490538759\\
51.75 3.35599226678762\\
51.8 3.0024132700459\\
51.85 2.59213959701165\\
51.9 2.14152076990927\\
51.95 1.80734375697301\\
52 1.36104176759389\\
52.05 1.08247562228657\\
52.1 0.757555137241079\\
52.15 0.121549540076772\\
52.2 -0.052879997432294\\
52.25 -0.0935337091359179\\
52.3 -0.134076815220422\\
52.35 -0.216315978042963\\
52.4 -0.00465728824015197\\
52.45 0.0841719940299161\\
52.5 -0.0475767152629273\\
52.55 -0.161860173811585\\
52.6 -0.165885850788132\\
52.65 -0.0154618149846571\\
52.7 -0.0252254621370063\\
52.75 -0.104013955986964\\
52.8 -0.00641774034022064\\
52.85 0.104444796369525\\
52.9 0.0447129750926195\\
52.95 -0.0264849175121543\\
53 -0.165029859790452\\
53.05 -0.0714813938636989\\
53.1 -0.0221734747982192\\
53.15 -0.0440246026493075\\
53.2 0.0108144891623311\\
53.25 0.18817873931724\\
53.3 0.0692186460926454\\
53.35 0.0307904508144324\\
53.4 0.051281839881898\\
53.45 0.0339191675856142\\
53.5 -0.0140499642945685\\
53.55 0.0305022657156939\\
53.6 0.0577175659087142\\
53.65 -0.0148270125269422\\
53.7 -0.14020513439473\\
53.75 -0.264146925069922\\
53.8 -0.477562031997739\\
53.85 -0.714655872220472\\
53.9 -0.993349207271599\\
53.95 -1.1062751610159\\
54 -1.39615990033823\\
54.05 -1.56987058879416\\
54.1 -2.00033421954851\\
54.15 -2.16513261946839\\
54.2 -2.48887146887966\\
54.25 -2.84232447918276\\
54.3 -3.08037345470436\\
54.35 -3.25062348516723\\
54.4 -3.27571517690286\\
54.45 -3.23604179097415\\
54.5 -3.23668559692012\\
54.55 -3.27366146381695\\
54.6 -3.50031365563925\\
54.65 -3.68784443378511\\
54.7 -3.86433574125291\\
54.75 -3.69650739424858\\
54.8 -4.21620079248091\\
54.85 -3.85019668025616\\
54.9 -3.76479405698485\\
54.95 -3.64753396413206\\
55 -3.48721857530477\\
55.05 -2.73953819066963\\
55.1 -2.45507713414748\\
55.15 -2.12144085101374\\
55.2 -1.90696886091804\\
55.25 -1.78537653704018\\
55.3 -1.81202979130986\\
55.35 -1.80648637957381\\
55.4 -1.92111834548121\\
55.45 -1.93190709686311\\
55.5 -1.96100684479855\\
55.55 -1.91790009125211\\
55.6 -1.99448646312354\\
55.65 -2.61984406695853\\
55.7 -3.3805834275194\\
55.75 -4.02533918520332\\
55.8 -4.74252819753068\\
55.85 -5.40095763131026\\
55.9 -5.53787615206221\\
55.95 -5.45188926308956\\
56 -5.4405751420674\\
56.05 -5.36928677354512\\
56.1 -5.26601269987262\\
56.15 -5.09778569161274\\
56.2 -5.02083063516213\\
56.25 -4.92388485143132\\
56.3 -4.7999710448145\\
56.35 -4.74362682152043\\
56.4 -4.70781503646819\\
56.45 -4.90089566142\\
56.5 -4.4739038669199\\
56.55 -4.25660790746117\\
56.6 -4.66315813590509\\
56.65 -4.48997216489091\\
56.7 -4.57351955597496\\
56.75 -5.12828238105786\\
56.8 -5.58640567911081\\
56.85 -5.83714348167884\\
56.9 -6.13156114703111\\
56.95 -6.72832584595861\\
57 -6.93369257315075\\
57.05 -7.06090349451444\\
57.1 -7.32646380450056\\
57.15 -7.46441229838861\\
57.2 -7.42029183494363\\
57.25 -7.41949575326506\\
57.3 -7.33008088418454\\
57.35 -7.06614065072093\\
57.4 -6.9754221673149\\
57.45 -6.85013006578168\\
57.5 -6.51320043569645\\
57.55 -6.27974333649111\\
57.6 -6.25740129517917\\
57.65 -6.0876941137266\\
57.7 -5.72314393170517\\
57.75 -5.74754557504708\\
57.8 -5.69884838726901\\
57.85 -5.40094963639818\\
57.9 -5.2920452920007\\
57.95 -5.29894785588055\\
58 -5.18395392503883\\
58.05 -5.08126213971859\\
58.1 -5.0545957799743\\
58.15 -5.07377693353208\\
58.2 -4.87961351772019\\
58.25 -4.79680537971861\\
58.3 -4.86516179344002\\
58.35 -4.7403189950843\\
58.4 -4.53200314396448\\
58.45 -4.61828805739159\\
58.5 -4.71583119515193\\
58.55 -4.64887662577396\\
58.6 -4.66357411892255\\
58.65 -4.93881200806017\\
58.7 -5.158195422656\\
58.75 -5.12811947932204\\
58.8 -5.13369029754735\\
58.85 -5.48504597721584\\
58.9 -5.61023488677383\\
58.95 -5.55643348157464\\
59 -5.80430179759635\\
59.05 -6.10993490595883\\
59.1 -6.1813878352256\\
59.15 -6.06298884237162\\
59.2 -6.18455755441819\\
59.25 -6.15625024701621\\
59.3 -6.0366007697434\\
59.35 -5.9240303851935\\
59.4 -6.08623731288865\\
59.45 -6.27199195530306\\
59.5 -6.35035108944202\\
59.55 -6.4244579355897\\
59.6 -6.77974903138325\\
59.65 -6.81701037998328\\
59.7 -6.99361177127521\\
59.75 -7.05935257525093\\
59.8 -7.34209389393445\\
59.85 -7.45857974069217\\
59.9 -7.59977436482172\\
59.95 -7.69832689276383\\
60 -7.79280139457219\\
60.05 -8.41202516617508\\
60.1 -7.88387458747564\\
60.15 -7.96392843510341\\
60.2 -7.90137320844208\\
60.25 -7.98792731257101\\
60.3 -7.41333518100474\\
60.35 -7.9514427477649\\
60.4 -7.74964640988559\\
60.45 -7.5178328023878\\
60.5 -7.27617150719851\\
60.55 -6.84002388764163\\
60.6 -6.45217846816184\\
60.65 -6.27795345117489\\
60.7 -5.90963626367327\\
60.75 -5.63021617553389\\
60.8 -5.61931258059228\\
60.85 -5.42416211331373\\
60.9 -5.41426983372686\\
60.95 -5.53006114818424\\
61 -5.55178198427418\\
61.05 -5.5407897617986\\
61.1 -5.49690927320711\\
61.15 -5.41102045523982\\
61.2 -5.33252395514208\\
61.25 -5.42914845494552\\
61.3 -5.4575346582062\\
61.35 -5.68106381415269\\
61.4 -5.86484320141632\\
61.45 -6.14754985037693\\
61.5 -6.14072814338107\\
61.55 -6.18009403616776\\
61.6 -6.12472971519657\\
61.65 -6.07792057875665\\
61.7 -5.97081087356399\\
61.75 -5.89247107087782\\
61.8 -5.73799859097802\\
61.85 -5.41895441146814\\
61.9 -5.28634347317963\\
61.95 -5.07511074599246\\
62 -4.9159213335378\\
62.05 -4.68844193989877\\
62.1 -4.60062105960512\\
62.15 -4.3628891073794\\
62.2 -4.10501102780908\\
62.25 -3.93054771962787\\
62.3 -3.79328323239891\\
62.35 -3.50987219713569\\
62.4 -3.36908548928731\\
62.45 -3.0596036232217\\
62.5 -3.07566654141542\\
62.55 -3.13580134843202\\
62.6 -3.35988743610086\\
62.65 -3.62297743020696\\
62.7 -4.18818906350831\\
62.75 -4.50458403756498\\
62.8 -4.99460990034774\\
62.85 -5.60536398388714\\
62.9 -5.88022864550027\\
62.95 -6.23736910442351\\
63 -6.54924792630051\\
63.05 -6.49556328892615\\
63.1 -6.72476567387159\\
63.15 -6.92680706389594\\
63.2 -6.64358246177115\\
63.25 -6.3419816440261\\
63.3 -6.8087882584982\\
63.35 -5.36369296453524\\
63.4 -5.20148594105176\\
63.45 -4.42816331488645\\
63.5 -4.62271283762246\\
63.55 -3.50090719815833\\
63.6 -3.76814760449493\\
63.65 -3.0723578547648\\
63.7 -2.81333928996801\\
63.75 -1.73624061837575\\
63.8 -1.71896119877758\\
63.85 -1.12296629309985\\
63.9 -0.772274324877571\\
63.95 -0.440101847114962\\
64 -0.346676975638067\\
64.05 -0.0854844613572472\\
64.1 -0.0122214360781463\\
64.15 -0.0644818111427212\\
64.2 0.0570027459107854\\
64.25 0.0519830894795932\\
64.3 0.0961457635655577\\
64.35 -0.053464263246553\\
64.4 0.310379218133963\\
64.45 0.0605250597347767\\
64.5 -0.224341536799753\\
64.55 -0.256029035559406\\
64.6 -0.0997896048038957\\
64.65 -0.457989712582569\\
64.7 -0.301439906417025\\
64.75 0.0216560490935145\\
64.8 0.0258848599761094\\
64.85 -0.0773928875938855\\
64.9 -0.140033669020402\\
64.95 -0.71202036639891\\
65 -0.837629050302695\\
65.05 -0.811703504798898\\
65.1 -2.49612216736737\\
65.15 -2.85872963385078\\
65.2 -3.2261474617574\\
65.25 -3.64592657996029\\
65.3 -4.61680851551362\\
65.35 -3.82846857111522\\
65.4 -4.07477061340319\\
65.45 -4.28173379739016\\
65.5 -4.56316892847525\\
65.55 -4.36645942048632\\
65.6 -4.3238032180069\\
65.65 -4.47631218248858\\
65.7 -4.34256365281589\\
65.75 -3.64577544262567\\
65.8 -4.27546003818023\\
65.85 -4.40230890814275\\
65.9 -4.12081617005998\\
65.95 -4.85155560389043\\
66 -5.89134145055668\\
66.05 -5.5441645761868\\
66.1 -5.9625031165153\\
66.15 -6.42084969259122\\
66.2 -5.76821707008943\\
66.25 -6.25436417292003\\
66.3 -5.68748281280236\\
66.35 -5.61961338880181\\
66.4 -6.1936012035408\\
66.45 -5.78231766939889\\
66.5 -5.47908079708166\\
66.55 -5.85818517663829\\
66.6 -5.56543352961264\\
66.65 -4.46009043955635\\
66.7 -4.53956725863312\\
66.75 -3.8049158421949\\
66.8 -3.46667778522134\\
66.85 -2.77914412779658\\
66.9 -2.24021477632401\\
66.95 -1.74249400450974\\
67 -1.74399202497629\\
67.05 -1.56543275928535\\
67.1 -1.40344412647718\\
67.15 -1.45647093744377\\
67.2 -1.41539918307333\\
67.25 -0.998273062192115\\
67.3 -0.510691488555899\\
67.35 -0.0345554466399678\\
67.4 0.0239692988333646\\
67.45 0.059451388442045\\
67.5 0.124238868641908\\
67.55 0.18005855291426\\
67.6 0.000101979837919849\\
67.65 -0.128128608197505\\
67.7 0.0137714520155764\\
67.75 0.142133118269985\\
67.8 -0.0306391713098177\\
67.85 -0.111362993035517\\
67.9 0.00571935369146928\\
67.95 0.0679177401471541\\
68 -0.0130802952413021\\
68.05 -0.10446575305045\\
68.1 0.0106103211213773\\
68.15 0.0818543498764237\\
68.2 0.0276653028092179\\
68.25 -0.0496416268374848\\
68.3 0.0225318349866544\\
68.35 0.0274314948417877\\
68.4 -0.0420234143869702\\
68.45 -0.0225387689627696\\
68.5 0.0291777920962529\\
68.55 0.0386095447225245\\
68.6 -0.0212741100010892\\
68.65 0.00758168675444951\\
68.7 0.0317204381470271\\
68.75 0.0213016065184646\\
68.8 -0.0256295195938889\\
68.85 0.0350759738165138\\
68.9 0.0306087670052669\\
68.95 -0.0444539829174621\\
69 0.00281247366289551\\
69.05 0.0369233213452118\\
69.1 0.0658458437829323\\
69.15 0.120548348447973\\
69.2 0.158708882072319\\
69.25 0.368342814313758\\
69.3 0.539883445176965\\
69.35 0.364947752621568\\
69.4 0.375152782994004\\
69.45 0.511886066991628\\
69.5 0.123646011767112\\
69.55 -0.0489074378167013\\
69.6 -0.546243665623343\\
69.65 -0.820056285629475\\
69.7 -1.76676943225665\\
69.75 -1.77474033496063\\
69.8 -2.26835925006123\\
69.85 -2.02402029340554\\
69.9 -1.8080596935711\\
69.95 -1.99702403379283\\
70 -2.89920516718365\\
70.05 -2.98064625595224\\
70.1 -3.3493638026535\\
70.15 -4.07826549329314\\
70.2 -4.02718676604898\\
70.25 -3.65650869317801\\
70.3 -3.68641735882576\\
70.35 -4.14135439394397\\
70.4 -4.03621820205869\\
70.45 -4.17658274903558\\
70.5 -4.25985361451909\\
70.55 -4.42084322339615\\
70.6 -4.38322168370108\\
70.65 -4.39296670893843\\
70.7 -4.52331738478187\\
70.75 -4.56471614426135\\
70.8 -5.17285888707422\\
70.85 -4.81243794706619\\
70.9 -5.11150194726444\\
70.95 -5.07367207458969\\
71 -5.17425944176338\\
71.05 -5.37488805553089\\
71.1 -5.68711507353977\\
71.15 -5.73748770482408\\
71.2 -5.81447442640804\\
71.25 -5.81569255269375\\
71.3 -5.21523334096274\\
71.35 -5.33028030165972\\
71.4 -5.23543761096356\\
71.45 -5.10446547672078\\
71.5 -4.72423734874862\\
71.55 -4.71836487644275\\
71.6 -4.19958898212353\\
71.65 -3.96683710235168\\
71.7 -3.67323830910673\\
71.75 -3.73553423939375\\
71.8 -3.75032511464384\\
71.85 -3.58093174296496\\
71.9 -3.43222096448085\\
71.95 -3.53151711186744\\
72 -3.49802890863998\\
72.05 -3.28383267806061\\
72.1 -3.35658530173791\\
72.15 -3.51044424863651\\
72.2 -3.6042729037148\\
72.25 -3.62907510740128\\
72.3 -3.50150922193734\\
72.35 -3.34305608678517\\
72.4 -3.08075962348772\\
72.45 -2.51558275397031\\
72.5 -2.3854468273849\\
72.55 -2.14748171205986\\
72.6 -1.98206662451037\\
72.65 -1.61131489166682\\
72.7 -1.17499546436551\\
72.75 -0.9560353511052\\
72.8 -0.616218746598002\\
72.85 -0.429099337299513\\
72.9 -0.657052822857349\\
72.95 -0.995441073887721\\
73 -0.911384875624122\\
73.05 -1.08166475182242\\
73.1 -1.22895475114058\\
73.15 -1.13653817536236\\
73.2 -0.85742343694058\\
73.25 -0.757967592626382\\
73.3 -0.502609225686334\\
73.35 -0.194427292146558\\
73.4 0.0546161177374642\\
73.45 0.241533411648501\\
73.5 0.359960337405683\\
73.55 0.492804781593297\\
73.6 0.492206279168379\\
73.65 0.503662819265955\\
73.7 0.535349605450279\\
73.75 0.580911797304233\\
73.8 0.682907929005612\\
73.85 0.780686557144722\\
73.9 0.907735074281789\\
73.95 1.34862080555923\\
74 1.63535227804146\\
74.05 2.06669897098512\\
74.1 2.62677536876655\\
74.15 3.02483934817118\\
74.2 3.67636649506139\\
74.25 3.9954089846862\\
74.3 4.03939319378917\\
74.35 4.26720402781385\\
74.4 4.265296358424\\
74.45 3.95480457082872\\
74.5 3.82361211452371\\
74.55 3.97861859198883\\
74.6 3.52248665816618\\
74.65 3.43104145527965\\
74.7 3.29477749461245\\
74.75 3.14091972637144\\
74.8 2.67129810781243\\
74.85 2.74878518179209\\
74.9 2.62418272268092\\
74.95 2.40072921448614\\
75 2.43495551136248\\
75.05 2.70924061338019\\
75.1 2.42949127651508\\
75.15 2.32800974640831\\
75.2 2.3009957678942\\
75.25 2.21584179090803\\
75.3 1.99697440393995\\
75.35 2.41993077944639\\
75.4 2.60191072200521\\
75.45 3.04272144223558\\
75.5 3.3713603822443\\
75.55 3.8743525887638\\
75.6 3.73086851947133\\
75.65 3.95716518629227\\
75.7 4.25380416498362\\
75.75 4.51241636042371\\
75.8 4.45783725471849\\
75.85 4.46760766813249\\
75.9 4.67669557012973\\
75.95 4.98521626246431\\
76 4.59244657516815\\
76.05 4.60480140878455\\
76.1 5.15409618931196\\
76.15 5.46122444697313\\
76.2 5.2986567887549\\
76.25 5.60119211136145\\
76.3 5.72497058261231\\
76.35 6.43899699499401\\
76.4 6.57553225895514\\
76.45 7.27788681479924\\
76.5 7.68188668198317\\
76.55 7.85757832797712\\
76.6 8.02559671852491\\
76.65 8.23268829063556\\
76.7 8.44766277349861\\
76.75 8.63591687945949\\
76.8 9.55470578648731\\
76.85 8.91644659801654\\
76.9 8.53698133519973\\
76.95 7.90518786027558\\
77 7.73179930551899\\
77.05 6.92895400541964\\
77.1 7.37138143309377\\
77.15 7.28810724307242\\
77.2 7.46228354586512\\
77.25 7.55698076566073\\
77.3 8.31338671251746\\
77.35 7.87430734172174\\
77.4 8.10505270950108\\
77.45 8.03055304903221\\
77.5 7.88483735321581\\
77.55 7.83940166075742\\
77.6 7.35235608565467\\
77.65 6.79950022164624\\
77.7 6.60882717406902\\
77.75 6.35807936106\\
77.8 5.40205798546386\\
77.85 5.38156521143093\\
77.9 5.72290888376258\\
77.95 5.67156925548732\\
78 5.57766388249439\\
78.05 5.58101671543639\\
78.1 6.34104430326705\\
78.15 6.18260326453687\\
78.2 6.27761521521522\\
78.25 6.56342946039431\\
78.3 7.02132053149476\\
78.35 6.27473760739317\\
78.4 6.24330847772347\\
78.45 6.17655100242897\\
78.5 5.99499091793622\\
78.55 5.82880983206075\\
78.6 5.96077068580892\\
78.65 5.92188637992092\\
78.7 5.82383546697339\\
78.75 5.94908202297943\\
78.8 6.18300577322018\\
78.85 6.38094724601088\\
78.9 6.83014662302512\\
78.95 7.50604624677004\\
79 7.58276213670597\\
79.05 7.20476673340733\\
79.1 7.85407612485711\\
79.15 7.78804192540012\\
79.2 7.34506857637404\\
79.25 6.98406507190192\\
79.3 7.2419627916528\\
79.35 6.54427468315801\\
79.4 6.11774522859861\\
79.45 5.43618511828939\\
79.5 5.45508840750681\\
79.55 5.60183837758086\\
79.6 5.40612023258186\\
79.65 5.48075136870028\\
79.7 6.03390340018884\\
79.75 6.41074816730202\\
79.8 6.57449954407734\\
79.85 6.84119063828936\\
79.9 7.24784787900221\\
79.95 7.57210051730626\\
80 7.69079964478171\\
80.05 7.92985340709623\\
80.1 7.93641485689166\\
80.15 7.85756738322074\\
80.2 7.76629906979198\\
80.25 7.62929398405227\\
80.3 6.99280410733005\\
80.35 6.75683771025853\\
80.4 6.36429719076942\\
80.45 5.67637956574512\\
80.5 5.07644453320494\\
80.55 4.78877837381219\\
80.6 4.31555936859713\\
80.65 3.88673670125009\\
80.7 3.53331838601256\\
80.75 3.29212754225211\\
80.8 2.61032170846814\\
80.85 2.06124151581123\\
80.9 1.72731052374313\\
80.95 0.795245419788555\\
81 0.16689739292294\\
81.05 -0.828351314037048\\
81.1 -1.39939064562286\\
81.15 -2.34312023385784\\
81.2 -3.62631683321904\\
81.25 -4.43040175481742\\
81.3 -4.87103452160442\\
81.35 -5.67290858361539\\
81.4 -5.70904787682021\\
81.45 -5.66626479226341\\
81.5 -5.36897764586477\\
81.55 -5.61359087091989\\
81.6 -5.26151352140646\\
81.65 -5.23437560193467\\
81.7 -5.14009235998378\\
81.75 -5.24282671227773\\
81.8 -5.53672287304392\\
81.85 -5.60395277172746\\
81.9 -5.84721006344993\\
81.95 -5.87264042784822\\
82 -5.94372998812337\\
82.05 -5.89574815740525\\
82.1 -5.82941655141196\\
82.15 -5.63948545745547\\
82.2 -5.70970230683131\\
82.25 -5.81227546902855\\
82.3 -5.83528880453379\\
82.35 -5.74927463866556\\
82.4 -5.89610584113583\\
82.45 -6.34848345363929\\
82.5 -6.38803850819124\\
82.55 -6.59517413362319\\
82.6 -6.93326343468009\\
82.65 -7.19030293371243\\
82.7 -7.33478610014905\\
82.75 -7.52294654773823\\
82.8 -8.08236878633673\\
82.85 -8.35433991658999\\
82.9 -8.65010729884513\\
82.95 -9.1596374944691\\
83 -9.76000749039842\\
83.05 -9.95867312238327\\
83.1 -9.94440892313916\\
83.15 -9.81337093148586\\
83.2 -9.45431769561002\\
83.25 -8.80011263753271\\
83.3 -7.46307626961228\\
83.35 -7.53657568538728\\
83.4 -7.01561313020101\\
83.45 -6.43798378323077\\
83.5 -6.28871163226039\\
83.55 -6.64841414873371\\
83.6 -6.10834259940694\\
83.65 -6.10243765018435\\
83.7 -5.52855512977228\\
83.75 -5.08543735555774\\
83.8 -4.38522035075982\\
83.85 -3.74249979081094\\
83.9 -3.07896720333172\\
83.95 -2.54905245775951\\
84 -2.20294684290232\\
84.05 -1.59645788365822\\
84.1 -1.15691267138952\\
84.15 -0.85948804898621\\
84.2 -0.420930085882305\\
84.25 -0.0928956535129497\\
84.3 0.16165261120326\\
84.35 0.0237000722251992\\
84.4 -0.0120257505303104\\
84.45 0.0187937070298485\\
84.5 -0.0316707667944691\\
84.55 -0.12189579563533\\
84.6 -0.00892596063564972\\
84.65 0.0469325451583865\\
84.7 -0.034072707381728\\
84.75 -0.0272036686660225\\
84.8 0.0245843644225307\\
84.85 0.0950153319019434\\
84.9 0.0575677901384764\\
84.95 0.0294365067054358\\
85 0.0282970039568878\\
85.05 0.0261194953465695\\
85.1 -0.0480363531784153\\
85.15 -0.0338920611739337\\
85.2 0.0856239183787661\\
85.25 0.0460754292250966\\
85.3 0.0322183085622722\\
85.35 0.0583025851448708\\
85.4 0.0508971175722483\\
85.45 0.0222287235356361\\
85.5 0.0437197134149701\\
85.55 -0.0101582067870663\\
85.6 0.000801031204121388\\
85.65 -0.0418097752711428\\
85.7 -0.0686385682660013\\
85.75 -0.186450061278833\\
85.8 -0.331607813816197\\
85.85 -0.555493652591637\\
85.9 -0.977815523340969\\
85.95 -1.74877878324962\\
86 -2.30497385571403\\
86.05 -3.10876009755879\\
86.1 -3.70063523805539\\
86.15 -4.02269551427116\\
86.2 -4.69075786071789\\
86.25 -4.89054385453669\\
86.3 -5.28212161377147\\
86.35 -5.47509120639752\\
86.4 -5.74215623761351\\
86.45 -5.63678339970855\\
86.5 -5.63051548889471\\
86.55 -5.59974692229133\\
86.6 -5.50793735832906\\
86.65 -5.36953036168518\\
86.7 -5.54851475268701\\
86.75 -5.7043669636997\\
86.8 -5.79332296110772\\
86.85 -5.87378787113709\\
86.9 -5.89785007912523\\
86.95 -5.81040291841371\\
87 -5.6769891913638\\
87.05 -5.49010384639013\\
87.1 -5.20698427467647\\
87.15 -5.01592083840345\\
87.2 -4.86009692390631\\
87.25 -4.86354014646199\\
87.3 -5.08117238601882\\
87.35 -5.5341245340501\\
87.4 -5.86867575050538\\
87.45 -6.27161905197236\\
87.5 -6.71597470556517\\
87.55 -7.05383644616426\\
87.6 -7.12052997531104\\
87.65 -6.92387669811107\\
87.7 -6.24595549301091\\
87.75 -5.58971568823773\\
87.8 -4.79255073617519\\
87.85 -4.16414242221774\\
87.9 -3.83766459334866\\
87.95 -3.11619764277161\\
88 -3.64843740709098\\
88.05 -3.63792585704966\\
88.1 -3.84533380701346\\
88.15 -4.09229696158465\\
88.2 -5.16132433038069\\
88.25 -4.28221799116225\\
88.3 -5.16417777463233\\
88.35 -5.10614143706498\\
88.4 -5.20156579305199\\
88.45 -5.21232100620586\\
88.5 -5.61032599768656\\
88.55 -4.30461916241875\\
88.6 -5.02635279846791\\
88.65 -5.07291074084859\\
88.7 -4.81440546465234\\
88.75 -4.99018430412519\\
88.8 -5.42114862970722\\
88.85 -4.65317778370887\\
88.9 -4.37852045072582\\
88.95 -3.25195692561723\\
89 -2.35779444980369\\
89.05 -2.82935065213846\\
89.1 -2.17093234187103\\
89.15 -2.04601109622111\\
89.2 -2.64038021434799\\
89.25 -3.00563218186776\\
89.3 -1.91291782010176\\
89.35 -2.34594380740932\\
89.4 -2.25353839189815\\
89.45 -1.70628797947978\\
89.5 -2.30091139283868\\
89.55 -2.23743876371907\\
89.6 -2.48588912887329\\
89.65 -2.25346212060187\\
89.7 -2.81046526591366\\
89.75 -1.84359679598563\\
89.8 -3.5150393031407\\
89.85 -3.96660420063493\\
89.9 -4.1819214744231\\
89.95 -5.03340846507775\\
90 -5.84378040077616\\
90.05 -5.07631512727648\\
90.1 -4.65046854241801\\
90.15 -4.92214565504726\\
90.2 -4.41531308413894\\
90.25 -4.43108514184638\\
90.3 -4.26216190890206\\
90.35 -4.10756203729182\\
90.4 -4.1409391471073\\
90.45 -4.59251093197253\\
90.5 -4.94148983126793\\
90.55 -5.76086745642275\\
90.6 -6.43687804049171\\
90.65 -6.96492554037205\\
90.7 -7.54885762571365\\
90.75 -7.66091529560318\\
90.8 -7.86881642214668\\
90.85 -8.21662056602298\\
90.9 -8.24789169645901\\
90.95 -8.31348994181078\\
91 -8.60228807622005\\
91.05 -8.91257614302296\\
91.1 -9.03834043594695\\
91.15 -9.36979865791422\\
91.2 -9.85138614608949\\
91.25 -9.82763261745469\\
91.3 -9.8841517612236\\
91.35 -9.78206684062665\\
91.4 -9.68180809668746\\
91.45 -9.39527694401943\\
91.5 -9.61244577273452\\
91.55 -9.72356650648431\\
91.6 -9.92684643770835\\
91.65 -10.1762203751217\\
91.7 -10.2470026278765\\
91.75 -10.0028144232261\\
91.8 -8.83976911406279\\
91.85 -8.35404940287729\\
91.9 -7.56653202344092\\
91.95 -6.91576857898348\\
92 -6.35094916565336\\
92.05 -6.12833065333011\\
92.1 -5.42585384968138\\
92.15 -5.25965016230827\\
92.2 -5.31119555482265\\
92.25 -5.53109001007175\\
92.3 -5.98686381632308\\
92.35 -6.51832318506055\\
92.4 -7.06073863275863\\
92.45 -7.2732824875346\\
92.5 -7.6852515486179\\
92.55 -8.16151134858978\\
92.6 -8.33079159931759\\
92.65 -8.34216728309971\\
92.7 -8.78265886800183\\
92.75 -8.71249123537088\\
92.8 -8.97435506381852\\
92.85 -9.39983500608874\\
92.9 -9.78333304378847\\
92.95 -9.79882387271403\\
93 -10.0781220585273\\
93.05 -10.2813250033694\\
93.1 -9.90022824572752\\
93.15 -9.74474325361877\\
93.2 -9.83394372784555\\
93.25 -9.56421057639047\\
93.3 -9.46759418224153\\
93.35 -9.66156333158749\\
93.4 -9.63743595042875\\
93.45 -10.1348593227962\\
93.5 -10.3382095738193\\
93.55 -10.0867541212658\\
93.6 -10.1707325559246\\
93.65 -10.4901686844951\\
93.7 -10.2761820820375\\
93.75 -10.3865698780193\\
93.8 -11.3165862782108\\
93.85 -11.6333361906178\\
93.9 -11.9471127817213\\
93.95 -11.7946148896193\\
94 -12.0258723954255\\
94.05 -11.6321292637597\\
94.1 -11.3622510863644\\
94.15 -11.0919879955842\\
94.2 -11.0895739191053\\
94.25 -10.8068182555702\\
94.3 -10.7811626850324\\
94.35 -10.8799573673673\\
94.4 -10.5940393197413\\
94.45 -10.7075675345404\\
94.5 -10.7282320073479\\
94.55 -10.8373004243582\\
94.6 -10.7470857259056\\
94.65 -10.8599984576415\\
94.7 -10.9707994569914\\
94.75 -11.1725081770907\\
94.8 -11.2315092671145\\
94.85 -11.1005114193284\\
94.9 -11.048104899136\\
94.95 -11.0901873068979\\
95 -10.9585404016169\\
95.05 -10.7177587650314\\
95.1 -11.2352298827908\\
95.15 -11.5753542830811\\
95.2 -11.3330679593554\\
95.25 -11.2646872935494\\
95.3 -11.3985261071565\\
95.35 -11.1874199022682\\
95.4 -10.7151393639663\\
95.45 -10.9317077248143\\
95.5 -11.1623913976973\\
95.55 -11.1607071268559\\
95.6 -11.1897094591623\\
95.65 -11.3438263618628\\
95.7 -11.255408270478\\
95.75 -10.8152915193504\\
95.8 -10.7412616375656\\
95.85 -10.5402987988655\\
95.9 -10.4089854055976\\
95.95 -10.0773333143069\\
96 -10.0503628283667\\
96.05 -9.71054393302953\\
96.1 -9.38758297612368\\
96.15 -9.37660055430323\\
96.2 -9.41776080696224\\
96.25 -9.43680590325902\\
96.3 -9.14812308030522\\
96.35 -9.50011963031249\\
96.4 -9.64636127669431\\
96.45 -9.74283159455595\\
96.5 -9.81855260936464\\
96.55 -10.1387333396048\\
96.6 -9.85361714949206\\
96.65 -9.8735650463971\\
96.7 -9.41109052532862\\
96.75 -9.17524904204048\\
96.8 -9.15565229201528\\
96.85 -9.17549212622327\\
96.9 -8.72918055791095\\
96.95 -9.0264446253749\\
97 -8.90653086442622\\
97.05 -8.19403344792702\\
97.1 -8.93308234985701\\
97.15 -9.06796587631647\\
97.2 -8.940375992559\\
97.25 -9.24819518967331\\
97.3 -9.9223475005407\\
97.35 -8.91462483092296\\
97.4 -8.67469901383264\\
97.45 -8.56234140816942\\
97.5 -8.21618135254388\\
97.55 -7.73013570358599\\
97.6 -7.82521285835967\\
97.65 -7.8117270373932\\
97.7 -7.39042064382858\\
97.75 -7.42233431324643\\
97.8 -7.24774908061024\\
97.85 -7.18147050962715\\
97.9 -7.24502645231305\\
97.95 -7.86486755556782\\
98 -8.0859351991116\\
98.05 -9.28428876587491\\
98.1 -9.87112597848083\\
98.15 -10.6169621402747\\
98.2 -11.6311197831472\\
98.25 -12.2883901168602\\
98.3 -11.3441185422059\\
98.35 -12.6523451996643\\
98.4 -12.726668404362\\
98.45 -12.0335076206926\\
98.5 -11.5584170282849\\
98.55 -11.1729280659875\\
98.6 -10.2851832563247\\
98.65 -9.58455446100494\\
98.7 -8.30699838726059\\
98.75 -7.134025171519\\
98.8 -6.96824652588574\\
98.85 -6.04189057015266\\
98.9 -5.74700615368682\\
98.95 -5.62723012813739\\
99 -6.41323757997801\\
99.05 -7.26540535341216\\
99.1 -7.26717161672923\\
99.15 -7.76045556676772\\
99.2 -8.82406416256175\\
99.25 -9.29354654712038\\
99.3 -9.46085244473393\\
99.35 -9.80113701926058\\
99.4 -9.9938479529223\\
99.45 -10.1777009891881\\
99.5 -10.0597923289998\\
99.55 -10.08643706692\\
99.6 -10.1951084090876\\
99.65 -10.3425089229384\\
99.7 -10.3724101882894\\
99.75 -10.4215803014923\\
99.8 -10.7315597673527\\
99.85 -10.7111004017082\\
99.9 -10.3724432140782\\
99.95 -10.0861088328745\\
100 -9.80450761460568\\
100.05 -9.08864642108181\\
100.1 -8.84266758062937\\
100.15 -8.81534261560293\\
100.2 -8.67454300246163\\
100.25 -8.62477048213525\\
100.3 -8.79871200918801\\
100.35 -8.85443957657476\\
100.4 -8.82340220562362\\
100.45 -8.76731713267159\\
100.5 -8.78441008366619\\
100.55 -8.56815933847314\\
100.6 -8.14683635509908\\
100.65 -7.62878742152133\\
100.7 -7.37269266358849\\
100.75 -7.17371182447534\\
100.8 -6.72338283529696\\
100.85 -6.6410009779289\\
100.9 -6.88646669108411\\
100.95 -6.75554341637986\\
101 -6.51977289513015\\
101.05 -6.52198120650358\\
101.1 -6.58431703488215\\
101.15 -6.44133052938615\\
101.2 -6.21311803725636\\
101.25 -6.25870246698246\\
101.3 -6.3780710398405\\
101.35 -6.27410534855139\\
101.4 -6.19004190074244\\
101.45 -6.23707267590201\\
101.5 -6.14872617072993\\
101.55 -5.88548884345864\\
101.6 -5.86958155948709\\
101.65 -5.56293870941992\\
101.7 -4.76836120657003\\
101.75 -4.26940064354519\\
101.8 -3.24787064408177\\
101.85 -2.14216273414117\\
101.9 -1.00061633221154\\
101.95 0.402195987794417\\
102 0.944724749443646\\
102.05 1.64894475230797\\
102.1 2.37752897322425\\
102.15 2.88037978331049\\
102.2 3.78099657738364\\
102.25 5.00972932442664\\
102.3 6.56365119202613\\
102.35 6.91059088592544\\
102.4 7.5401610323737\\
102.45 8.29320248448251\\
102.5 8.13216242131014\\
102.55 8.25066080722044\\
102.6 8.27597035852334\\
102.65 7.6216083562178\\
102.7 6.62845698138123\\
102.75 6.57407825797724\\
102.8 5.92108665843282\\
102.85 5.38662649397761\\
102.9 5.2278684797603\\
102.95 4.52101943251977\\
103 3.50314557248281\\
103.05 2.26649165957602\\
103.1 1.94291345314688\\
103.15 1.56757798913877\\
103.2 1.18359044070029\\
103.25 1.36227496542412\\
103.3 1.83777352105802\\
103.35 1.81451617813832\\
103.4 1.83268450029541\\
103.45 2.55408345057276\\
103.5 2.80377514931261\\
103.55 3.2800632508195\\
103.6 3.95226372676187\\
103.65 4.38858388113824\\
103.7 4.55818575526151\\
103.75 4.86194878166758\\
103.8 4.90706177898252\\
103.85 4.55122051860724\\
103.9 4.42611656266907\\
103.95 4.69577409874306\\
104 4.79052995875858\\
104.05 4.94365623391925\\
104.1 5.30294370353029\\
104.15 5.63709399492795\\
104.2 5.63270058643741\\
104.25 5.75950891606364\\
104.3 6.3787115697955\\
104.35 6.92241498930986\\
104.4 7.43826832027901\\
104.45 8.39113429989519\\
104.5 8.89614627464308\\
104.55 9.27277808524366\\
104.6 9.40795745873523\\
104.65 9.86889391650081\\
104.7 10.3892203148322\\
104.75 10.3797379649067\\
104.8 10.6555746993431\\
104.85 10.6198281923964\\
104.9 10.0219641947044\\
104.95 9.3771477259815\\
105 9.56546285925023\\
105.05 9.49386830004593\\
105.1 9.57487750066239\\
105.15 9.98124740020875\\
105.2 10.6242273608842\\
105.25 11.057610604857\\
105.3 12.3632123283796\\
105.35 13.1500241582543\\
105.4 13.7554171479789\\
105.45 14.2938070012268\\
105.5 14.3486854828976\\
105.55 13.6912545255829\\
105.6 13.0420709190482\\
105.65 12.3646192161846\\
105.7 11.456650106486\\
105.75 10.9281157916932\\
105.8 10.1200368396897\\
105.85 9.62926519217352\\
105.9 9.23400439966736\\
105.95 8.7291055564714\\
106 8.41629564189457\\
106.05 8.1471409921509\\
106.1 7.96634786981104\\
106.15 7.88444782468201\\
106.2 7.76767145112502\\
106.25 7.70447366581443\\
106.3 7.54856987198013\\
106.35 7.630499156643\\
106.4 7.83038166486626\\
106.45 8.1527035271473\\
106.5 8.24939638206009\\
106.55 8.46626858494431\\
106.6 8.48063003793923\\
106.65 8.28169636496798\\
106.7 7.58394130068658\\
106.75 7.21728306167078\\
106.8 6.34353395203214\\
106.85 5.80285810761803\\
106.9 4.88788115061923\\
106.95 3.65397826129986\\
107 2.52882534561449\\
107.05 0.800774255726626\\
107.1 -0.284637149835357\\
107.15 -0.956167524140083\\
107.2 -1.89209656777806\\
107.25 -2.436409364498\\
107.3 -3.16807672746895\\
107.35 -3.90149576502988\\
107.4 -4.76714747799924\\
107.45 -6.21571519593684\\
107.5 -7.28872972286916\\
107.55 -8.64885641156584\\
107.6 -9.36099176999122\\
107.65 -9.97984569313122\\
107.7 -10.6039476759832\\
107.75 -10.7754694104769\\
107.8 -11.0354890845314\\
107.85 -10.8869814202089\\
107.9 -10.5353625083475\\
107.95 -9.5546082572513\\
108 -9.00561917327072\\
108.05 -8.09531544156223\\
108.1 -7.76198677342023\\
108.15 -7.71141964952968\\
108.2 -8.14498984804908\\
108.25 -8.44417759478476\\
108.3 -9.00625203327608\\
108.35 -9.42905569466293\\
108.4 -9.78204148608571\\
108.45 -10.403889394863\\
108.5 -10.8526447150725\\
108.55 -11.3978359857527\\
108.6 -11.6953558154922\\
108.65 -11.9584179116046\\
108.7 -11.915617839922\\
108.75 -11.6843158170545\\
108.8 -10.9730843068344\\
108.85 -10.5698305816844\\
108.9 -10.2901258019606\\
108.95 -9.87640291797152\\
109 -9.45620691384295\\
109.05 -8.51337178958216\\
109.1 -8.94103180746935\\
109.15 -8.54576321159563\\
109.2 -8.25565950157362\\
109.25 -8.24563252212236\\
109.3 -9.380426060624\\
109.35 -9.14499863152986\\
109.4 -9.48017386255974\\
109.45 -9.89656988092736\\
109.5 -10.4173880988737\\
109.55 -10.7419762539357\\
109.6 -10.6463782498136\\
109.65 -10.6011445862798\\
109.7 -10.8993862556584\\
109.75 -10.646206909779\\
109.8 -10.1298001716704\\
109.85 -10.0436242944131\\
109.9 -10.0602180974748\\
109.95 -9.49259960938192\\
110 -9.69327543139394\\
110.05 -10.0168908179937\\
110.1 -9.94979018816454\\
110.15 -10.1879926174333\\
110.2 -11.0679139435919\\
110.25 -11.2322020253488\\
110.3 -11.2860821642617\\
110.35 -11.1006274852579\\
110.4 -10.5887234515837\\
110.45 -10.3905548363477\\
110.5 -10.2000507104439\\
110.55 -8.80801566463744\\
110.6 -8.19842352371621\\
110.65 -8.21225169060568\\
110.7 -8.07639978278876\\
110.75 -7.86687927495597\\
110.8 -8.28933674087468\\
110.85 -8.79159394086861\\
110.9 -9.13973174492178\\
110.95 -9.10203504113968\\
111 -9.06013492696665\\
111.05 -9.60123926402899\\
111.1 -9.94174896821444\\
111.15 -9.84114698114178\\
111.2 -9.72986612504218\\
111.25 -10.0382384307545\\
111.3 -10.2176563308737\\
111.35 -10.0126613718876\\
111.4 -9.86200678196901\\
111.45 -9.88721089223393\\
111.5 -9.73118724899827\\
111.55 -9.89249240007344\\
111.6 -10.27562234665\\
111.65 -10.2349279595695\\
111.7 -10.2244209156056\\
111.75 -10.2296244268029\\
111.8 -10.2020262210203\\
111.85 -10.1943084564363\\
111.9 -10.5758401418174\\
111.95 -10.8318600039853\\
112 -11.0456394909811\\
112.05 -11.4155826142929\\
112.1 -11.6395795888613\\
112.15 -11.7432888802665\\
112.2 -11.8126942949486\\
112.25 -11.7142199333171\\
112.3 -11.4912636616686\\
112.35 -11.3336169930621\\
112.4 -11.1560156552845\\
112.45 -10.8499288966175\\
112.5 -10.7721592212379\\
112.55 -10.7337348690101\\
112.6 -10.5462556792463\\
112.65 -10.5041315389616\\
112.7 -10.5894451418992\\
112.75 -10.6622247930625\\
112.8 -11.0057372531057\\
112.85 -11.4552873421888\\
112.9 -11.7708241465917\\
112.95 -12.2527985367685\\
113 -12.7845037920265\\
113.05 -12.9632171592173\\
113.1 -12.811380797792\\
113.15 -13.0142287250776\\
113.2 -13.1181781997248\\
113.25 -12.5481106016626\\
113.3 -11.952669118441\\
113.35 -11.9676375370293\\
113.4 -11.6320019944862\\
113.45 -10.991278744061\\
113.5 -11.0974899339382\\
113.55 -11.3961770721469\\
113.6 -11.3143575816595\\
113.65 -11.3843763472319\\
113.7 -12.2211067112339\\
113.75 -12.5422812212267\\
113.8 -12.6938146783397\\
113.85 -12.9828496395612\\
113.9 -13.2491413679062\\
113.95 -12.8088171726085\\
114 -12.4339027136515\\
114.05 -12.2057284362113\\
114.1 -12.007765920817\\
114.15 -11.7155380237894\\
114.2 -11.5683568744166\\
114.25 -11.7012732083181\\
114.3 -10.8915847861871\\
114.35 -12.1166286064405\\
114.4 -12.1639804149745\\
114.45 -12.2611238502132\\
114.5 -12.3478831495362\\
114.55 -13.415782557733\\
114.6 -12.3009683217867\\
114.65 -12.4190833690195\\
114.7 -12.6137227438901\\
114.75 -12.569134642569\\
114.8 -12.4801922359549\\
114.85 -12.0268976563366\\
114.9 -11.8547378727634\\
114.95 -11.5636767368902\\
115 -11.2222206921782\\
115.05 -10.8826452551729\\
115.1 -11.2568402939209\\
115.15 -11.3227122427716\\
115.2 -11.2258001627853\\
115.25 -11.553125088312\\
115.3 -12.1886928934233\\
115.35 -12.2964181273799\\
115.4 -12.3958357849849\\
115.45 -12.8549423600358\\
115.5 -13.130979289613\\
115.55 -12.9821031063634\\
115.6 -12.8785374320381\\
115.65 -12.932303497267\\
115.7 -12.881616093548\\
115.75 -12.6938161527975\\
115.8 -12.6575179882951\\
115.85 -12.8992796754386\\
115.9 -13.133669453115\\
115.95 -13.2078372308484\\
116 -13.1611212935626\\
116.05 -13.2157252507589\\
116.1 -13.0721266563843\\
116.15 -12.569920554946\\
116.2 -12.2507842219325\\
116.25 -12.4310961142698\\
116.3 -12.413316593338\\
116.35 -12.151788705349\\
116.4 -12.1498072751079\\
116.45 -12.3149351999759\\
116.5 -12.0301781365789\\
116.55 -12.1005485861855\\
116.6 -12.4906677759489\\
116.65 -12.6349225875241\\
116.7 -12.7318998208448\\
116.75 -13.0084154512783\\
116.8 -12.8398226807046\\
116.85 -12.5651251280169\\
116.9 -12.4381883461498\\
116.95 -12.1956207484982\\
117 -12.0383334182943\\
117.05 -12.0202063787317\\
117.1 -12.037981656012\\
117.15 -12.3230275271629\\
117.2 -12.8938044249864\\
117.25 -13.1997115294321\\
117.3 -13.3067819231041\\
117.35 -13.452550650933\\
117.4 -13.4918037135522\\
117.45 -13.1497597979864\\
117.5 -12.6830025310107\\
117.55 -11.451906639059\\
117.6 -12.1156464263554\\
117.65 -11.5454143395614\\
117.7 -10.6546776334977\\
117.75 -10.2104885859642\\
117.8 -10.5057710221579\\
117.85 -9.31115262215478\\
117.9 -9.28256238589207\\
117.95 -9.15113599439822\\
118 -9.21340344939456\\
118.05 -9.57472632559156\\
118.1 -9.71621577731018\\
118.15 -9.86216536283691\\
118.2 -10.1389237618687\\
118.25 -10.1533160320358\\
118.3 -9.90891271592696\\
118.35 -9.48485167754438\\
118.4 -8.88237794137593\\
118.45 -8.15321767991196\\
118.5 -7.76288258415032\\
118.55 -6.90043581116322\\
118.6 -6.39469700399102\\
118.65 -6.11342305592066\\
118.7 -5.12985010819437\\
118.75 -4.01948600853486\\
118.8 -1.75550625145835\\
118.85 -0.0308539072648674\\
118.9 1.75708476618556\\
118.95 4.3625384659114\\
119 6.02319942357057\\
119.05 7.92728912390657\\
119.1 8.5484393928893\\
119.15 9.20999456523982\\
119.2 9.87320762918022\\
119.25 9.94662749283482\\
119.3 9.51117279752894\\
119.35 9.39759814340061\\
119.4 9.514925978965\\
119.45 9.78598409308616\\
119.5 10.2866326902711\\
119.55 11.8177118688379\\
119.6 12.9845401818965\\
119.65 13.9697896925721\\
119.7 15.5646176942568\\
119.75 16.180986294322\\
119.8 15.7024710028314\\
119.85 14.8756189855474\\
119.9 14.1204062788012\\
119.95 12.8894940336378\\
120 11.6801362101721\\
120.05 10.0150222011743\\
120.1 9.60444934639312\\
120.15 9.2415931462712\\
120.2 8.57313479543708\\
120.25 8.64542163743767\\
120.3 9.78556947810284\\
120.35 10.4731298300542\\
120.4 10.7054173571148\\
120.45 9.96499881222748\\
120.5 9.17413692341158\\
120.55 7.73718718482418\\
120.6 6.45814798299485\\
120.65 5.12434893149433\\
120.7 3.91109603153478\\
120.75 3.61922715683308\\
120.8 3.44185928347781\\
120.85 3.51523495096538\\
120.9 3.73040531854389\\
120.95 4.12134823039035\\
121 4.30015558377063\\
121.05 4.26166484696834\\
121.1 4.08689015083342\\
121.15 4.11357635349125\\
121.2 4.73749242113489\\
121.25 5.16210688613786\\
121.3 5.73790326352565\\
121.35 6.32288185441662\\
121.4 6.98350895664908\\
121.45 7.20483617128043\\
121.5 7.27081404758216\\
121.55 7.58195357913875\\
121.6 7.94447229862228\\
121.65 8.34394579951864\\
121.7 9.2756368694227\\
121.75 9.81359567417246\\
121.8 10.8925841630935\\
121.85 11.3237845630659\\
121.9 11.2670066478962\\
121.95 11.2169465226052\\
122 11.3576868025217\\
122.05 10.7620376137378\\
122.1 10.4174548148035\\
122.15 10.6078015476466\\
122.2 10.3554135806145\\
122.25 9.80128919643463\\
122.3 9.8915445419786\\
122.35 10.2669670756801\\
122.4 10.2465932515042\\
122.45 10.4500528772113\\
122.5 11.023507114373\\
122.55 11.2966550530379\\
122.6 10.8836876650824\\
122.65 10.3015950255178\\
122.7 9.58913570797876\\
122.75 9.0365686168634\\
122.8 8.21739424501826\\
122.85 7.77680455810469\\
122.9 7.74251062500384\\
122.95 8.03751283997405\\
123 8.10504801323581\\
123.05 8.46551876689229\\
123.1 8.90756251149786\\
123.15 9.30945360290869\\
123.2 9.48432981474492\\
123.25 9.68677130808341\\
123.3 9.78708523711609\\
123.35 9.91341469895631\\
123.4 10.1468544240999\\
123.45 10.4639375031394\\
123.5 10.369311067995\\
123.55 10.5526070234634\\
123.6 10.6753086353187\\
123.65 10.5743632181567\\
123.7 10.7792217397\\
123.75 11.1540639364479\\
123.8 11.2698035810785\\
123.85 11.2324841625644\\
123.9 11.3013890702067\\
123.95 11.1252612051317\\
124 10.8461073375575\\
124.05 10.5621260251226\\
124.1 10.2467195141363\\
124.15 9.78462059749219\\
124.2 9.13755186210474\\
124.25 8.89423886947412\\
124.3 8.44273959848343\\
124.35 8.38402468136947\\
124.4 8.43096148631141\\
124.45 8.67479507578632\\
124.5 8.82795853059135\\
124.55 9.10166621712703\\
124.6 8.95636721762379\\
124.65 9.11046665470494\\
124.7 9.18298280250325\\
124.75 9.09808865861917\\
124.8 8.81779922399521\\
124.85 8.81088213271985\\
124.9 8.46061019120673\\
124.95 7.89196493602747\\
125 7.67945278339177\\
125.05 7.55200475018257\\
125.1 7.3781309413307\\
125.15 7.38018949500395\\
125.2 7.23876134042966\\
125.25 6.87495922603328\\
125.3 6.13592038430451\\
125.35 5.66319978992905\\
125.4 4.87403113733695\\
125.45 3.47803898037396\\
125.5 2.64450322712792\\
125.55 1.44088614375869\\
125.6 0.561199236327991\\
125.65 -0.186891572428407\\
125.7 -0.52014504417811\\
125.75 -0.511520746921125\\
125.8 -0.448414779752269\\
125.85 -0.290088728454812\\
125.9 -0.0333489208076734\\
125.95 0.118086313143801\\
126 0.153109527229318\\
126.05 0.154963986746141\\
126.1 0.122063197032717\\
126.15 0.10793290483018\\
126.2 0.0823728626707827\\
126.25 -0.0268244308477033\\
126.3 -0.0972009717653101\\
126.35 -0.0288822432557845\\
126.4 0.0566063119681976\\
126.45 0.00905947824714361\\
126.5 -0.011490194648722\\
126.55 0.0244147077413939\\
126.6 0.0256489263915965\\
126.65 -0.00757132673480732\\
126.7 0.00114326438711058\\
126.75 0.0131309297503914\\
126.8 -0.00723961709544055\\
126.85 -0.0054017998363821\\
126.9 0.00434536945857873\\
126.95 -0.0112924232532263\\
127 -0.00312245593407152\\
127.05 0.0261788044412072\\
127.1 -0.0054308711067505\\
127.15 -0.0054543237736887\\
127.2 0.00937137698990423\\
127.25 -0.00717658266772533\\
127.3 0.000587479394476941\\
127.35 0.00669497350148427\\
127.4 0.00201011274670266\\
127.45 0.000816206098487634\\
127.5 0.00194411743488463\\
127.55 -0.0308363751543106\\
127.6 -0.0284355736129811\\
127.65 0.0385203427723279\\
127.7 -0.00340153392129908\\
127.75 -0.00280743750127487\\
127.8 0.00506035876090813\\
127.85 0.0277898058055037\\
127.9 -0.0350147885467095\\
127.95 -0.00327655916566519\\
128 0.00182523930011205\\
128.05 0.00613466070784584\\
128.1 0.00197411160216573\\
128.15 -0.00412528174300393\\
128.2 -0.0256862846220373\\
128.25 0.0206947392001157\\
128.3 -0.00339916430088669\\
128.35 -0.0175272707213213\\
128.4 -0.000583644451841813\\
128.45 0.0329070883340823\\
128.5 -0.0202313629458915\\
128.55 0.00199011877735554\\
128.6 0.0160709847132441\\
128.65 -0.00396048630516425\\
128.7 -0.00715170520195274\\
128.75 0.00140211344096682\\
128.8 0.000657318461079691\\
128.85 -0.0171314365908069\\
128.9 -0.0183178652308101\\
128.95 -0.0158765783191716\\
129 -0.017326024446777\\
129.05 -0.02353743208911\\
129.1 -0.00187503163212347\\
129.15 0.0222519737510559\\
129.2 0.0184440217415091\\
129.25 0.0157775485067203\\
129.3 0.0215780396728399\\
129.35 0.0196776011622019\\
129.4 0.0086481096717286\\
129.45 -0.00413185563259658\\
129.5 -0.000102863822625114\\
129.55 0.00265066033163592\\
129.6 0.00949227375433135\\
129.65 0.00390074038279759\\
129.7 0.0375960440270853\\
129.75 0.0141150616569334\\
129.8 -0.000955746703269831\\
129.85 0.0149816349459842\\
129.9 -0.014209085033324\\
129.95 -0.0280344743373786\\
130 -0.00643624752367636\\
130.05 0.0162326941000033\\
130.1 -0.0190366641229746\\
130.15 0.00393081685795437\\
130.2 -0.00153805000445775\\
130.25 -0.00709645423620642\\
130.3 -0.0191544058739559\\
130.35 -0.008158414896327\\
130.4 -0.00057237847412166\\
130.45 -0.0033313222509166\\
130.5 0.00177605762024928\\
130.55 0.00206315948923257\\
130.6 0.00835018759918015\\
130.65 -0.00255996026295692\\
130.7 0.00581877823568408\\
130.75 -0.00636521889065309\\
130.8 -0.0100453642164515\\
130.85 -0.0219428039700158\\
130.9 -0.0136322736435832\\
130.95 0.0153403406481008\\
131 -0.00437656142905285\\
131.05 -0.00802214555999039\\
131.1 0.00745702841112456\\
131.15 0.0112946266546116\\
131.2 -0.0363559346020296\\
131.25 -0.00311779673086678\\
131.3 0.00607134453733355\\
131.35 0.00155301272486856\\
131.4 -0.0106320783015991\\
131.45 0.00273489914013562\\
131.5 0.000933292018381391\\
131.55 -0.00488596683361106\\
131.6 -0.0113395065923116\\
131.65 0.00116761755782744\\
131.7 -0.00201038362737181\\
131.75 0.0142380710693246\\
131.8 -0.00305576249915172\\
131.85 0.00511536808075635\\
131.9 -0.0062884885028946\\
131.95 0.00276201254521386\\
132 -0.018310625226388\\
132.05 0.00550227214772964\\
132.1 0.000540838254577265\\
132.15 0.00922220739616378\\
132.2 0.0144645137739751\\
132.25 0.00316529736575901\\
132.3 -0.000766970933696623\\
132.35 0.00567847715802766\\
132.4 0.00162210469598461\\
132.45 -0.0328924324832603\\
132.5 0.000218821038144569\\
132.55 0.00397526589901092\\
132.6 -0.0108809434080711\\
132.65 0.0107704447083838\\
132.7 0.0107626424447089\\
132.75 -0.00844793505707796\\
132.8 -0.0011165764422566\\
132.85 0.00683363266963431\\
132.9 -0.00992249837877783\\
132.95 0.00968684490277515\\
133 0.0225320063617498\\
133.05 -0.00365015120044534\\
133.1 0.0016971508614632\\
133.15 -0.00744338455525562\\
133.2 -0.00910811330660515\\
133.25 -0.00682584605938874\\
133.3 0.000939905528826557\\
133.35 -0.00158141847847186\\
133.4 0.000326117186103114\\
133.45 0.0074437900811736\\
133.5 -0.00420511220651558\\
133.55 0.00419695576879899\\
133.6 0.000634635377233633\\
};
\addplot [
color=green,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 4.34559146126528e-07\\
0.05 -5.65640646821921e-06\\
0.1 -9.00284733190538e-05\\
0.15 -0.000129675785966121\\
0.2 -0.000169323098613189\\
0.25 -0.000208970411260256\\
0.3 -0.000248617723907324\\
0.35 -0.0153696785206827\\
0.4 -0.0255455854529756\\
0.45 -0.0355594109250778\\
0.5 -0.0400861600545382\\
0.55 -0.120313368153972\\
0.6 -0.102960445901237\\
0.65 -0.00816451766097782\\
0.7 -0.00802595855069496\\
0.75 -0.0078873994404121\\
0.8 -0.00774884033012924\\
0.85 -0.376073735156927\\
0.9 -0.70104637012941\\
0.95 -0.936125221312891\\
1 -1.54098067464314\\
1.05 -1.61691322727604\\
1.1 -1.7859626501037\\
1.15 -1.88454409627945\\
1.2 -2.54915374151165\\
1.25 -3.37195057672466\\
1.3 -3.53766976442963\\
1.35 -4.02967370828574\\
1.4 -4.21147757784331\\
1.45 -4.39328144740088\\
1.5 -4.57508531695846\\
1.55 -4.75688918651603\\
1.6 -4.9386930560736\\
1.65 -5.54325723977479\\
1.7 -5.90662096498477\\
1.75 -6.11285260140101\\
1.8 -6.13269157338283\\
1.85 -3.60890852436631\\
1.9 -2.41523182478713\\
1.95 -0.560178321974164\\
2 -0.527094006857465\\
2.05 0.252963593629904\\
2.1 -1.72889442766483\\
2.15 -0.586719555734958\\
2.2 -0.855901115986428\\
2.25 0.388365782635485\\
2.3 -0.407156208032154\\
2.35 -0.376678238628984\\
2.4 0.0461159385910659\\
2.45 -0.201955449449144\\
2.5 -0.167482788198691\\
2.55 -0.133010126948238\\
2.6 -0.0985374656977855\\
2.65 -0.0640648044473326\\
2.7 -0.331375282373743\\
2.75 -1.33473832717274\\
2.8 -2.05038952676831\\
2.85 -1.37370788990334\\
2.9 -0.73448641208985\\
2.95 -1.86889856238349\\
3 -2.03134473927511\\
3.05 -2.0194351020903\\
3.1 -2.03676160447473\\
3.15 -2.39497768166415\\
3.2 -0.70785854232821\\
3.25 -2.29826816278739\\
3.3 -1.88836967679977\\
3.35 -1.9162871402433\\
3.4 -1.94420460368683\\
3.45 -1.97212206713036\\
3.5 -2.28599255509235\\
3.55 -1.24352218907419\\
3.6 -1.07028669897614\\
3.65 -1.06030663766843\\
3.7 -1.05032657636073\\
3.75 -0.37837132425145\\
3.8 -0.342957512377356\\
3.85 -0.307543700503261\\
3.9 -0.272129888629167\\
3.95 -0.879889381850991\\
4 -1.22924690181276\\
4.05 -2.9289450771223\\
4.1 -2.99279147308431\\
4.15 -2.77107012662629\\
4.2 -3.9597343755896\\
4.25 -4.05502735126638\\
4.3 -3.70507933512217\\
4.35 -3.22911969102037\\
4.4 -3.28701974658012\\
4.45 -3.54115961326168\\
4.5 -3.72721815815178\\
4.55 -4.20714043985014\\
4.6 -4.17424746254289\\
4.65 -5.34964407455573\\
4.7 -5.62471392750676\\
4.75 -5.80565237227067\\
4.8 -5.90484120408455\\
4.85 -5.93188359321325\\
4.9 -6.66043725614174\\
4.95 -6.86657749932294\\
5 -7.01922726138347\\
5.05 -7.31065967622348\\
5.1 -7.40311989447628\\
5.15 -6.75347368528731\\
5.2 -6.40275835479869\\
5.25 -6.99691772347057\\
5.3 -6.40475971538944\\
5.35 -6.74480476618365\\
5.4 -7.72243128397693\\
5.45 -7.82542285632464\\
5.5 -7.82981940101831\\
5.55 -7.34595010941012\\
5.6 -7.45425188247304\\
5.65 -7.20765566325487\\
5.7 -7.30172555035798\\
5.75 -7.39579543746109\\
5.8 -7.4898653245642\\
5.85 -8.47751931943213\\
5.9 -7.5535453465581\\
5.95 -7.64181043283695\\
6 -11.0063905893341\\
6.05 -11.431315685248\\
6.1 -11.1847561499676\\
6.15 -11.2326776330171\\
6.2 -11.4295874551311\\
6.25 -11.6264972772451\\
6.3 -11.8234070993591\\
6.35 -12.0203169214731\\
6.4 -13.5658412928045\\
6.45 -12.9839236684103\\
6.5 -12.4290205599396\\
6.55 -11.6294789001452\\
6.6 -11.7802544401459\\
6.65 -10.9880617413508\\
6.7 -10.2515913404505\\
6.75 -10.3343881336579\\
6.8 -9.3608463551731\\
6.85 -9.40321724174875\\
6.9 -9.44558812832439\\
6.95 -8.26289547299859\\
7 -7.86876377032884\\
7.05 -8.26176779848335\\
7.1 -8.93431598423857\\
7.15 -11.8666366340323\\
7.2 -10.239162263519\\
7.25 -9.60122355969912\\
7.3 -9.3543880309423\\
7.35 -8.82603918958756\\
7.4 -7.42821010502583\\
7.45 -5.78422734283183\\
7.5 -5.66986928012875\\
7.55 -4.92580551790565\\
7.6 -4.06572458285659\\
7.65 -3.35879453542736\\
7.7 -3.16882100215664\\
7.75 -2.97884746888592\\
7.8 -2.78887393561519\\
7.85 -2.59890040234447\\
7.9 -0.649127769320859\\
7.95 -1.7202076556711\\
8 -1.95440616924727\\
8.05 -1.76410086053153\\
8.1 -1.57379555181578\\
8.15 -2.17508702956568\\
8.2 -2.4979990725463\\
8.25 -2.65637148198144\\
8.3 -1.99821205297944\\
8.35 -1.84684745357362\\
8.4 -0.782994994111441\\
8.45 -2.21245740631323\\
8.5 -2.08790417068834\\
8.55 -1.96335093506344\\
8.6 -1.83879769943855\\
8.65 -3.28901216567503\\
8.7 -4.1933778487594\\
8.75 -4.00212012622512\\
8.8 -4.51173769811622\\
8.85 -3.72040786138711\\
8.9 -3.37012692198041\\
8.95 -3.36779821356011\\
9 -2.61315479787585\\
9.05 -2.53210423372037\\
9.1 -2.4510536695649\\
9.15 -1.5008548996224\\
9.2 -1.71708902307507\\
9.25 -3.35744928978852\\
9.3 -3.32347829151446\\
9.35 -3.46923727918287\\
9.4 -3.05988527523879\\
9.45 -3.01802064082001\\
9.5 -1.36902438776285\\
9.55 -1.90979193934549\\
9.6 -1.21920362015501\\
9.65 -1.11620643765519\\
9.7 1.10773486127381\\
9.75 3.30206458983823\\
9.8 3.13814845262954\\
9.85 2.19875786535923\\
9.9 2.10981857178765\\
9.95 2.29884873320482\\
10 2.48787889462199\\
10.05 2.67690905603915\\
10.1 2.86593921745632\\
10.15 3.05496937887349\\
10.2 3.07236634270493\\
10.25 2.28103661611346\\
10.3 0.836216292780321\\
10.35 1.63849026130042\\
10.4 1.91123132740364\\
10.45 -0.159295797539632\\
10.5 -0.121979965124563\\
10.55 -0.0846641327094939\\
10.6 -0.0473483002944246\\
10.65 -0.0100324678793554\\
10.7 1.27307620278699\\
10.75 -0.000972870863666243\\
10.8 1.01043526291685\\
10.85 1.08019629321901\\
10.9 0.0151596120567308\\
10.95 0.767092828664084\\
11 0.821602498886343\\
11.05 0.621688386411842\\
11.1 0.310024915083298\\
11.15 -0.40770649956752\\
11.2 1.59959446487827\\
11.25 1.67942326264467\\
11.3 1.75925206041107\\
11.35 3.20630382027189\\
11.4 1.27409741940395\\
11.45 1.32712932161439\\
11.5 1.0250121527912\\
11.55 1.70956332841088\\
11.6 1.77372195355289\\
11.65 1.83788057869491\\
11.7 2.28720503961079\\
11.75 2.702092172178\\
11.8 1.95256713208235\\
11.85 2.19881878971257\\
11.9 2.40332785752328\\
11.95 1.63499241289652\\
12 1.67462940286698\\
12.05 2.00066989950505\\
12.1 2.74466480121985\\
12.15 2.86515704249442\\
12.2 3.05466015763485\\
12.25 3.13832372387171\\
12.3 3.09888271416512\\
12.35 1.12859392434837\\
12.4 0.428097400300705\\
12.45 0.666010608498816\\
12.5 0.64752752857017\\
12.55 0.629044448641524\\
12.6 0.262854165460414\\
12.65 0.300346946529051\\
12.7 -0.600785645316438\\
12.75 -0.305885874705089\\
12.8 -1.76821381725018\\
12.85 -1.87256341726285\\
12.9 -1.06864852805289\\
12.95 -1.94768717275769\\
13 -2.04820670359926\\
13.05 -2.14872623444082\\
13.1 -2.1204927271868\\
13.15 -0.580050260312373\\
13.2 -1.81568772271075\\
13.25 -1.89456569888684\\
13.3 -1.97344367506292\\
13.35 -0.865364260358249\\
13.4 -0.898972825048094\\
13.45 -0.932581389737939\\
13.5 -0.966189954427783\\
13.55 2.04841406220716\\
13.6 3.40305998297236\\
13.65 4.74212183025386\\
13.7 4.76312787628418\\
13.75 4.55070272482169\\
13.8 4.70160889088251\\
13.85 5.19166791612079\\
13.9 5.59918467979192\\
13.95 5.77219383114709\\
14 5.94520298250225\\
14.05 6.34821985959457\\
14.1 7.28850973919584\\
14.15 6.5579309853566\\
14.2 6.73263934305571\\
14.25 6.33463309223287\\
14.3 6.58809269445428\\
14.35 7.74717711564715\\
14.4 7.7064467472885\\
14.45 6.64701018843876\\
14.5 7.49031625221862\\
14.55 6.93608476489057\\
14.6 7.07288834242682\\
14.65 7.10732139800226\\
14.7 7.07212712875456\\
14.75 6.77312620341989\\
14.8 6.88236664851254\\
14.85 8.42261400068645\\
14.9 8.59138963463697\\
14.95 8.42675234551919\\
15 7.15727511992857\\
15.05 7.25408134899103\\
15.1 7.35088757805349\\
15.15 7.44769380711595\\
15.2 8.09578121931261\\
15.25 8.90295073213169\\
15.3 9.3947685467654\\
15.35 9.88270166968172\\
15.4 10.6195072838545\\
15.45 10.3561451081632\\
15.5 10.8736859945963\\
15.55 11.7054606753681\\
15.6 12.9424044940649\\
15.65 13.1954794929702\\
15.7 13.2986077171599\\
15.75 14.3224790426993\\
15.8 13.9703040256154\\
15.85 14.2232015597901\\
15.9 14.0299654772049\\
15.95 14.4995132985235\\
16 14.744011218425\\
16.05 14.9885091383266\\
16.1 14.6722843885971\\
16.15 13.7426936471286\\
16.2 13.9205638856059\\
16.25 12.0751896493246\\
16.3 9.9645579636767\\
16.35 8.33519348914082\\
16.4 6.67121257363297\\
16.45 6.09075781319221\\
16.5 4.33730577224898\\
16.55 3.28083824206205\\
16.6 2.85677861603871\\
16.65 2.12993174400896\\
16.7 1.08111870653442\\
16.75 0.795498869186952\\
16.8 -1.71050165479211\\
16.85 -1.06015753592859\\
16.9 -0.527854673009314\\
16.95 -0.826739230647487\\
17 -1.65060057648929\\
17.05 -1.42990995225134\\
17.1 -1.6852151533074\\
17.15 -2.31693946748155\\
17.2 -2.6268849583201\\
17.25 -3.29225308564139\\
17.3 -3.84039764476507\\
17.35 -2.88819299771031\\
17.4 -2.22061387102806\\
17.45 -3.6061854854212\\
17.5 -3.95613625078143\\
17.55 -3.09457050965115\\
17.6 -2.41470157157846\\
17.65 -1.8597795647928\\
17.7 -1.3328976010253\\
17.75 -1.62539200260761\\
17.8 -1.94251048382519\\
17.85 -0.107243143277909\\
17.9 -0.26470720131811\\
17.95 -0.982644628827479\\
18 -0.569934898498133\\
18.05 -0.752262863813783\\
18.1 -1.16283309989941\\
18.15 -0.813990369883399\\
18.2 -0.133782616437711\\
18.25 0.176822569413041\\
18.3 -0.552961967436578\\
18.35 -0.200611801057001\\
18.4 -0.557778965434221\\
18.45 0.408971240843113\\
18.5 1.041069243638\\
18.55 1.57922780123888\\
18.6 -1.03408487542517\\
18.65 -1.11544816418334\\
18.7 0.653507606282591\\
18.75 2.12028584207373\\
18.8 2.17396700748287\\
18.85 3.50903089338822\\
18.9 4.23304656029759\\
18.95 6.2097735131563\\
19 6.41330034814598\\
19.05 6.61682718313565\\
19.1 6.82790741528918\\
19.15 5.59626763409706\\
19.2 5.95973594367502\\
19.25 6.19505878098595\\
19.3 6.35431748394387\\
19.35 6.51357618690178\\
19.4 6.41764059633128\\
19.45 6.28309044618709\\
19.5 6.42148868957617\\
19.55 6.55988693296525\\
19.6 6.69828517635433\\
19.65 8.476525865865\\
19.7 8.67685208964625\\
19.75 7.30731119876505\\
19.8 6.31628959316812\\
19.85 5.53295410993255\\
19.9 5.59964974923265\\
19.95 6.51539002490281\\
20 6.61400369506749\\
20.05 6.38528687072842\\
20.1 6.47081813833021\\
20.15 6.55706108613724\\
20.2 7.77507560979783\\
20.25 7.70790327345799\\
20.3 7.71171696459879\\
20.35 7.8289783279738\\
20.4 7.08060800265891\\
20.45 6.98194651600477\\
20.5 8.34400598050563\\
20.55 6.99023017691216\\
20.6 6.13581333679303\\
20.65 5.89969227212712\\
20.7 6.14027640595562\\
20.75 6.17089869683811\\
20.8 6.20152098772059\\
20.85 6.18976969796657\\
20.9 7.05190521153284\\
20.95 5.62315671264857\\
21 5.41375129288801\\
21.05 5.40863232810515\\
21.1 5.4035133633223\\
21.15 7.48341348190085\\
21.2 8.04521673587618\\
21.25 8.13965061156501\\
21.3 8.60630620999621\\
21.35 8.61416544104293\\
21.4 11.6748963652286\\
21.45 11.8927544383281\\
21.5 10.0690306061036\\
21.55 8.38044356084294\\
21.6 8.45013353295957\\
21.65 9.15520234332726\\
21.7 9.57921080456467\\
21.75 10.7229170807105\\
21.8 11.3051190048077\\
21.85 11.0193393765302\\
21.9 10.0470782801855\\
21.95 9.7017196534628\\
22 9.42897081209614\\
22.05 9.49934224252613\\
22.1 9.38841738650978\\
22.15 9.37950647353138\\
22.2 9.75549497063136\\
22.25 10.642205030152\\
22.3 10.6979787529872\\
22.35 10.8013665694359\\
22.4 11.6995719282797\\
22.45 12.4356629561476\\
22.5 12.5947688097372\\
22.55 11.6459252467786\\
22.6 11.9552128065289\\
22.65 12.0780975993074\\
22.7 12.2009823920859\\
22.75 11.1644776964307\\
22.8 11.7683552273595\\
22.85 11.2559929696128\\
22.9 10.703531767667\\
22.95 11.4027950486372\\
23 11.4798929216601\\
23.05 11.5555370967468\\
23.1 11.6143062669329\\
23.15 11.6892910733578\\
23.2 12.9263855182946\\
23.25 11.6001553970007\\
23.3 12.3998557204508\\
23.35 11.8239129070305\\
23.4 10.3386990863458\\
23.45 10.3442609140343\\
23.5 13.2767472393466\\
23.55 13.0305320360802\\
23.6 13.1369357061883\\
23.65 13.2433393762964\\
23.7 13.3497430464045\\
23.75 13.4561467165127\\
23.8 11.1082129474837\\
23.85 9.88747851806919\\
23.9 8.02393296129462\\
23.95 8.02411842296933\\
24 6.64675630311857\\
24.05 5.87477619507772\\
24.1 4.75481906242665\\
24.15 5.21241582642894\\
24.2 5.50772097077592\\
24.25 3.45786376103122\\
24.3 2.50097056408632\\
24.35 2.37716553661239\\
24.4 2.7340218816081\\
24.45 1.92301925572861\\
24.5 1.61547224861155\\
24.55 2.7146769830865\\
24.6 2.28379805822054\\
24.65 1.93662220556569\\
24.7 1.54413546613189\\
24.75 1.74688896401637\\
24.8 2.22415422634705\\
24.85 1.09211396520185\\
24.9 2.17071895237691\\
24.95 2.01608476554587\\
25 2.86440610257824\\
25.05 3.59154674365415\\
25.1 2.89348584255652\\
25.15 2.06151727890728\\
25.2 2.38629650396262\\
25.25 1.97932540718325\\
25.3 2.48422140786706\\
25.35 0.938906755457184\\
25.4 -0.493613499502813\\
25.45 -0.868689057812169\\
25.5 -0.537866990867876\\
25.55 -0.431337813161381\\
25.6 -1.26828494045257\\
25.65 -1.48604734557597\\
25.7 -2.29241206678811\\
25.75 -2.36312255218595\\
25.8 -2.44911501151072\\
25.85 -3.01564449940418\\
25.9 -1.66755259742832\\
25.95 -1.84573284900144\\
26 -2.02391310057456\\
26.05 -2.20209335214768\\
26.1 -2.3802736037208\\
26.15 -0.67617291606763\\
26.2 -1.81994089389375\\
26.25 -1.20473981254405\\
26.3 -2.06033331023808\\
26.35 -2.73198435589399\\
26.4 -2.04040980754858\\
26.45 -3.16932250999036\\
26.5 -2.56323617285401\\
26.55 -2.52231612360323\\
26.6 -3.21703334528842\\
26.65 -3.06114955355989\\
26.7 -1.88686133047078\\
26.75 -0.892948734616107\\
26.8 -0.977279541427116\\
26.85 -1.58917396789169\\
26.9 -0.768057272667952\\
26.95 -0.801782336325633\\
27 1.55777599232752\\
27.05 0.57404681080095\\
27.1 0.862471628759547\\
27.15 1.66531406270126\\
27.2 1.16631533318131\\
27.25 -0.225263340184045\\
27.3 -1.1206596000244\\
27.35 -1.00532579594722\\
27.4 -1.20949438106843\\
27.45 -1.26204946208072\\
27.5 -1.31460454309301\\
27.55 -2.6691941583889\\
27.6 -2.77383726164205\\
27.65 -2.8784803648952\\
27.7 -1.09505967753689\\
27.75 -2.35868281998532\\
27.8 -0.0252116084257848\\
27.85 0.234468234312976\\
27.9 0.2577535977559\\
27.95 1.87339024352919\\
28 1.95783042439977\\
28.05 2.81120355430454\\
28.1 3.43376419649398\\
28.15 3.56709802014401\\
28.2 3.70043184379404\\
28.25 0.322843621706032\\
28.3 2.05062046686953\\
28.35 2.53585982825895\\
28.4 1.84964266030305\\
28.45 1.35057495696447\\
28.5 0.22536276904872\\
28.55 0.211305648501008\\
28.6 0.197248527953296\\
28.65 1.13725337001893\\
28.7 0.567639569021461\\
28.75 1.8548156190944\\
28.8 1.9050636841872\\
28.85 1.95531174928\\
28.9 2.51361352850191\\
28.95 2.58352730087344\\
29 2.65344107324496\\
29.05 4.84673966917154\\
29.1 3.6221606662245\\
29.15 4.84878203971694\\
29.2 5.56451099722049\\
29.25 6.12375737648343\\
29.3 4.89202782155632\\
29.35 7.23136985515316\\
29.4 8.38703484676197\\
29.45 8.63332108318054\\
29.5 7.18093262348422\\
29.55 7.06044736724744\\
29.6 6.76283353019831\\
29.65 7.50187165413641\\
29.7 7.4755931291694\\
29.75 6.59167006473189\\
29.8 7.74876579300189\\
29.85 7.91316525883215\\
29.9 8.07756472466241\\
29.95 8.9265146130553\\
30 7.24370725777043\\
30.05 5.85978788749561\\
30.1 5.91836720269447\\
30.15 5.97694651789333\\
30.2 6.03552583309218\\
30.25 6.38676459786955\\
30.3 6.88562698565385\\
30.35 6.56149713946288\\
30.4 6.16257088548602\\
30.45 4.30829616607595\\
30.5 4.71439019198805\\
30.55 4.18543676159674\\
30.6 4.16160123458546\\
30.65 4.23809248959695\\
30.7 4.95272846728475\\
30.75 4.96144104807984\\
30.8 5.60092376091734\\
30.85 5.63427510872643\\
30.9 6.32169807615466\\
30.95 6.59758090769807\\
31 6.66478904380922\\
31.05 6.73199717992038\\
31.1 6.28114842549743\\
31.15 6.21329256759136\\
31.2 5.21923840833674\\
31.25 5.06935220812883\\
31.3 5.5138020207029\\
31.35 6.44783772550642\\
31.4 6.52783574428159\\
31.45 6.57929955067439\\
31.5 6.6307633570672\\
31.55 5.67269828290627\\
31.6 6.25574349273169\\
31.65 6.66122729659926\\
31.7 6.20351332978347\\
31.75 6.3881334272162\\
31.8 6.42318999793706\\
31.85 7.12060510551654\\
31.9 7.18169183997306\\
31.95 7.24277857442958\\
32 7.3038653088861\\
32.05 5.65097799844905\\
32.1 6.05576035951889\\
32.15 7.28009534458279\\
32.2 8.49089020163002\\
32.25 6.19483534194149\\
32.3 6.80813068983909\\
32.35 6.624818408877\\
32.4 6.52061674152884\\
32.45 7.31083818313197\\
32.5 7.36038542147192\\
32.55 7.40993265981187\\
32.6 6.33928171985744\\
32.65 6.34484379366792\\
32.7 6.96154240854829\\
32.75 7.18515315821297\\
32.8 7.22200596142263\\
32.85 7.25885876463229\\
32.9 7.29571156784194\\
32.95 8.83053835919296\\
33 8.93275954599213\\
33.05 9.02645875908793\\
33.1 9.69212621527032\\
33.15 9.80715302072215\\
33.2 9.87820078770008\\
33.25 9.99159501693503\\
33.3 9.70657412880354\\
33.35 9.58386483871502\\
33.4 9.84070776606158\\
33.45 11.1921078973052\\
33.5 11.5587100803785\\
33.55 11.6389650591904\\
33.6 12.3384836925406\\
33.65 12.0859892842449\\
33.7 11.7003847272517\\
33.75 11.592087637883\\
33.8 12.0508522705254\\
33.85 12.3170804668047\\
33.9 12.6275546147007\\
33.95 12.1066459139804\\
34 13.273320862487\\
34.05 13.4374226980954\\
34.1 14.0413671587063\\
34.15 14.3721949927446\\
34.2 16.0775031215872\\
34.25 16.3264403191151\\
34.3 15.6804881897447\\
34.35 14.9641519736196\\
34.4 12.0701784574734\\
34.45 12.1250051058804\\
34.5 13.5616152003115\\
34.55 13.806820779366\\
34.6 15.1692472130342\\
34.65 15.1853597907295\\
34.7 15.3429179130901\\
34.75 14.7722561950358\\
34.8 14.9013164140964\\
34.85 16.7416904949955\\
34.9 17.9405074802209\\
34.95 20.852616412106\\
35 21.1910379218501\\
35.05 20.277778955219\\
35.1 19.8731289011867\\
35.15 18.9245012531728\\
35.2 19.1402872868573\\
35.25 19.3560733205418\\
35.3 16.9226924695407\\
35.35 15.2345509982013\\
35.4 14.2086041889943\\
35.45 13.1566136265098\\
35.5 13.1308347974646\\
35.55 13.0927740437453\\
35.6 12.9951486752771\\
35.65 12.9547558455731\\
35.7 12.9143630158692\\
35.75 12.8739701861652\\
35.8 11.6539058664972\\
35.85 10.5912067513953\\
35.9 10.4685097623536\\
35.95 11.3133555625783\\
36 13.8187503025568\\
36.05 12.1013942127825\\
36.1 10.2643590748936\\
36.15 8.61853938055435\\
36.2 8.43836166264638\\
36.25 8.01444976774118\\
36.3 8.00348285092601\\
36.35 7.82080649960784\\
36.4 7.63813014828968\\
36.45 8.09116048295919\\
36.5 5.20865480318014\\
36.55 4.94549148468784\\
36.6 4.68232816619554\\
36.65 4.14570343859715\\
36.7 3.87213010394443\\
36.75 4.28326585988497\\
36.8 2.99481474170394\\
36.85 2.70792913453312\\
36.9 2.97958872517187\\
36.95 3.05865915615656\\
37 3.03161059669006\\
37.05 4.27083324183976\\
37.1 4.99002925510463\\
37.15 4.83667669360602\\
37.2 5.36146338879934\\
37.25 5.3729005885641\\
37.3 5.78566113686479\\
37.35 5.83573484126109\\
37.4 5.7863322868041\\
37.45 6.85386085763018\\
37.5 7.67892718614781\\
37.55 8.29409068334284\\
37.6 9.63391232489578\\
37.65 9.78296024445297\\
37.7 10.5628145496122\\
37.75 13.1702386926713\\
37.8 13.3693482975909\\
37.85 13.5684579025106\\
37.9 13.7166991867861\\
37.95 13.6576526190534\\
38 13.2820370314736\\
38.05 14.0003637676414\\
38.1 15.092972910761\\
38.15 14.4134496604259\\
38.2 14.6001146630993\\
38.25 14.7867796657727\\
38.3 14.9734446684461\\
38.35 15.1601096711195\\
38.4 14.292684869425\\
38.45 14.4391856130183\\
38.5 13.2605405803301\\
38.55 13.3574736929367\\
38.6 11.9940480541037\\
38.65 10.6591405419013\\
38.7 11.5257881853334\\
38.75 11.7232028434469\\
38.8 12.2356973191227\\
38.85 9.49763014833624\\
38.9 9.53054427420039\\
38.95 9.11554845709824\\
39 9.6179617844673\\
39.05 8.22263758683185\\
39.1 8.95266553383651\\
39.15 8.90206597988485\\
39.2 8.86887454344915\\
39.25 8.80520366439428\\
39.3 9.15618659498905\\
39.35 9.10934018533674\\
39.4 9.06249377568444\\
39.45 9.5991961083124\\
39.5 9.85400334697538\\
39.55 10.6788642951755\\
39.6 11.2378894774626\\
39.65 10.9202856201486\\
39.7 10.054744250764\\
39.75 10.0320784428814\\
39.8 9.50096531705957\\
39.85 9.70670615199518\\
39.9 9.02660008128377\\
39.95 8.98056055806016\\
40 6.77726930956662\\
40.05 7.22984930609358\\
40.1 6.8936073280227\\
40.15 7.79568195021034\\
40.2 7.17527657730852\\
40.25 7.31159741947578\\
40.3 7.62167724744206\\
40.35 6.38886457649734\\
40.4 5.64441270500655\\
40.45 5.86027599390373\\
40.5 5.0745221938249\\
40.55 6.06718642458328\\
40.6 6.77164820540114\\
40.65 6.49682255367679\\
40.7 6.1625657947608\\
40.75 6.82497434147586\\
40.8 6.26976604229593\\
40.85 6.18510041425057\\
40.9 6.10043478620521\\
40.95 5.64254992622583\\
41 6.05569467638414\\
41.05 6.24096090168805\\
41.1 6.17230918080358\\
41.15 8.04929039150442\\
41.2 7.60139378803207\\
41.25 8.55051070514613\\
41.3 8.05045239625587\\
41.35 8.56337749724994\\
41.4 7.68187312417568\\
41.45 8.0147693737575\\
41.5 7.2430232189332\\
41.55 7.274842315798\\
41.6 6.16687494595826\\
41.65 7.73663564163101\\
41.7 7.58563387687554\\
41.75 7.54283205619871\\
41.8 8.36986215057157\\
41.85 7.85185267949146\\
41.9 8.14041557806743\\
41.95 8.15510384838907\\
42 10.5102898753319\\
42.05 10.6205348681232\\
42.1 10.3753308033091\\
42.15 7.70907083825488\\
42.2 7.69415036889105\\
42.25 7.52251272893182\\
42.3 7.26926038205769\\
42.35 7.23895384003505\\
42.4 7.20864729801241\\
42.45 8.24865612176968\\
42.5 7.33089473743009\\
42.55 9.39129379112537\\
42.6 9.48350561308782\\
42.65 9.60617144805591\\
42.7 9.66577329434997\\
42.75 9.52793016962242\\
42.8 9.15336878716257\\
42.85 9.78772175240389\\
42.9 9.84645005861565\\
42.95 10.4295449444292\\
43 10.7587717461401\\
43.05 10.8937538394881\\
43.1 10.167842574995\\
43.15 10.2264863653152\\
43.2 8.58424101313139\\
43.25 8.50292245471401\\
43.3 7.83975891622142\\
43.35 8.01690984348767\\
43.4 7.09619312304348\\
43.45 7.03179663255721\\
43.5 9.67978962072378\\
43.55 9.40086398051835\\
43.6 8.39211901400764\\
43.65 8.08506594471134\\
43.7 7.06913153345643\\
43.75 7.30381008047104\\
43.8 7.25365854518473\\
43.85 6.03769488677095\\
43.9 6.00645445741363\\
43.95 5.57174756100996\\
44 5.4640248898772\\
44.05 5.34691176114292\\
44.1 5.15373137616455\\
44.15 4.45870212262235\\
44.2 6.01852786148583\\
44.25 4.76898444826003\\
44.3 4.3374611879072\\
44.35 3.89363450121391\\
44.4 4.36964075994226\\
44.45 4.34470363386487\\
44.5 3.7045048419024\\
44.55 3.08144205906405\\
44.6 2.92897785194061\\
44.65 3.24759846548987\\
44.7 2.44829646405107\\
44.75 3.43574169708963\\
44.8 1.77196404394481\\
44.85 1.59553887437923\\
44.9 3.02701421888973\\
44.95 2.91496646243282\\
45 2.80291870597591\\
45.05 3.05502946645023\\
45.1 3.97983770562812\\
45.15 5.42300992106605\\
45.2 5.25813556962216\\
45.25 4.79629559019711\\
45.3 4.70360929743439\\
45.35 6.22024987508127\\
45.4 6.2543415132904\\
45.45 6.6386251246027\\
45.5 6.68653146224723\\
45.55 7.99627871776913\\
45.6 7.15356131010148\\
45.65 9.26252161219716\\
45.7 9.7388288715751\\
45.75 9.31075275769031\\
45.8 9.44198385045403\\
45.85 9.21267159494331\\
45.9 9.24510580990258\\
45.95 9.05969599326717\\
46 9.49057542627559\\
46.05 10.3732822812548\\
46.1 10.5187266855738\\
46.15 10.6641710898929\\
46.2 10.8096154942119\\
46.25 10.955059898531\\
46.3 15.1245360481003\\
46.35 13.7883681374566\\
46.4 14.0263946679632\\
46.45 13.406041864514\\
46.5 12.785012252868\\
46.55 11.4709279330619\\
46.6 9.21454278270912\\
46.65 9.24232374613548\\
46.7 9.72719671135884\\
46.75 9.92791481471942\\
46.8 8.39061644486507\\
46.85 7.41456582531422\\
46.9 7.34363399463408\\
46.95 7.45432041518899\\
47 7.41210252029571\\
47.05 6.80095188580498\\
47.1 5.33556264074713\\
47.15 5.21525833025844\\
47.2 4.54896487777661\\
47.25 4.40705836019727\\
47.3 4.26515184261794\\
47.35 2.66752508786399\\
47.4 4.19627208617632\\
47.45 3.22838404352411\\
47.5 3.24192150433491\\
47.55 2.37365202669971\\
47.6 2.18903429086869\\
47.65 1.1991768077688\\
47.7 2.40633912767824\\
47.75 2.24571450552901\\
47.8 3.26404880201227\\
47.85 2.43534471138304\\
47.9 0.53529320023487\\
47.95 1.10828240346887\\
48 2.99199406656247\\
48.05 2.89255417526738\\
48.1 2.79311428397229\\
48.15 2.03635230928187\\
48.2 2.88313917264121\\
48.25 2.79586624141277\\
48.3 3.77403401657913\\
48.35 3.72800297529493\\
48.4 3.68197193401074\\
48.45 0.889005679668974\\
48.5 0.738543601166269\\
48.55 0.588081522663565\\
48.6 1.09737871880795\\
48.65 0.6000810502144\\
48.7 0.894944260609156\\
48.75 2.11246688174585\\
48.8 3.04444586081438\\
48.85 4.07991518333874\\
48.9 3.86848015325667\\
48.95 4.60432971863498\\
49 5.17338013196599\\
49.05 5.65969692917779\\
49.1 5.7233018076154\\
49.15 8.5038887350293\\
49.2 7.66808082175858\\
49.25 5.9914686290499\\
49.3 5.36935902174352\\
49.35 5.39458748004568\\
49.4 5.34934377474823\\
49.45 4.62675383151014\\
49.5 5.56295121434829\\
49.55 5.79117525357994\\
49.6 5.25860862868318\\
49.65 5.44579362108887\\
49.7 5.77136750119648\\
49.75 5.8109596991837\\
49.8 5.85055189717091\\
49.85 6.2503171148163\\
49.9 6.08449898850327\\
49.95 5.17838237963941\\
50 5.40727674453571\\
50.05 4.40910455390067\\
50.1 4.38551483382977\\
50.15 4.69756531816947\\
50.2 4.68716606683206\\
50.25 2.13723176356751\\
50.3 3.90960396802118\\
50.35 6.35418506762203\\
50.4 6.37913627863033\\
50.45 4.07565895805541\\
50.5 3.94944083238005\\
50.55 2.96306827105305\\
50.6 2.59658279131795\\
50.65 2.51031462411162\\
50.7 2.42404645690529\\
50.75 3.74545553780398\\
50.8 3.60741073452438\\
50.85 3.57263870855422\\
50.9 3.53786668258406\\
50.95 3.50309465661389\\
51 3.46832263064373\\
51.05 3.43355060467356\\
51.1 4.49170584537778\\
51.15 3.35472067003316\\
51.2 3.987100237446\\
51.25 3.9754325824479\\
51.3 3.95133003144956\\
51.35 3.44682060016138\\
51.4 3.02883963743851\\
51.45 2.98405941831846\\
51.5 2.80138427541372\\
51.55 2.75140164708242\\
51.6 2.70141901875113\\
51.65 3.26744567273426\\
51.7 3.14591787935472\\
51.75 2.91152917333077\\
51.8 3.15695457588994\\
51.85 3.12971130868352\\
51.9 3.60408318898904\\
51.95 3.91839741122125\\
52 3.32874741721659\\
52.05 2.36753327676149\\
52.1 2.66638903756323\\
52.15 1.10707000954927\\
52.2 1.51472724417982\\
52.25 1.43362843718785\\
52.3 1.33546149362634\\
52.35 1.25368391337216\\
52.4 1.75613390557951\\
52.45 1.69742064726397\\
52.5 1.63870738894842\\
52.55 1.57999413063287\\
52.6 1.81268674106249\\
52.65 2.66902734016898\\
52.7 1.75988726085267\\
52.75 1.71267420206824\\
52.8 1.66546114328382\\
52.85 0.852025062411077\\
52.9 0.46696738694636\\
52.95 0.137222725429136\\
53 0.0410203920184366\\
53.05 -0.0551819413922629\\
53.1 0.15550891903286\\
53.15 -1.21567265417939\\
53.2 -1.34835372174383\\
53.25 -1.48103478930827\\
53.3 -1.09624998438861\\
53.35 -0.733721126890123\\
53.4 -0.825528871957058\\
53.45 -0.801254065471182\\
53.5 -0.580030487414288\\
53.55 -0.0869755687511484\\
53.6 -0.979160378484225\\
53.65 -0.263028771801052\\
53.7 -0.507012663475469\\
53.75 -0.57250770039481\\
53.8 -2.28677084326899\\
53.85 -2.20553575685341\\
53.9 -2.75894407159959\\
53.95 -3.70540388327417\\
54 -5.43703884132928\\
54.05 -4.81973042648716\\
54.1 -4.98113377525223\\
54.15 -5.17967227486408\\
54.2 -5.37472881262782\\
54.25 -5.2009937436883\\
54.3 -5.38454803372744\\
54.35 -8.68994236951588\\
54.4 -8.73304164899912\\
54.45 -9.36377111615238\\
54.5 -8.2986923028752\\
54.55 -8.55442070161145\\
54.6 -8.25671569333421\\
54.65 -8.4907510102369\\
54.7 -8.7247863271396\\
54.75 -9.33982627914175\\
54.8 -7.52767049106147\\
54.85 -6.51278296267022\\
54.9 -6.63730085408903\\
54.95 -5.85969208327259\\
55 -3.91064949023216\\
55.05 -3.64989825304447\\
55.1 -0.739757419331096\\
55.15 -0.629410914728474\\
55.2 -0.519064410125852\\
55.25 -0.408717905523229\\
55.3 -0.298371400920607\\
55.35 1.36648814110816\\
55.4 1.5671931193076\\
55.45 1.06333494235929\\
55.5 1.20825451202544\\
55.55 1.35317408169159\\
55.6 -0.0800205980065887\\
55.65 1.29548821774675\\
55.7 1.42959948737814\\
55.75 1.56371075700952\\
55.8 -1.48183385308409\\
55.85 -1.46607495751999\\
55.9 -1.45031606195588\\
55.95 -3.08451298787634\\
56 -2.08138121407619\\
56.05 -1.33599330365836\\
56.1 -1.31469830230796\\
56.15 -1.29340330095756\\
56.2 -1.27210829960716\\
56.25 -1.25081329825676\\
56.3 -1.22951829690635\\
56.35 2.52710804223083\\
56.4 -1.67622710514669\\
56.45 -5.15721728805083\\
56.5 -5.36775304596692\\
56.55 -5.49632451108121\\
56.6 -5.6248959761955\\
56.65 -9.67640869067422\\
56.7 -9.94913153886316\\
56.75 -6.82409902626104\\
56.8 -10.258628435635\\
56.85 -12.5240191120121\\
56.9 -14.8415105499685\\
56.95 -15.4590000991421\\
57 -15.9408342897991\\
57.05 -18.1435061358604\\
57.1 -17.6882804207752\\
57.15 -17.9797652156059\\
57.2 -18.431914303082\\
57.25 -18.8840633905582\\
57.3 -17.0925878341055\\
57.35 -18.5132932218612\\
57.4 -16.5794400800009\\
57.45 -16.8935851225804\\
57.5 -16.0921091538745\\
57.55 -16.3629776985208\\
57.6 -15.1187893160558\\
57.65 -14.3971277745141\\
57.7 -14.3953091094908\\
57.75 -13.1446576490746\\
57.8 -12.5077973036344\\
57.85 -12.8357514927276\\
57.9 -12.9317579501836\\
57.95 -12.5260981735483\\
58 -11.5101276503198\\
58.05 -11.5442550987335\\
58.1 -11.5783825471472\\
58.15 -11.612509995561\\
58.2 -8.41813485186221\\
58.25 -8.32935750197946\\
58.3 -8.93959019247312\\
58.35 -8.8770389914431\\
58.4 -5.87346928086901\\
58.45 -5.02124364554604\\
58.5 -4.2686874807548\\
58.55 -4.05104562006421\\
58.6 -3.24052783383647\\
58.65 -4.38349910570272\\
58.7 -3.42000876282941\\
58.75 -4.81789590026791\\
58.8 -4.39464777880865\\
58.85 -5.41005086585507\\
58.9 -5.29019397957221\\
58.95 -4.63650151561166\\
59 -3.28696644142322\\
59.05 -3.75657079220299\\
59.1 -3.59411264408292\\
59.15 -3.43165449596286\\
59.2 -4.31267370501411\\
59.25 -4.20887144053944\\
59.3 -4.08808921912982\\
59.35 -3.31332413814062\\
59.4 -3.2378571561587\\
59.45 -2.39146811971249\\
59.5 -2.89030536637901\\
59.55 -3.17391711818137\\
59.6 -3.0459270046511\\
59.65 -3.22551968211152\\
59.7 -3.10697997908571\\
59.75 -4.93311233506184\\
59.8 -6.95585284354354\\
59.85 -7.51297517829849\\
59.9 -7.89701850499291\\
59.95 -8.04500048265009\\
60 -7.8400903688958\\
60.05 -6.43325203499679\\
60.1 -5.40207437122769\\
60.15 -6.77357877078485\\
60.2 -6.35428723906525\\
60.25 -6.35816193787571\\
60.3 -6.24263342871467\\
60.35 -6.90599722389668\\
60.4 -7.74715168974822\\
60.45 -7.7784779951611\\
60.5 -8.28575571734951\\
60.55 -8.62263402383362\\
60.6 -8.70858876472871\\
60.65 -8.53467934296692\\
60.7 -9.27200004280217\\
60.75 -9.04363938543028\\
60.8 -8.74202381958945\\
60.85 -8.81525060000624\\
60.9 -8.26034138165834\\
60.95 -9.00750344884364\\
61 -8.07470146056567\\
61.05 -6.43267445298849\\
61.1 -6.40204979273562\\
61.15 -6.32212890083369\\
61.2 -6.4465518306818\\
61.25 -5.57924579922711\\
61.3 -5.67306697668958\\
61.35 -5.65431976335039\\
61.4 -5.93753030408034\\
61.45 -4.87414373107777\\
61.5 -5.09539662499076\\
61.55 -5.21529646753045\\
61.6 -5.2472751364788\\
61.65 -4.89127557204257\\
61.7 -5.53307893374158\\
61.75 -5.9081803910398\\
61.8 -5.82092771002315\\
61.85 -5.79553264214893\\
61.9 -5.7701375742747\\
61.95 -4.48875290478128\\
62 -3.93659106705536\\
62.05 -3.4265047625339\\
62.1 -3.31478064495873\\
62.15 -2.71695685195352\\
62.2 -2.58598603459455\\
62.25 -2.45501521723559\\
62.3 -2.32404439987663\\
62.35 -2.19307358251766\\
62.4 -1.61251123876346\\
62.45 -2.22296370832192\\
62.5 -1.67729820129266\\
62.55 -1.54184996542794\\
62.6 -1.87515818482533\\
62.65 -0.976432486360134\\
62.7 -0.246849689710715\\
62.75 -0.532916392153203\\
62.8 -0.381164751445555\\
62.85 -0.229413110737907\\
62.9 -2.6660853471362\\
62.95 -5.19630150556077\\
63 -4.28866953113506\\
63.05 -4.12093190262134\\
63.1 -3.92827108998875\\
63.15 -5.42091906369977\\
63.2 -5.71030370837407\\
63.25 -5.77325448890867\\
63.3 -5.83620526944326\\
63.35 -5.58967106044828\\
63.4 -5.64040063745187\\
63.45 -5.46059831785414\\
63.5 -5.07879558843977\\
63.55 -4.67510057510063\\
63.6 -4.68368507146397\\
63.65 -4.69226956782732\\
63.7 -4.92972667157443\\
63.75 -4.20273847092225\\
63.8 -4.34786878707311\\
63.85 -4.39701697700014\\
63.9 -4.37434802335296\\
63.95 -3.7164886829184\\
64 -3.68736106792683\\
64.05 -3.5624970973178\\
64.1 -3.77221175194369\\
64.15 -2.9453461264856\\
64.2 -2.94508948798192\\
64.25 -2.58616356550384\\
64.3 -2.52142348906196\\
64.35 -2.45668341262009\\
64.4 -1.60430153808572\\
64.45 -0.651281621572389\\
64.5 -0.522149581049703\\
64.55 -0.393017540527017\\
64.6 -0.344897679125467\\
64.65 -0.0700340808261355\\
64.7 0.0616765722606467\\
64.75 0.104767465286466\\
64.8 -1.04156367440999\\
64.85 -0.961587160346668\\
64.9 -0.47005722067674\\
64.95 0.453601793028528\\
65 0.553596978034156\\
65.05 0.679572935571484\\
65.1 0.760623931774537\\
65.15 1.56924406135058\\
65.2 1.04772777034106\\
65.25 -0.163003142375058\\
65.3 -1.35481580421791\\
65.35 -1.33143976262779\\
65.4 -2.22160446548096\\
65.45 -2.20253143200277\\
65.5 -2.20820636218906\\
65.55 -3.19641743825254\\
65.6 -1.18141144703438\\
65.65 -0.63599401920527\\
65.7 -0.822912939915935\\
65.75 -0.779750007460909\\
65.8 -0.736587075005884\\
65.85 -0.693424142550858\\
65.9 -0.650261210095832\\
65.95 -0.607098277640806\\
66 -0.56393534518578\\
66.05 -3.77828690393685\\
66.1 -4.1822093209942\\
66.15 -4.18725249895542\\
66.2 -5.37815468564303\\
66.25 -6.31823698626304\\
66.3 -6.6733844861211\\
66.35 -8.53765186122754\\
66.4 -8.76751556624773\\
66.45 -8.8065623404854\\
66.5 -9.4393133029518\\
66.55 -9.09130035746896\\
66.6 -6.7980907908884\\
66.65 -6.64156556541616\\
66.7 -6.74846397003071\\
66.75 -6.85536237464526\\
66.8 -6.05577109576451\\
66.85 -5.08346931907339\\
66.9 -5.11378927103636\\
66.95 -5.14410922299933\\
67 -5.1744291749623\\
67.05 -5.20474912692527\\
67.1 -5.23506907888824\\
67.15 -5.26538903085121\\
67.2 -4.11039750141449\\
67.25 -2.51219098800772\\
67.3 -3.25247276116849\\
67.35 -2.16473751900569\\
67.4 -2.58658444023685\\
67.45 -2.185652159282\\
67.5 -1.77402808442992\\
67.55 -1.24962404789781\\
67.6 -0.631566032460611\\
67.65 -0.401857448701934\\
67.7 0.528987248083271\\
67.75 0.634699829797455\\
67.8 -0.294301300976135\\
67.85 0.460370873545651\\
67.9 -0.154133850387106\\
67.95 0.0863492413688215\\
68 0.310597029984604\\
68.05 -0.000811637566913024\\
68.1 0.255390852727087\\
68.15 0.490464541322814\\
68.2 0.704187587426437\\
68.25 0.896555402431859\\
68.3 1.06778007045408\\
68.35 0.826583721663637\\
68.4 1.18876193039472\\
68.45 1.32348378291921\\
68.5 2.02906096497085\\
68.55 2.79658430540429\\
68.6 2.41405983194654\\
68.65 2.60674390712836\\
68.7 2.50954968475947\\
68.75 1.95952408283732\\
68.8 1.38772477518357\\
68.85 1.13525129305848\\
68.9 1.16886601206208\\
68.95 2.12056852398772\\
69 2.76395426268987\\
69.05 2.88819235794573\\
69.1 2.66687072844322\\
69.15 2.3965563525215\\
69.2 1.78694973566974\\
69.25 1.6115329491746\\
69.3 1.44820637570415\\
69.35 1.49616795705979\\
69.4 1.54412953841543\\
69.45 -1.48625670394591\\
69.5 -1.56076283614533\\
69.55 -1.23138797652565\\
69.6 -0.980801209816824\\
69.65 -0.782368170778973\\
69.7 -0.146956526450558\\
69.75 -0.531087024841972\\
69.8 -0.413280813426421\\
69.85 -1.37754484359338\\
69.9 -1.68212320542677\\
69.95 -1.34730590207265\\
70 -2.75978179937799\\
70.05 -3.32196399795234\\
70.1 -2.78500027567775\\
70.15 -3.31042391302562\\
70.2 -2.60920583071466\\
70.25 -3.10446538083596\\
70.3 -3.20280258609133\\
70.35 -3.3011397913467\\
70.4 -2.60362063617858\\
70.45 -3.06140200383459\\
70.5 -3.40123146696759\\
70.55 -3.64811669530866\\
70.6 -3.81942815134656\\
70.65 -3.78124123291719\\
70.7 -3.85624474328327\\
70.75 -4.63653343762691\\
70.8 -3.83266416895869\\
70.85 -5.46135988101135\\
70.9 -5.53645009162613\\
70.95 -4.98447645543002\\
71 -7.11566967186854\\
71.05 -7.31366123605901\\
71.1 -7.73145800986269\\
71.15 -6.97248620301187\\
71.2 -6.02500804118338\\
71.25 -4.33322302949896\\
71.3 -6.15896602469099\\
71.35 -5.8047027103748\\
71.4 -5.62184540290684\\
71.45 -5.00517943296129\\
71.5 -5.15031488650472\\
71.55 -5.21576688423515\\
71.6 -5.24102724431487\\
71.65 -5.16044948580824\\
71.7 -3.64395404917108\\
71.75 -3.70399982654379\\
71.8 -3.11214211842908\\
71.85 -3.14510806957527\\
71.9 -3.5824714789122\\
71.95 -3.57703690553978\\
72 -3.57160233216736\\
72.05 -3.30835940786039\\
72.1 -4.18135736656174\\
72.15 -4.90481964314617\\
72.2 -4.95228715571045\\
72.25 -4.99975466827472\\
72.3 -5.64438728761329\\
72.35 -5.71515238099936\\
72.4 -5.78591747438542\\
72.45 -5.12853595459106\\
72.5 -5.45022019888399\\
72.55 -5.6094971789338\\
72.6 -5.6099606061309\\
72.65 -4.92087804802058\\
72.7 -4.94791826487501\\
72.75 -4.07690780360069\\
72.8 -4.06940923405194\\
72.85 -4.06191066450318\\
72.9 -3.26897052979097\\
72.95 -2.48186564821714\\
73 -2.14564630838918\\
73.05 -0.918497929477555\\
73.1 0.0333790885151023\\
73.15 0.367571515292416\\
73.2 1.2563611924398\\
73.25 1.44490057812421\\
73.3 1.63343996380863\\
73.35 1.72875362391893\\
73.4 1.81669395953394\\
73.45 1.37526499266793\\
73.5 1.53193821022471\\
73.55 1.6886114277815\\
73.6 1.84528464533828\\
73.65 2.00195786289506\\
73.7 0.940905399750412\\
73.75 0.288600674589008\\
73.8 -0.0176679187834319\\
73.85 0.398119041591528\\
73.9 0.0347036221216534\\
73.95 -0.243337837056264\\
74 1.02545051376288\\
74.05 0.661490025152406\\
74.1 0.949006253578872\\
74.15 1.03677566781194\\
74.2 3.0915768088849\\
74.25 2.36313674210654\\
74.3 2.38412415019325\\
74.35 2.89376722952566\\
74.4 3.8222920252883\\
74.45 3.99444334165016\\
74.5 3.79717301551879\\
74.55 4.09428067430648\\
74.6 3.95344859576376\\
74.65 3.71243777887164\\
74.7 3.35222370888626\\
74.75 3.35591528956304\\
74.8 3.53599144654486\\
74.85 3.64989491808798\\
74.9 3.72048601677802\\
74.95 4.01506035134565\\
75 3.96009719949041\\
75.05 3.87661934687309\\
75.1 3.76859575540352\\
75.15 3.63936186933637\\
75.2 5.26064430972679\\
75.25 4.86279188777776\\
75.3 4.98947145080301\\
75.35 5.11615101382826\\
75.4 5.24283057685351\\
75.45 5.809837480178\\
75.5 4.81826100116497\\
75.55 4.77500421210676\\
75.6 3.9705108264317\\
75.65 4.02982031894403\\
75.7 2.96686939817471\\
75.75 3.13636961787679\\
75.8 2.53207723389339\\
75.85 3.15914054925176\\
75.9 1.08953425633683\\
75.95 1.02962765211522\\
76 1.73913149475655\\
76.05 1.07019224445491\\
76.1 1.77016923139296\\
76.15 1.7593108327702\\
76.2 1.73487390910937\\
76.25 1.71043698544854\\
76.3 2.37764796666458\\
76.35 2.80476122339488\\
76.4 2.47263809727454\\
76.45 2.47832992725168\\
76.5 4.07695031229544\\
76.55 4.14493487035487\\
76.6 5.43017901905187\\
76.65 5.70867115020448\\
76.7 6.4624047689191\\
76.75 7.00426288902264\\
76.8 7.38140583207133\\
76.85 7.62517759573813\\
76.9 7.75746204352843\\
76.95 7.27289585444476\\
77 7.29708932491309\\
77.05 8.01927707606388\\
77.1 8.83907420759908\\
77.15 8.42528187625515\\
77.2 9.01726902441297\\
77.25 9.44557275410732\\
77.3 8.3187735873343\\
77.35 8.45795783497129\\
77.4 6.89771540695742\\
77.45 6.96796698988115\\
77.5 7.2405580514965\\
77.55 7.36230282587326\\
77.6 7.4423956263591\\
77.65 5.95524239514342\\
77.7 7.41000783012801\\
77.75 8.47489458861287\\
77.8 8.5883849002323\\
77.85 5.88221427940417\\
77.9 4.19573380015787\\
77.95 4.45038436091882\\
78 5.45715974689779\\
78.05 6.220997432378\\
78.1 6.10009985008626\\
78.15 6.59674739844326\\
78.2 6.63179985039495\\
78.25 6.9269334676792\\
78.3 5.41544304550195\\
78.35 5.39892960083132\\
78.4 5.38241615616069\\
78.45 5.55939188056079\\
78.5 5.60080173202924\\
78.55 5.54722641037389\\
78.6 5.53846410056279\\
78.65 5.52970179075169\\
78.7 5.52093948094058\\
78.75 5.51217717112948\\
78.8 5.14664775850005\\
78.85 6.27692447567106\\
78.9 6.29780296770305\\
78.95 6.31868145973503\\
79 6.33955995176702\\
79.05 6.36043844379901\\
79.1 11.6363038409284\\
79.15 10.4115975551455\\
79.2 9.49976642882851\\
79.25 9.11613391203554\\
79.3 10.8375638201499\\
79.35 11.0393315001226\\
79.4 8.62513374405061\\
79.45 9.24617663025538\\
79.5 8.17745714942774\\
79.55 8.74296187026443\\
79.6 8.80532337624665\\
79.65 8.6644273607092\\
79.7 7.93969693005733\\
79.75 7.96295719558084\\
79.8 7.98621746110435\\
79.85 8.00947772662786\\
79.9 9.63675968520333\\
79.95 8.192255028057\\
80 10.3634359208718\\
80.05 11.1111533352181\\
80.1 11.2448735325781\\
80.15 11.3785937299381\\
80.2 11.5123139272981\\
80.25 11.8183915116487\\
80.3 10.6379037719006\\
80.35 10.4749092267581\\
80.4 9.89192812143853\\
80.45 8.8692818007221\\
80.5 7.92323936999467\\
80.55 7.90221374917757\\
80.6 8.6771610379727\\
80.65 8.37491778834817\\
80.7 7.03260004190674\\
80.75 5.81441493240445\\
80.8 4.69570400983097\\
80.85 3.66060957972653\\
80.9 3.64892758601442\\
80.95 4.73795007924278\\
81 3.50815233990229\\
81.05 2.36727892093342\\
81.1 1.82568797715731\\
81.15 1.60998516008921\\
81.2 1.3942823430211\\
81.25 1.178579525953\\
81.3 0.20088095871998\\
81.35 -2.03342071891262\\
81.4 -4.20479817862886\\
81.45 -3.84249270629136\\
81.5 -4.79957989233487\\
81.55 -5.23099686793759\\
81.6 -5.6216309452103\\
81.65 -6.01226502248302\\
81.7 -6.40289909975573\\
81.75 -8.52301290494972\\
81.8 -7.97064128266459\\
81.85 -7.85647266468334\\
81.9 -7.4414930022235\\
81.95 -7.8085887324864\\
82 -7.22462032839034\\
82.05 -7.43923419510204\\
82.1 -8.65866779430327\\
82.15 -7.9088615418186\\
82.2 -8.49756768864353\\
82.25 -8.82572371862254\\
82.3 -9.14300010188189\\
82.35 -9.47072868366309\\
82.4 -9.19166195153285\\
82.45 -9.49561091121954\\
82.5 -9.79955987090624\\
82.55 -9.53603312780936\\
82.6 -9.81812295906312\\
82.65 -10.1002127903169\\
82.7 -11.0557956449977\\
82.75 -10.7732024901919\\
82.8 -11.0585430371423\\
82.85 -11.1010538907192\\
82.9 -10.1178286545392\\
82.95 -10.2990983256677\\
83 -10.3421461251834\\
83.05 -11.2318292346442\\
83.1 -10.9324849643554\\
83.15 -11.6075859156433\\
83.2 -11.2596443544211\\
83.25 -11.2329388581457\\
83.3 -10.7320834996874\\
83.35 -10.9135450332578\\
83.4 -14.1670190969452\\
83.45 -17.0903051586108\\
83.5 -16.1491086588191\\
83.55 -15.4274059616241\\
83.6 -14.3997212743178\\
83.65 -13.3554427716644\\
83.7 -12.2998246473083\\
83.75 -12.4549618916597\\
83.8 -11.0336879293186\\
83.85 -9.71820520922385\\
83.9 -8.48914794736393\\
83.95 -7.24968713788764\\
84 -5.04362024500349\\
84.05 -4.1780646543025\\
84.1 -4.03641808001999\\
84.15 -3.64824518490941\\
84.2 -3.44967172465328\\
84.25 -3.26450915597917\\
84.3 -3.07934658730505\\
84.35 -1.83781774020082\\
84.4 -0.795477861445038\\
84.45 -0.592438047106786\\
84.5 -0.335411199644043\\
84.55 -0.0783843521812988\\
84.6 0.853980068253545\\
84.65 1.70240810441946\\
84.7 2.86883151057232\\
84.75 3.3677284456695\\
84.8 3.21170172957485\\
84.85 3.65210171386505\\
84.9 4.5407414920071\\
84.95 4.91836933403119\\
85 5.57083272067856\\
85.05 5.93520996438364\\
85.1 5.87318739544645\\
85.15 3.41668985605786\\
85.2 3.08564809101252\\
85.25 3.38106198181138\\
85.3 3.5971205361514\\
85.35 3.81317909049141\\
85.4 4.02923764483142\\
85.45 4.24529619917144\\
85.5 4.1447744233084\\
85.55 4.34858697916991\\
85.6 6.00320874561233\\
85.65 6.30271196906111\\
85.7 5.72227287074212\\
85.75 5.95094427531769\\
85.8 4.94068770434969\\
85.85 2.02700941343394\\
85.9 1.42352632996127\\
85.95 2.81210824794782\\
86 2.70384623949608\\
86.05 2.55880202030829\\
86.1 2.63341292593901\\
86.15 2.45512286809957\\
86.2 0.915466129043043\\
86.25 0.916987486224771\\
86.3 0.918508843406499\\
86.35 -0.655467214187307\\
86.4 -1.83436988797398\\
86.45 -2.36194721357558\\
86.5 -3.13722326354297\\
86.55 -3.28289064587707\\
86.6 -4.65665125534787\\
86.65 -4.99799557818398\\
86.7 -5.42197772396761\\
86.75 -6.54241654640969\\
86.8 -6.45935673696077\\
86.85 -5.77962876369204\\
86.9 -5.19591594918281\\
86.95 -4.42421251627115\\
87 -4.43558019197975\\
87.05 -4.65468979878845\\
87.1 -5.0295034165018\\
87.15 -5.39418973668167\\
87.2 -5.53953640914847\\
87.25 -5.68488308161526\\
87.3 -6.16937484478145\\
87.35 -4.84218530739163\\
87.4 -7.98677208703591\\
87.45 -7.09566372970423\\
87.5 -8.42374255327986\\
87.55 -8.34373545770187\\
87.6 -8.19005675796457\\
87.65 -8.38562940057427\\
87.7 -8.85442600630835\\
87.75 -9.50047043333282\\
87.8 -9.84743776205459\\
87.85 -9.18118993109446\\
87.9 -8.86171136229819\\
87.95 -7.56143671359711\\
88 -7.67546973463164\\
88.05 -7.78950275566617\\
88.1 -6.38303396499925\\
88.15 -6.43688370264514\\
88.2 -6.49073344029102\\
88.25 -6.5445831779369\\
88.3 -6.59843291558279\\
88.35 -6.65228265322867\\
88.4 -6.70613239087456\\
88.45 -6.01997482183919\\
88.5 -6.89758839110097\\
88.55 -6.95516479506038\\
88.6 -5.90300767875533\\
88.65 -6.80813198359917\\
88.7 -6.57372023932576\\
88.75 -6.61319829144005\\
88.8 -6.65267634355434\\
88.85 -6.69215439566863\\
88.9 -6.91439253584034\\
88.95 -6.78412248059757\\
89 -7.13859092138783\\
89.05 -7.18988095355794\\
89.1 -6.82564468127165\\
89.15 -6.43021758336487\\
89.2 -6.44978531776041\\
89.25 -4.49629387710435\\
89.3 -2.93096591744825\\
89.35 -1.62893742862399\\
89.4 -1.68224412525294\\
89.45 -1.90849430642883\\
89.5 -1.77270075181602\\
89.55 -1.6369071972032\\
89.6 -1.50111364259039\\
89.65 -2.28443494698146\\
89.7 -2.05503451765126\\
89.75 -1.73781619563679\\
89.8 -1.62442951122622\\
89.85 -1.3691691144491\\
89.9 -1.12685521879113\\
89.95 -0.63319728125043\\
90 -0.606633140933076\\
90.05 -0.473233822747756\\
90.1 -1.69301495179296\\
90.15 -1.61167824623538\\
90.2 -1.89113812876848\\
90.25 -2.74788975812393\\
90.3 -2.63247581986119\\
90.35 -3.01658255192156\\
90.4 -2.99741302606813\\
90.45 -2.97824350021471\\
90.5 -3.13545829842898\\
90.55 -3.12305313889391\\
90.6 -3.9595223761494\\
90.65 -3.97937151139843\\
90.7 -3.99922064664745\\
90.75 -3.95565032762736\\
90.8 -3.861800620772\\
90.85 -3.7357505521243\\
90.9 -3.58635784275662\\
90.95 -3.41856619819938\\
91 -3.28957180080087\\
91.05 -2.93668687507904\\
91.1 -3.90136692685948\\
91.15 -3.91752441951493\\
91.2 -4.80983861864324\\
91.25 -5.14020136758198\\
91.3 -5.68399232338865\\
91.35 -5.51324659612073\\
91.4 -5.58377779123705\\
91.45 -5.65430898635336\\
91.5 -8.00077641294986\\
91.55 -9.22114475357114\\
91.6 -9.42275879527899\\
91.65 -9.62437283698685\\
91.7 -9.8259868786947\\
91.75 -10.0276009204025\\
91.8 -12.4297574219605\\
91.85 -10.3394055138899\\
91.9 -10.5352201727105\\
91.95 -8.68603058604855\\
92 -8.68252991592198\\
92.05 -9.99157937369537\\
92.1 -10.8854569002113\\
92.15 -11.9819198591499\\
92.2 -12.0306485280203\\
92.25 -12.186961313617\\
92.3 -10.5255494491745\\
92.35 -10.6368720256701\\
92.4 -10.8156591087282\\
92.45 -10.1065801294275\\
92.5 -12.0261462389613\\
92.55 -11.1550345403952\\
92.6 -10.0240712478447\\
92.65 -9.17334052237599\\
92.7 -9.05196108234976\\
92.75 -8.99862109349911\\
92.8 -9.29231387802416\\
92.85 -9.25346769943858\\
92.9 -7.98494745095862\\
92.95 -7.67179015676222\\
93 -8.39421533245114\\
93.05 -8.33562613223576\\
93.1 -9.22404000769513\\
93.15 -9.26545233463713\\
93.2 -9.64894711877258\\
93.25 -10.0644436935623\\
93.3 -10.1086645802331\\
93.35 -10.8768202461154\\
93.4 -11.1952139516617\\
93.45 -12.379923015143\\
93.5 -12.5286980504823\\
93.55 -12.8502270919618\\
93.6 -16.0018606283092\\
93.65 -16.276733641656\\
93.7 -14.237986419579\\
93.75 -14.4213944885346\\
93.8 -18.0657925245072\\
93.85 -18.3846482201967\\
93.9 -17.6263487359594\\
93.95 -15.3910264474855\\
94 -15.6649430301857\\
94.05 -17.429979869438\\
94.1 -16.6254631369147\\
94.15 -15.4196948034743\\
94.2 -14.2263434573477\\
94.25 -14.1517258144637\\
94.3 -14.2411820266342\\
94.35 -14.3306382388047\\
94.4 -14.4200944509752\\
94.45 -14.5095506631457\\
94.5 -13.0187343145344\\
94.55 -11.7837962369043\\
94.6 -11.5743052396069\\
94.65 -11.5466904744625\\
94.7 -8.56297150023196\\
94.75 -9.03370333529302\\
94.8 -9.01468528922962\\
94.85 -7.73724248854407\\
94.9 -8.03959253431905\\
94.95 -7.89906655360161\\
95 -9.14869995663987\\
95.05 -9.84719452479764\\
95.1 -9.70168461082377\\
95.15 -9.03779356176029\\
95.2 -8.17574946170225\\
95.25 -8.06198795045222\\
95.3 -8.39417705181231\\
95.35 -7.16423226795546\\
95.4 -6.77801452412062\\
95.45 -8.14090341834838\\
95.5 -7.95173634227914\\
95.55 -7.85725081657844\\
95.6 -8.81385212610235\\
95.65 -9.44700198335013\\
95.7 -9.03015527825113\\
95.75 -8.98925522451282\\
95.8 -10.4367329168814\\
95.85 -10.4547194102291\\
95.9 -10.4727059035767\\
95.95 -10.4906923969244\\
96 -11.506538081944\\
96.05 -11.9963717742703\\
96.1 -12.0358955216312\\
96.15 -12.1072427995281\\
96.2 -12.0199318665262\\
96.25 -11.0762096923128\\
96.3 -10.7332801503285\\
96.35 -11.4159498087021\\
96.4 -11.4547081109031\\
96.45 -11.493466413104\\
96.5 -11.672407289485\\
96.55 -11.7165329075885\\
96.6 -11.7606585256921\\
96.65 -11.8047841437956\\
96.7 -11.4746286698274\\
96.75 -12.1537181842428\\
96.8 -11.3218667938966\\
96.85 -9.70865126554717\\
96.9 -10.5455299718473\\
96.95 -10.1253843697489\\
97 -8.09373552485613\\
97.05 -8.24261164234333\\
97.1 -8.25134284975083\\
97.15 -10.712867805572\\
97.2 -10.1848905317858\\
97.25 -10.1053966609597\\
97.3 -9.90645422217366\\
97.35 -9.88892359219611\\
97.4 -10.0062652059149\\
97.45 -9.53453598324741\\
97.5 -9.2852965997317\\
97.55 -9.24591459306288\\
97.6 -8.73235384874237\\
97.65 -7.74005642679516\\
97.7 -7.64458639631833\\
97.75 -5.29002185595889\\
97.8 -5.60324212380689\\
97.85 -5.80496011380192\\
97.9 -6.65057017482602\\
97.95 -7.24359821272104\\
98 -7.15968369488128\\
98.05 -7.07576917704151\\
98.1 -6.99185465920175\\
98.15 -6.90794014136199\\
98.2 -10.1630654781311\\
98.25 -9.34105282300787\\
98.3 -9.35130068572612\\
98.35 -10.0950809027714\\
98.4 -8.77290509085596\\
98.45 -8.47819273926134\\
98.5 -7.02401235093709\\
98.55 -9.50783044691126\\
98.6 -9.52761478161388\\
98.65 -9.54739911631649\\
98.7 -9.5671834510191\\
98.75 -8.0360669779606\\
98.8 -7.6149072037723\\
98.85 -8.62203286292889\\
98.9 -7.10108334711388\\
98.95 -7.30501734426155\\
99 -7.20667397770067\\
99.05 -7.55706206358575\\
99.1 -7.5113269393788\\
99.15 -9.11752542656658\\
99.2 -10.2968418669063\\
99.25 -10.8486820928258\\
99.3 -10.9329776707338\\
99.35 -10.1265157267102\\
99.4 -8.19640354969158\\
99.45 -7.39582249564729\\
99.5 -7.33616878210385\\
99.55 -8.83990637104014\\
99.6 -8.5965599738011\\
99.65 -8.69030570128113\\
99.7 -10.1745968942092\\
99.75 -10.0643011512249\\
99.8 -10.1184331533926\\
99.85 -10.9772046754142\\
99.9 -10.4818147585818\\
99.95 -10.6845075206893\\
100 -9.72846171424985\\
100.05 -7.17416672665487\\
100.1 -8.55543211464346\\
100.15 -9.27297297894339\\
100.2 -9.95251523086273\\
100.25 -9.28699992366631\\
100.3 -9.29373360965365\\
100.35 -7.36891243321656\\
100.4 -6.94375385491857\\
100.45 -7.58804960440927\\
100.5 -6.80915631329762\\
100.55 -6.7239784932273\\
100.6 -6.63880067315698\\
100.65 -7.01535703530499\\
100.7 -7.84002450343647\\
100.75 -8.36452355550111\\
100.8 -9.14706468585445\\
100.85 -8.59318814512674\\
100.9 -8.59162743565112\\
100.95 -8.69226166918494\\
101 -10.3203092951694\\
101.05 -10.3865503141222\\
101.1 -10.4527913330751\\
101.15 -9.08717778234476\\
101.2 -7.91647120714684\\
101.25 -6.46308082111016\\
101.3 -7.82696363023317\\
101.35 -7.61734771459383\\
101.4 -6.14018966506154\\
101.45 -6.0435045670481\\
101.5 -5.94681946903466\\
101.55 -5.85013437102122\\
101.6 -5.82991208601233\\
101.65 -5.40924032287014\\
101.7 -5.74933819975295\\
101.75 -5.56384769108785\\
101.8 -5.058006196543\\
101.85 -4.94913861901652\\
101.9 -4.48652077003519\\
101.95 -4.36387264412734\\
102 -4.24122451821949\\
102.05 -4.11857639231164\\
102.1 -2.42942735445415\\
102.15 -2.83162066725514\\
102.2 -2.19112588348644\\
102.25 -2.01277817768341\\
102.3 -0.701485886464181\\
102.35 -0.480254507265526\\
102.4 1.84716673989573\\
102.45 3.81823289330574\\
102.5 2.39040506025917\\
102.55 3.56982898099787\\
102.6 4.72049301775364\\
102.65 3.45018682361067\\
102.7 1.16606542966323\\
102.75 3.359232429443\\
102.8 4.24598985958091\\
102.85 4.54587129278321\\
102.9 4.84575272598551\\
102.95 5.54642103293592\\
103 6.10110734235614\\
103.05 6.42628720285609\\
103.1 6.75146706335605\\
103.15 7.076646923856\\
103.2 7.40182678435596\\
103.25 10.0454233033181\\
103.3 10.5389907504822\\
103.35 10.9544518155078\\
103.4 12.0996896895624\\
103.45 11.2683547865197\\
103.5 10.783478166485\\
103.55 11.5098140304465\\
103.6 10.8027543001016\\
103.65 9.07678102424258\\
103.7 9.33390380147929\\
103.75 8.90117403993336\\
103.8 9.3919733064549\\
103.85 9.57809080338373\\
103.9 9.8165811878037\\
103.95 10.0550715722237\\
104 9.88892972237011\\
104.05 9.66008349499457\\
104.1 9.86531348263162\\
104.15 10.7127170720297\\
104.2 10.5830951814337\\
104.25 9.35616143277219\\
104.3 9.20722029364953\\
104.35 7.96619181890729\\
104.4 7.33700436836033\\
104.45 7.905361691582\\
104.5 7.12629834409861\\
104.55 6.3678784230077\\
104.6 5.62913284782712\\
104.65 6.0814631675444\\
104.7 6.11924757218659\\
104.75 6.5066955939129\\
104.8 7.78708129460597\\
104.85 7.86205689246599\\
104.9 8.92108259217399\\
104.95 9.69432691749525\\
105 8.57274357786189\\
105.05 8.66320377265616\\
105.1 9.16409839159862\\
105.15 9.69895787323935\\
105.2 9.78149026414922\\
105.25 11.0294709864299\\
105.3 11.9626368058156\\
105.35 12.6243429348557\\
105.4 15.2660020251341\\
105.45 13.5156890864426\\
105.5 13.1290162861227\\
105.55 13.7279727610604\\
105.6 14.1276059322891\\
105.65 14.3557748882997\\
105.7 14.8914664386628\\
105.75 15.0175280664904\\
105.8 14.3650583072283\\
105.85 13.4412183739219\\
105.9 13.9766683872936\\
105.95 13.2781340868749\\
106 12.5482522637794\\
106.05 12.16745448424\\
106.1 11.6898852333801\\
106.15 11.1303527108501\\
106.2 10.5819352300328\\
106.25 10.0280069002208\\
106.3 9.27190330039911\\
106.35 8.99949928121927\\
106.4 8.4165450667747\\
106.45 8.083127839773\\
106.5 8.23895902096554\\
106.55 8.26445999092186\\
106.6 9.3263593250637\\
106.65 9.30158279918794\\
106.7 9.27680627331218\\
106.75 8.09852144164822\\
106.8 7.45957297213261\\
106.85 7.94727066308564\\
106.9 7.82244636337765\\
106.95 8.1835162001618\\
107 8.12777671503058\\
107.05 8.07203722989937\\
107.1 8.01629774476815\\
107.15 8.96585757305972\\
107.2 6.92099237699345\\
107.25 5.99276582017643\\
107.3 4.61528564225066\\
107.35 4.43992550839424\\
107.4 4.26456537453782\\
107.45 2.48318282261075\\
107.5 1.05805990189652\\
107.55 -0.0814078860033813\\
107.6 -0.396720681256776\\
107.65 -0.712033476510171\\
107.7 -2.93626758134782\\
107.75 -3.16915043112465\\
107.8 -5.13413418237248\\
107.85 -6.38891030635258\\
107.9 -7.70206297446138\\
107.95 -8.20863188925176\\
108 -11.2171973697673\\
108.05 -11.8213584446723\\
108.1 -12.4255195195772\\
108.15 -11.8320623366887\\
108.2 -12.3899226295549\\
108.25 -12.1396604988006\\
108.3 -11.9076772459414\\
108.35 -11.6703421510894\\
108.4 -12.1402784400784\\
108.45 -11.5903826001274\\
108.5 -12.5251313238935\\
108.55 -13.6965925103048\\
108.6 -14.0296430815796\\
108.65 -13.8647043602922\\
108.7 -14.7809707703817\\
108.75 -15.8289187312068\\
108.8 -16.3177677173571\\
108.85 -16.8066167035074\\
108.9 -16.7779889664823\\
108.95 -16.7256238421472\\
109 -14.3903302814152\\
109.05 -14.3826507260621\\
109.1 -14.7081358812833\\
109.15 -15.0336210365046\\
109.2 -15.5222996456824\\
109.25 -14.7175256446041\\
109.3 -15.0054170578803\\
109.35 -15.2933084711565\\
109.4 -14.683648899559\\
109.45 -16.097920065166\\
109.5 -16.395621994175\\
109.55 -16.3749579747565\\
109.6 -15.4780429771615\\
109.65 -13.5872142430985\\
109.7 -12.9115421402212\\
109.75 -12.2103017067053\\
109.8 -11.4830206878699\\
109.85 -12.0520118976775\\
109.9 -11.7157011032804\\
109.95 -13.0125732764685\\
110 -13.1502446566461\\
110.05 -13.8180015001644\\
110.1 -12.8643805167725\\
110.15 -12.9601004459397\\
110.2 -12.0146259571428\\
110.25 -11.3418781946811\\
110.3 -11.7456455043301\\
110.35 -12.5763641521109\\
110.4 -10.7995087175841\\
110.45 -10.8283476002847\\
110.5 -10.5521968470445\\
110.55 -10.5396438901306\\
110.6 -10.5270909332167\\
110.65 -9.27948124034668\\
110.7 -9.21783542132865\\
110.75 -9.15618960231063\\
110.8 -8.23767082515456\\
110.85 -6.95882885884493\\
110.9 -7.19922947438095\\
110.95 -7.2472286562232\\
111 -7.06012187090987\\
111.05 -6.88304149125033\\
111.1 -6.92579436347489\\
111.15 -8.15640361674861\\
111.2 -8.09178181787955\\
111.25 -8.28275220248127\\
111.3 -9.42627700106023\\
111.35 -10.1867139096264\\
111.4 -10.2096808972748\\
111.45 -9.55222753908552\\
111.5 -9.54827414237519\\
111.55 -9.54432074566486\\
111.6 -10.3487663297689\\
111.65 -10.3763003942056\\
111.7 -10.4038344586423\\
111.75 -13.1402696053192\\
111.8 -11.8429044179715\\
111.85 -11.9193827390239\\
111.9 -11.9958610600763\\
111.95 -11.7692758080606\\
112 -10.7402560768668\\
112.05 -10.1053531725971\\
112.1 -11.0753882453686\\
112.15 -11.2331182626229\\
112.2 -12.0563160045221\\
112.25 -12.9541014362706\\
112.3 -11.2151978155808\\
112.35 -11.9079349844668\\
112.4 -12.3649543214588\\
112.45 -12.5966024134973\\
112.5 -11.8305725435476\\
112.55 -11.8546346584377\\
112.6 -11.7667916152159\\
112.65 -13.2817930690725\\
112.7 -13.2252713118798\\
112.75 -13.6479281113307\\
112.8 -13.8578301033641\\
112.85 -13.876334600898\\
112.9 -14.1588870773375\\
112.95 -14.9946898801066\\
113 -15.5532313551381\\
113.05 -14.9804553659251\\
113.1 -15.1759255826041\\
113.15 -15.1656733387777\\
113.2 -14.5161960001559\\
113.25 -15.2946687957495\\
113.3 -13.899622114095\\
113.35 -12.8690748510512\\
113.4 -13.6416575842881\\
113.45 -13.8290507392232\\
113.5 -13.8228578287553\\
113.55 -13.5101407437647\\
113.6 -12.4282825598119\\
113.65 -12.1174265191713\\
113.7 -12.7041036583076\\
113.75 -13.0604136334028\\
113.8 -12.4024888071114\\
113.85 -12.3928313131091\\
113.9 -12.2387705179083\\
113.95 -11.9928891281667\\
114 -11.260426488047\\
114.05 -12.0320607467871\\
114.1 -12.0119493056396\\
114.15 -11.4281755450825\\
114.2 -8.74574157421034\\
114.25 -8.59725869415639\\
114.3 -10.0107202762944\\
114.35 -9.9004746546185\\
114.4 -8.53669342109408\\
114.45 -8.51923941805067\\
114.5 -8.37051106523507\\
114.55 -8.11591124038611\\
114.6 -7.77486504314879\\
114.65 -7.92986475360911\\
114.7 -9.58529828510282\\
114.75 -9.8564974766884\\
114.8 -7.74897443146814\\
114.85 -7.99718959189043\\
114.9 -8.10337623792417\\
114.95 -8.30572743258523\\
115 -8.1487674860918\\
115.05 -7.89721525115522\\
115.1 -7.79324288470118\\
115.15 -7.68927051824714\\
115.2 -8.560042792313\\
115.25 -9.10266891560341\\
115.3 -9.39938676842906\\
115.35 -9.50550238363922\\
115.4 -10.011122892292\\
115.45 -10.1076315071521\\
115.5 -9.78314060540302\\
115.55 -10.5743228886566\\
115.6 -11.0819359004582\\
115.65 -10.2465074604801\\
115.7 -10.1171014358454\\
115.75 -11.095463019849\\
115.8 -11.1362947488665\\
115.85 -11.177126477884\\
115.9 -12.1668431031595\\
115.95 -10.5487243005684\\
116 -11.2198739303821\\
116.05 -12.2572763581061\\
116.1 -13.023682450083\\
116.15 -14.0640665362991\\
116.2 -14.5184491201594\\
116.25 -15.0063753338335\\
116.3 -15.2584789405347\\
116.35 -15.4295825064403\\
116.4 -16.2328683872372\\
116.45 -15.0434820770302\\
116.5 -15.8259051979687\\
116.55 -15.7947371796447\\
116.6 -14.8807791694161\\
116.65 -14.6943614226782\\
116.7 -15.137125738257\\
116.75 -15.2542079390764\\
116.8 -15.3712901398958\\
116.85 -14.4210787498449\\
116.9 -13.7402803561403\\
116.95 -14.9724266790827\\
117 -15.0639187011771\\
117.05 -15.1554107232715\\
117.1 -15.8949589174141\\
117.15 -16.0117395778638\\
117.2 -16.1285202383135\\
117.25 -14.1574794396174\\
117.3 -14.2037055454682\\
117.35 -13.4233136200457\\
117.4 -14.5556843796495\\
117.45 -15.2510170661985\\
117.5 -15.3250831841543\\
117.55 -15.4989428879187\\
117.6 -15.5768421611331\\
117.65 -15.6547414343474\\
117.7 -14.9796247656301\\
117.75 -14.2664788082275\\
117.8 -13.5178888768854\\
117.85 -12.9148320815854\\
117.9 -12.0731828836014\\
117.95 -11.2067344391179\\
118 -13.1500508875416\\
118.05 -13.1353568424025\\
118.1 -13.1206627972634\\
118.15 -11.0080673194456\\
118.2 -9.19526976406014\\
118.25 -10.3810271833047\\
118.3 -10.2696481555587\\
118.35 -10.1582691278126\\
118.4 -10.0468901000665\\
118.45 -9.93551107232044\\
118.5 -8.70205506969146\\
118.55 -8.94317187008097\\
118.6 -8.80421523887689\\
118.65 -7.50562238599381\\
118.7 -7.52602140109734\\
118.75 -6.25042248257942\\
118.8 -5.78913428544407\\
118.85 -5.74341581084425\\
118.9 -4.70431137881795\\
118.95 -4.45488613812511\\
119 -2.24167095566857\\
119.05 -1.91630079013574\\
119.1 0.168372523578369\\
119.15 1.6475803494572\\
119.2 4.47151261070199\\
119.25 5.33461042849481\\
119.3 5.87599453332463\\
119.35 6.04876065343067\\
119.4 6.79618445654001\\
119.45 8.18226051845314\\
119.5 9.31306685163879\\
119.55 10.2289747679788\\
119.6 10.9585898319033\\
119.65 11.5673953269783\\
119.7 13.8666865417055\\
119.75 13.8138589899014\\
119.8 13.6817507291277\\
119.85 13.9197647933347\\
119.9 14.3218356852829\\
119.95 15.0262687068228\\
120 15.6239046627284\\
120.05 15.8865114401793\\
120.1 16.470825959648\\
120.15 17.0551404791168\\
120.2 14.9098299360934\\
120.25 14.5648136452271\\
120.3 15.5356033350386\\
120.35 14.8807068293009\\
120.4 15.0403257005383\\
120.45 15.4530250513181\\
120.5 15.8657244020978\\
120.55 16.488365514139\\
120.6 17.4124691858211\\
120.65 17.8526297927286\\
120.7 18.2927903996362\\
120.75 18.7329510065437\\
120.8 19.1731116134513\\
120.85 19.6132722203588\\
120.9 17.1755593163024\\
120.95 17.0740606697135\\
121 17.3932193791481\\
121.05 17.7123780885827\\
121.1 17.0515138480959\\
121.15 14.7977071017821\\
121.2 14.9905415825718\\
121.25 15.1833760633615\\
121.3 18.3558654622271\\
121.35 18.656131239242\\
121.4 17.4230263922533\\
121.45 17.6679036343346\\
121.5 14.7007141120222\\
121.55 11.3210937082837\\
121.6 9.53552998165168\\
121.65 8.21486249086887\\
121.7 6.02264752287718\\
121.75 5.83187553594044\\
121.8 5.25007082820357\\
121.85 5.60514395501472\\
121.9 5.56930668086182\\
121.95 5.2544789782358\\
122 4.47614511771938\\
122.05 3.72138360487629\\
122.1 3.85153032259772\\
122.15 4.15909668311985\\
122.2 3.9654221799328\\
122.25 3.77174767674575\\
122.3 4.04366465374821\\
122.35 4.81568738545111\\
122.4 4.67764729993838\\
122.45 5.25006013448286\\
122.5 4.85783456561313\\
122.55 5.04075957810487\\
122.6 5.6125180666279\\
122.65 5.52923972558583\\
122.7 6.77738467823865\\
122.75 7.51137247771187\\
122.8 7.55875619806907\\
122.85 7.5462296568419\\
122.9 9.60725529283174\\
122.95 9.05062184982139\\
123 9.10495934489051\\
123.05 8.29514502075742\\
123.1 8.3156037283546\\
123.15 8.33606243595177\\
123.2 8.35652114354895\\
123.25 8.64261670441605\\
123.3 8.69348561116155\\
123.35 6.72382307194065\\
123.4 6.6793246749819\\
123.45 6.63482627802314\\
123.5 6.59032788106439\\
123.55 9.8513535849513\\
123.6 10.4889690526414\\
123.65 10.7972994649751\\
123.7 9.32634800892344\\
123.75 9.37441247672243\\
123.8 9.42247694452142\\
123.85 9.4705414123204\\
123.9 9.51860588011939\\
123.95 10.6879341976356\\
124 10.090855334911\\
124.05 10.778351670386\\
124.1 11.2771690681376\\
124.15 12.4007907871404\\
124.2 12.5415351077002\\
124.25 11.7268876570593\\
124.3 12.5687256977259\\
124.35 13.1502623105884\\
124.4 14.837351172582\\
124.45 14.1045902705778\\
124.5 12.7695956974143\\
124.55 12.8828812174696\\
124.6 12.9961667375248\\
124.65 12.3759349414933\\
124.7 13.9688259999483\\
124.75 14.1124125369821\\
124.8 14.2847742597749\\
124.85 13.0272333724617\\
124.9 13.1175090443577\\
124.95 13.2077847162537\\
125 13.2980603881497\\
125.05 10.380251241871\\
125.1 8.24982515374798\\
125.15 7.05049734179144\\
125.2 7.25550519011163\\
125.25 5.6773002688807\\
125.3 4.29349289782023\\
125.35 4.0630115691957\\
125.4 3.22560245113734\\
125.45 2.3329879469403\\
125.5 2.51878251602361\\
125.55 1.94810517958249\\
125.6 2.24644448951169\\
125.65 1.45872381916721\\
125.7 0.825977406278664\\
125.75 -0.780300021614093\\
125.8 -1.84411394696069\\
125.85 -1.63599971217178\\
125.9 -3.20422178098345\\
125.95 -3.59764284703552\\
126 -3.9910639130876\\
126.05 -4.38448497913967\\
126.1 -2.8443109806347\\
126.15 -1.11091368563515\\
126.2 0.835375412860172\\
126.25 0.509989535498305\\
126.3 0.351335084246351\\
126.35 0.192680632994397\\
126.4 0.0340261817424433\\
126.45 -0.124628269509511\\
126.5 -3.23320077530391\\
126.55 -3.50238103676683\\
126.6 -4.22244137575075\\
126.65 -4.50823149413386\\
126.7 -2.86141575717197\\
126.75 -3.07671335519114\\
126.8 -1.90239669952648\\
126.85 0.353929470581541\\
126.9 -0.395333051401897\\
126.95 -0.654961385212405\\
127 -0.363263003350503\\
127.05 -0.455527953661443\\
127.1 -0.659477482570117\\
127.15 -3.73227380576241\\
127.2 -2.99471770766253\\
127.25 -3.16889783054307\\
127.3 -3.05936089711293\\
127.35 -1.72332491883053\\
127.4 -1.82768813301598\\
127.45 -1.93205134720143\\
127.5 -0.191033859850094\\
127.55 -0.223615447866926\\
127.6 -0.256197035883759\\
127.65 -2.65244053370587\\
127.7 -3.38319226687221\\
127.75 -2.95917058688077\\
127.8 -3.78391497716042\\
127.85 -3.77326395881096\\
127.9 -3.0863937441879\\
127.95 -3.19888428091846\\
128 -2.26385035378744\\
128.05 -0.914190509003848\\
128.1 -0.761746219539843\\
128.15 -2.95568040204026\\
128.2 -1.39308722849364\\
128.25 1.01402304042528\\
128.3 0.426785118473193\\
128.35 -0.2367114380746\\
128.4 -0.656238054219362\\
128.45 -1.01526692169919\\
128.5 -1.48180812044418\\
128.55 -1.51962459276753\\
128.6 -0.591156333595778\\
128.65 -0.673603414010984\\
128.7 -0.169270040078159\\
128.75 0.940947165682486\\
128.8 2.33481729444384\\
128.85 1.8980568310555\\
128.9 1.23011608792524\\
128.95 1.11912148344897\\
129 0.770076975218287\\
129.05 0.809144477444609\\
129.1 0.84821197967093\\
129.15 1.15554216745131\\
129.2 1.70123324580339\\
129.25 2.14972576770345\\
129.3 2.2339741422728\\
129.35 0.829107145377117\\
129.4 1.30097257710916\\
129.45 0.946030245011302\\
129.5 0.756889306998187\\
129.55 1.36390365904803\\
129.6 1.25128190691776\\
129.65 2.14768348813071\\
129.7 1.71695269650958\\
129.75 0.7140622252594\\
129.8 0.722313977767563\\
129.85 0.805122260540705\\
129.9 2.37396123926144\\
129.95 1.50365038221247\\
130 1.36658897423309\\
130.05 2.74800192729178\\
130.1 2.83133650865318\\
130.15 2.12406093880425\\
130.2 2.17562895121369\\
130.25 2.22719696362313\\
130.3 0.769935260929812\\
130.35 3.14631463999459\\
130.4 1.59951780538653\\
130.45 0.68701899136781\\
130.5 0.465902972346122\\
130.55 0.443154730774698\\
130.6 0.238651010757844\\
130.65 1.08218102431051\\
130.7 1.83824097541657\\
130.75 0.426666916449491\\
130.8 0.403588303790802\\
130.85 -0.108004203490494\\
130.9 -0.150341186986253\\
130.95 -0.473601280226672\\
131 0.233949131570149\\
131.05 -0.435136866376422\\
131.1 -1.37219504494674\\
131.15 -2.72132681922504\\
131.2 -3.84242745839447\\
131.25 -3.98226654768804\\
131.3 -4.64130039907605\\
131.35 -4.83209968572681\\
131.4 -4.63387729320603\\
131.45 -4.09771757674279\\
131.5 -3.1678973160162\\
131.55 -3.27167440528595\\
131.6 -1.83615040928667\\
131.65 -0.298704387281534\\
131.7 -0.587847515434613\\
131.75 -0.703065190724828\\
131.8 -0.199780150949538\\
131.85 -0.900973319230537\\
131.9 -1.90931687139901\\
131.95 -1.81823126800937\\
132 -1.32181298345862\\
132.05 -1.41726282217802\\
132.1 -1.1170619589286\\
132.15 -0.94569757884068\\
132.2 -0.947326579972913\\
132.25 -0.183990270469889\\
132.3 -0.655019095870479\\
132.35 -1.36500074996535\\
132.4 -0.712724330117605\\
132.45 0.560785620212323\\
132.5 1.14028013195882\\
132.55 0.985201165231734\\
132.6 1.49325308601178\\
132.65 0.457874357076388\\
132.7 0.00970193039104058\\
132.75 0.398232507518524\\
132.8 0.985814428687626\\
132.85 0.931570544333202\\
132.9 -0.2928687555911\\
132.95 -0.290242666083222\\
133 -0.287616576575344\\
133.05 -0.284990487067465\\
133.1 -0.282364397559587\\
133.15 -0.279738308051709\\
133.2 0.241226683479914\\
133.25 -1.24948373370051\\
133.3 -1.56443369096113\\
133.35 -1.61009631219051\\
133.4 -2.43690098515847\\
133.45 -2.30684998858509\\
133.5 -1.0626983140731\\
133.55 -1.70870853316834\\
133.6 -1.75038494756067\\
};
\end{axis}
\end{tikzpicture}%

